Learn the Task, Not the Schedule: Reducing Spurious Cross-Arm Coupling in Bimanual Imitation Learning

A bimanual demonstration specifies both what the robot should do and one particular schedule for when each arm should act. Standard imitation learning does not distinguish task-required cross-arm constraints from incidental scheduling choices, and may therefore exploit opposite-arm progress as a shortcut cue, creating spurious cross-arm coupling even where relative timing is irrelevant for the current task phase. We introduce Constraint-preserving Temporal Recombination (CTR), a training-time data intervention that preserves recorded arm-local sensorimotor content while retiming the corresponding segments to realize admissible schedules that preserve task-required cross-arm constraints. We use CTR to train Diffusion Policy, Action Chunking with Transformers, and $\pi_{0.5}$, and evaluate them on four simulated and four real-robot tasks. Across six real-robot bimanual progress-state initializations, CTR raises worst-state success from 56% for the strongest non-CTR schedule mixture to 76%. With $\pi_{0.5}$ on an Independent task, a 4 s pause transfers 2.56 s of delay to the opposite arm under the Concurrent schedule distribution, but only 0.25 s with CTR. On real robots, CTR violates task constraints in only 0--4% of trials, versus 36--98% for narrow-schedule baselines. Code will be released at https://github.com/MINT-SJTU/CTR.

==> figures/schedule_comparison/arm-progress-paths.tex <==
% Original arm-progress profiles from points()/DELTAS.
\ifcase\i
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\or
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\or
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000257) (0.09333333,0.00002629) (0.09500000,0.00007475) (0.09666667,0.00014786) (0.09833333,0.00024552) (0.10000000,0.00036763) (0.10166667,0.00051408) (0.10333333,0.00068477) (0.10500000,0.00087960) (0.10666667,0.00109847) (0.10833333,0.00134128) (0.11000000,0.00160793) (0.11166667,0.00189831) (0.11333333,0.00221232) (0.11500000,0.00254987) (0.11666667,0.00291085) (0.11833333,0.00329516) (0.12000000,0.00370269) (0.12166667,0.00413336) (0.12333333,0.00458705) (0.12500000,0.00506366) (0.12666667,0.00556309) (0.12833333,0.00608525) (0.13000000,0.00663002) (0.13166667,0.00719731) (0.13333333,0.00778702) (0.13500000,0.00839905) (0.13666667,0.00903329) (0.13833333,0.00968964) (0.14000000,0.01036800) (0.14166667,0.01106827) (0.14333333,0.01179035) (0.14500000,0.01253414) (0.14666667,0.01329953) (0.14833333,0.01408642) (0.15000000,0.01489472) (0.15166667,0.01572432) (0.15333333,0.01657511) (0.15500000,0.01744701) (0.15666667,0.01833990) (0.15833333,0.01925369) (0.16000000,0.02018827) (0.16166667,0.02114354) (0.16333333,0.02211941) (0.16500000,0.02311576) (0.16666667,0.02413250) (0.16833333,0.02516953) (0.17000000,0.02622674) (0.17166667,0.02730404) (0.17333333,0.02840132) (0.17500000,0.02951848) (0.17666667,0.03065541) (0.17833333,0.03181203) (0.18000000,0.03298822) (0.18166667,0.03418389) (0.18333333,0.03539894) (0.18500000,0.03663325) (0.18666667,0.03788674) (0.18833333,0.03915929) (0.19000000,0.04045081) (0.19166667,0.04176120) (0.19333333,0.04309035) (0.19500000,0.04443817) (0.19666667,0.04580455) (0.19833333,0.04718939) (0.20000000,0.04859259) (0.20166667,0.05001405) (0.20333333,0.05145366) (0.20500000,0.05291133) (0.20666667,0.05438696) (0.20833333,0.05588043) (0.21000000,0.05739166) (0.21166667,0.05892053) (0.21333333,0.06046695) (0.21500000,0.06203082) (0.21666667,0.06361204) (0.21833333,0.06521050) (0.22000000,0.06682610) (0.22166667,0.06845874) (0.22333333,0.07010832) (0.22500000,0.07177473) (0.22666667,0.07345789) (0.22833333,0.07515768) (0.23000000,0.07687400) (0.23166667,0.07860675) (0.23333333,0.08035584) (0.23500000,0.08212115) (0.23666667,0.08390260) (0.23833333,0.08570007) (0.24000000,0.08751346) (0.24166667,0.08934268) (0.24333333,0.09118762) (0.24500000,0.09304818) (0.24666667,0.09492426) (0.24833333,0.09681575) (0.25000000,0.09872257) (0.25166667,0.10064459) (0.25333333,0.10258173) (0.25500000,0.10453389) (0.25666667,0.10650095) (0.25833333,0.10848283) (0.26000000,0.11047941) (0.26166667,0.11249059) (0.26333333,0.11451629) (0.26500000,0.11655638) (0.26666667,0.11861078) (0.26833333,0.12067938) (0.27000000,0.12276208) (0.27166667,0.12485877) (0.27333333,0.12696936) (0.27500000,0.12909375) (0.27666667,0.13123183) (0.27833333,0.13338350) (0.28000000,0.13554866) (0.28166667,0.13772722) (0.28333333,0.13991905) (0.28500000,0.14212408) (0.28666667,0.14434219) (0.28833333,0.14657328) (0.29000000,0.14881726) (0.29166667,0.15107402) (0.29333333,0.15334345) (0.29500000,0.15562546) (0.29666667,0.15791995) (0.29833333,0.16022682) (0.30000000,0.16254595) (0.30166667,0.16487726) (0.30333333,0.16722064) (0.30500000,0.16957599) (0.30666667,0.17194321) (0.30833333,0.17432219) (0.31000000,0.17671284) (0.31166667,0.17911505) (0.31333333,0.18152872) (0.31500000,0.18395375) (0.31666667,0.18639004) (0.31833333,0.18883749) (0.32000000,0.19129600) (0.32166667,0.19376546) (0.32333333,0.19624577) (0.32500000,0.19873684) (0.32666667,0.20123856) (0.32833333,0.20375082) (0.33000000,0.20627353) (0.33166667,0.20880659) (0.33333333,0.21134990) (0.33500000,0.21390334) (0.33666667,0.21646683) (0.33833333,0.21904026) (0.34000000,0.22162353) (0.34166667,0.22421653) (0.34333333,0.22681918) (0.34500000,0.22943135) (0.34666667,0.23205296) (0.34833333,0.23468390) (0.35000000,0.23732407) (0.35166667,0.23997337) (0.35333333,0.24263170) (0.35500000,0.24529896) (0.35666667,0.24797504) (0.35833333,0.25065984) (0.36000000,0.25335326) (0.36166667,0.25605521) (0.36333333,0.25876557) (0.36500000,0.26148425) (0.36666667,0.26421115) (0.36833333,0.26694616) (0.37000000,0.26968918) (0.37166667,0.27244012) (0.37333333,0.27519887) (0.37500000,0.27796532) (0.37666667,0.28073938) (0.37833333,0.28352095) (0.38000000,0.28630993) (0.38166667,0.28910620) (0.38333333,0.29190968) (0.38500000,0.29472026) (0.38666667,0.29753784) (0.38833333,0.30036231) (0.39000000,0.30319358) (0.39166667,0.30603155) (0.39333333,0.30887611) (0.39500000,0.31172716) (0.39666667,0.31458460) (0.39833333,0.31744833) (0.40000000,0.32031824) (0.40166667,0.32319425) (0.40333333,0.32607623) (0.40500000,0.32896410) (0.40666667,0.33185776) (0.40833333,0.33475709) (0.41000000,0.33766200) (0.41166667,0.34057239) (0.41333333,0.34348815) (0.41500000,0.34640919) (0.41666667,0.34933540) (0.41833333,0.35226669) (0.42000000,0.35520294) (0.42166667,0.35814406) (0.42333333,0.36108995) (0.42500000,0.36404051) (0.42666667,0.36699563) (0.42833333,0.36995521) (0.43000000,0.37291916) (0.43166667,0.37588736) (0.43333333,0.37885973) (0.43500000,0.38183615) (0.43666667,0.38481652) (0.43833333,0.38780076) (0.44000000,0.39078874) (0.44166667,0.39378038) (0.44333333,0.39677556) (0.44500000,0.39977420) (0.44666667,0.40277618) (0.44833333,0.40578141) (0.45000000,0.40878978) (0.45166667,0.41180120) (0.45333333,0.41481555) (0.45500000,0.41783275) (0.45666667,0.42085269) (0.45833333,0.42387526) (0.46000000,0.42690037) (0.46166667,0.42992791) (0.46333333,0.43295779) (0.46500000,0.43598989) (0.46666667,0.43902413) (0.46833333,0.44206040) (0.47000000,0.44509859) (0.47166667,0.44813861) (0.47333333,0.45118036) (0.47500000,0.45422372) (0.47666667,0.45726861) (0.47833333,0.46031492) (0.48000000,0.46336255) (0.48166667,0.46641139) (0.48333333,0.46946135) (0.48500000,0.47251232) (0.48666667,0.47556421) (0.48833333,0.47861691) (0.49000000,0.48167032) (0.49166667,0.48472434) (0.49333333,0.48777886) (0.49500000,0.49083379) (0.49666667,0.49388902) (0.49833333,0.49694446) (0.50000000,0.50000000) (0.50166667,0.50305554) (0.50333333,0.50611098) (0.50500000,0.50916621) (0.50666667,0.51222114) (0.50833333,0.51527566) (0.51000000,0.51832968) (0.51166667,0.52138309) (0.51333333,0.52443579) (0.51500000,0.52748768) (0.51666667,0.53053865) (0.51833333,0.53358861) (0.52000000,0.53663745) (0.52166667,0.53968508) (0.52333333,0.54273139) (0.52500000,0.54577628) (0.52666667,0.54881964) (0.52833333,0.55186139) (0.53000000,0.55490141) (0.53166667,0.55793960) (0.53333333,0.56097587) (0.53500000,0.56401011) (0.53666667,0.56704221) (0.53833333,0.57007209) (0.54000000,0.57309963) (0.54166667,0.57612474) (0.54333333,0.57914731) (0.54500000,0.58216725) (0.54666667,0.58518445) (0.54833333,0.58819880) (0.55000000,0.59121022) (0.55166667,0.59421859) (0.55333333,0.59722382) (0.55500000,0.60022580) (0.55666667,0.60322444) (0.55833333,0.60621962) (0.56000000,0.60921126) (0.56166667,0.61219924) (0.56333333,0.61518348) (0.56500000,0.61816385) (0.56666667,0.62114027) (0.56833333,0.62411264) (0.57000000,0.62708084) (0.57166667,0.63004479) (0.57333333,0.63300437) (0.57500000,0.63595949) (0.57666667,0.63891005) (0.57833333,0.64185594) (0.58000000,0.64479706) (0.58166667,0.64773331) (0.58333333,0.65066460) (0.58500000,0.65359081) (0.58666667,0.65651185) (0.58833333,0.65942761) (0.59000000,0.66233800) (0.59166667,0.66524291) (0.59333333,0.66814224) (0.59500000,0.67103590) (0.59666667,0.67392377) (0.59833333,0.67680575) (0.60000000,0.67968176) (0.60166667,0.68255167) (0.60333333,0.68541540) (0.60500000,0.68827284) (0.60666667,0.69112389) (0.60833333,0.69396845) (0.61000000,0.69680642) (0.61166667,0.69963769) (0.61333333,0.70246216) (0.61500000,0.70527974) (0.61666667,0.70809032) (0.61833333,0.71089380) (0.62000000,0.71369007) (0.62166667,0.71647905) (0.62333333,0.71926062) (0.62500000,0.72203468) (0.62666667,0.72480113) (0.62833333,0.72755988) (0.63000000,0.73031082) (0.63166667,0.73305384) (0.63333333,0.73578885) (0.63500000,0.73851575) (0.63666667,0.74123443) (0.63833333,0.74394479) (0.64000000,0.74664674) (0.64166667,0.74934016) (0.64333333,0.75202496) (0.64500000,0.75470104) (0.64666667,0.75736830) (0.64833333,0.76002663) (0.65000000,0.76267593) (0.65166667,0.76531610) (0.65333333,0.76794704) (0.65500000,0.77056865) (0.65666667,0.77318082) (0.65833333,0.77578347) (0.66000000,0.77837647) (0.66166667,0.78095974) (0.66333333,0.78353317) (0.66500000,0.78609666) (0.66666667,0.78865010) (0.66833333,0.79119341) (0.67000000,0.79372647) (0.67166667,0.79624918) (0.67333333,0.79876144) (0.67500000,0.80126316) (0.67666667,0.80375423) (0.67833333,0.80623454) (0.68000000,0.80870400) (0.68166667,0.81116251) (0.68333333,0.81360996) (0.68500000,0.81604625) (0.68666667,0.81847128) (0.68833333,0.82088495) (0.69000000,0.82328716) (0.69166667,0.82567781) (0.69333333,0.82805679) (0.69500000,0.83042401) (0.69666667,0.83277936) (0.69833333,0.83512274) (0.70000000,0.83745405) (0.70166667,0.83977318) (0.70333333,0.84208005) (0.70500000,0.84437454) (0.70666667,0.84665655) (0.70833333,0.84892598) (0.71000000,0.85118274) (0.71166667,0.85342672) (0.71333333,0.85565781) (0.71500000,0.85787592) (0.71666667,0.86008095) (0.71833333,0.86227278) (0.72000000,0.86445134) (0.72166667,0.86661650) (0.72333333,0.86876817) (0.72500000,0.87090625) (0.72666667,0.87303064) (0.72833333,0.87514123) (0.73000000,0.87723792) (0.73166667,0.87932062) (0.73333333,0.88138922) (0.73500000,0.88344362) (0.73666667,0.88548371) (0.73833333,0.88750941) (0.74000000,0.88952059) (0.74166667,0.89151717) (0.74333333,0.89349905) (0.74500000,0.89546611) (0.74666667,0.89741827) (0.74833333,0.89935541) (0.75000000,0.90127743) (0.75166667,0.90318425) (0.75333333,0.90507574) (0.75500000,0.90695182) (0.75666667,0.90881238) (0.75833333,0.91065732) (0.76000000,0.91248654) (0.76166667,0.91429993) (0.76333333,0.91609740) (0.76500000,0.91787885) (0.76666667,0.91964416) (0.76833333,0.92139325) (0.77000000,0.92312600) (0.77166667,0.92484232) (0.77333333,0.92654211) (0.77500000,0.92822527) (0.77666667,0.92989168) (0.77833333,0.93154126) (0.78000000,0.93317390) (0.78166667,0.93478950) (0.78333333,0.93638796) (0.78500000,0.93796918) (0.78666667,0.93953305) (0.78833333,0.94107947) (0.79000000,0.94260834) (0.79166667,0.94411957) (0.79333333,0.94561304) (0.79500000,0.94708867) (0.79666667,0.94854634) (0.79833333,0.94998595) (0.80000000,0.95140741) (0.80166667,0.95281061) (0.80333333,0.95419545) (0.80500000,0.95556183) (0.80666667,0.95690965) (0.80833333,0.95823880) (0.81000000,0.95954919) (0.81166667,0.96084071) (0.81333333,0.96211326) (0.81500000,0.96336675) (0.81666667,0.96460106) (0.81833333,0.96581611) (0.82000000,0.96701178) (0.82166667,0.96818797) (0.82333333,0.96934459) (0.82500000,0.97048152) (0.82666667,0.97159868) (0.82833333,0.97269596) (0.83000000,0.97377326) (0.83166667,0.97483047) (0.83333333,0.97586750) (0.83500000,0.97688424) (0.83666667,0.97788059) (0.83833333,0.97885646) (0.84000000,0.97981173) (0.84166667,0.98074631) (0.84333333,0.98166010) (0.84500000,0.98255299) (0.84666667,0.98342489) (0.84833333,0.98427568) (0.85000000,0.98510528) (0.85166667,0.98591358) (0.85333333,0.98670047) (0.85500000,0.98746586) (0.85666667,0.98820965) (0.85833333,0.98893173) (0.86000000,0.98963200) (0.86166667,0.99031036) (0.86333333,0.99096671) (0.86500000,0.99160095) (0.86666667,0.99221298) (0.86833333,0.99280269) (0.87000000,0.99336998) (0.87166667,0.99391475) (0.87333333,0.99443691) (0.87500000,0.99493634) (0.87666667,0.99541295) (0.87833333,0.99586664) (0.88000000,0.99629731) (0.88166667,0.99670484) (0.88333333,0.99708915) (0.88500000,0.99745013) (0.88666667,0.99778768) (0.88833333,0.99810169) (0.89000000,0.99839207) (0.89166667,0.99865872) (0.89333333,0.99890153) (0.89500000,0.99912040) (0.89666667,0.99931523) (0.89833333,0.99948592) (0.90000000,0.99963237) (0.90166667,0.99975448) (0.90333333,0.99985214) (0.90500000,0.99992525) (0.90666667,0.99997371) (0.90833333,0.99999743) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000257) (0.09333333,0.00002629) (0.09500000,0.00007475) (0.09666667,0.00014786) (0.09833333,0.00024552) (0.10000000,0.00036763) (0.10166667,0.00051408) (0.10333333,0.00068477) (0.10500000,0.00087960) (0.10666667,0.00109847) (0.10833333,0.00134128) (0.11000000,0.00160793) (0.11166667,0.00189831) (0.11333333,0.00221232) (0.11500000,0.00254987) (0.11666667,0.00291085) (0.11833333,0.00329516) (0.12000000,0.00370269) (0.12166667,0.00413336) (0.12333333,0.00458705) (0.12500000,0.00506366) (0.12666667,0.00556309) (0.12833333,0.00608525) (0.13000000,0.00663002) (0.13166667,0.00719731) (0.13333333,0.00778702) (0.13500000,0.00839905) (0.13666667,0.00903329) (0.13833333,0.00968964) (0.14000000,0.01036800) (0.14166667,0.01106827) (0.14333333,0.01179035) (0.14500000,0.01253414) (0.14666667,0.01329953) (0.14833333,0.01408642) (0.15000000,0.01489472) (0.15166667,0.01572432) (0.15333333,0.01657511) (0.15500000,0.01744701) (0.15666667,0.01833990) (0.15833333,0.01925369) (0.16000000,0.02018827) (0.16166667,0.02114354) (0.16333333,0.02211941) (0.16500000,0.02311576) (0.16666667,0.02413250) (0.16833333,0.02516953) (0.17000000,0.02622674) (0.17166667,0.02730404) (0.17333333,0.02840132) (0.17500000,0.02951848) (0.17666667,0.03065541) (0.17833333,0.03181203) (0.18000000,0.03298822) (0.18166667,0.03418389) (0.18333333,0.03539894) (0.18500000,0.03663325) (0.18666667,0.03788674) (0.18833333,0.03915929) (0.19000000,0.04045081) (0.19166667,0.04176120) (0.19333333,0.04309035) (0.19500000,0.04443817) (0.19666667,0.04580455) (0.19833333,0.04718939) (0.20000000,0.04859259) (0.20166667,0.05001405) (0.20333333,0.05145366) (0.20500000,0.05291133) (0.20666667,0.05438696) (0.20833333,0.05588043) (0.21000000,0.05739166) (0.21166667,0.05892053) (0.21333333,0.06046695) (0.21500000,0.06203082) (0.21666667,0.06361204) (0.21833333,0.06521050) (0.22000000,0.06682610) (0.22166667,0.06845874) (0.22333333,0.07010832) (0.22500000,0.07177473) (0.22666667,0.07345789) (0.22833333,0.07515768) (0.23000000,0.07687400) (0.23166667,0.07860675) (0.23333333,0.08035584) (0.23500000,0.08212115) (0.23666667,0.08390260) (0.23833333,0.08570007) (0.24000000,0.08751346) (0.24166667,0.08934268) (0.24333333,0.09118762) (0.24500000,0.09304818) (0.24666667,0.09492426) (0.24833333,0.09681575) (0.25000000,0.09872257) (0.25166667,0.10064459) (0.25333333,0.10258173) (0.25500000,0.10453389) (0.25666667,0.10650095) (0.25833333,0.10848283) (0.26000000,0.11047941) (0.26166667,0.11249059) (0.26333333,0.11451629) (0.26500000,0.11655638) (0.26666667,0.11861078) (0.26833333,0.12067938) (0.27000000,0.12276208) (0.27166667,0.12485877) (0.27333333,0.12696936) (0.27500000,0.12909375) (0.27666667,0.13123183) (0.27833333,0.13338350) (0.28000000,0.13554866) (0.28166667,0.13772722) (0.28333333,0.13991905) (0.28500000,0.14212408) (0.28666667,0.14434219) (0.28833333,0.14657328) (0.29000000,0.14881726) (0.29166667,0.15107402) (0.29333333,0.15334345) (0.29500000,0.15562546) (0.29666667,0.15791995) (0.29833333,0.16022682) (0.30000000,0.16254595) (0.30166667,0.16487726) (0.30333333,0.16722064) (0.30500000,0.16957599) (0.30666667,0.17194321) (0.30833333,0.17432219) (0.31000000,0.17671284) (0.31166667,0.17911505) (0.31333333,0.18152872) (0.31500000,0.18395375) (0.31666667,0.18639004) (0.31833333,0.18883749) (0.32000000,0.19129600) (0.32166667,0.19376546) (0.32333333,0.19624577) (0.32500000,0.19873684) (0.32666667,0.20123856) (0.32833333,0.20375082) (0.33000000,0.20627353) (0.33166667,0.20880659) (0.33333333,0.21134990) (0.33500000,0.21390334) (0.33666667,0.21646683) (0.33833333,0.21904026) (0.34000000,0.22162353) (0.34166667,0.22421653) (0.34333333,0.22681918) (0.34500000,0.22943135) (0.34666667,0.23205296) (0.34833333,0.23468390) (0.35000000,0.23732407) (0.35166667,0.23997337) (0.35333333,0.24263170) (0.35500000,0.24529896) (0.35666667,0.24797504) (0.35833333,0.25065984) (0.36000000,0.25335326) (0.36166667,0.25605521) (0.36333333,0.25876557) (0.36500000,0.26148425) (0.36666667,0.26421115) (0.36833333,0.26694616) (0.37000000,0.26968918) (0.37166667,0.27244012) (0.37333333,0.27519887) (0.37500000,0.27796532) (0.37666667,0.28073938) (0.37833333,0.28352095) (0.38000000,0.28630993) (0.38166667,0.28910620) (0.38333333,0.29190968) (0.38500000,0.29472026) (0.38666667,0.29753784) (0.38833333,0.30036231) (0.39000000,0.30319358) (0.39166667,0.30603155) (0.39333333,0.30887611) (0.39500000,0.31172716) (0.39666667,0.31458460) (0.39833333,0.31744833) (0.40000000,0.32031824) (0.40166667,0.32319425) (0.40333333,0.32607623) (0.40500000,0.32896410) (0.40666667,0.33185776) (0.40833333,0.33475709) (0.41000000,0.33766200) (0.41166667,0.34057239) (0.41333333,0.34348815) (0.41500000,0.34640919) (0.41666667,0.34933540) (0.41833333,0.35226669) (0.42000000,0.35520294) (0.42166667,0.35814406) (0.42333333,0.36108995) (0.42500000,0.36404051) (0.42666667,0.36699563) (0.42833333,0.36995521) (0.43000000,0.37291916) (0.43166667,0.37588736) (0.43333333,0.37885973) (0.43500000,0.38183615) (0.43666667,0.38481652) (0.43833333,0.38780076) (0.44000000,0.39078874) (0.44166667,0.39378038) (0.44333333,0.39677556) (0.44500000,0.39977420) (0.44666667,0.40277618) (0.44833333,0.40578141) (0.45000000,0.40878978) (0.45166667,0.41180120) (0.45333333,0.41481555) (0.45500000,0.41783275) (0.45666667,0.42085269) (0.45833333,0.42387526) (0.46000000,0.42690037) (0.46166667,0.42992791) (0.46333333,0.43295779) (0.46500000,0.43598989) (0.46666667,0.43902413) (0.46833333,0.44206040) (0.47000000,0.44509859) (0.47166667,0.44813861) (0.47333333,0.45118036) (0.47500000,0.45422372) (0.47666667,0.45726861) (0.47833333,0.46031492) (0.48000000,0.46336255) (0.48166667,0.46641139) (0.48333333,0.46946135) (0.48500000,0.47251232) (0.48666667,0.47556421) (0.48833333,0.47861691) (0.49000000,0.48167032) (0.49166667,0.48472434) (0.49333333,0.48777886) (0.49500000,0.49083379) (0.49666667,0.49388902) (0.49833333,0.49694446) (0.50000000,0.50000000) (0.50166667,0.50305554) (0.50333333,0.50611098) (0.50500000,0.50916621) (0.50666667,0.51222114) (0.50833333,0.51527566) (0.51000000,0.51832968) (0.51166667,0.52138309) (0.51333333,0.52443579) (0.51500000,0.52748768) (0.51666667,0.53053865) (0.51833333,0.53358861) (0.52000000,0.53663745) (0.52166667,0.53968508) (0.52333333,0.54273139) (0.52500000,0.54577628) (0.52666667,0.54881964) (0.52833333,0.55186139) (0.53000000,0.55490141) (0.53166667,0.55793960) (0.53333333,0.56097587) (0.53500000,0.56401011) (0.53666667,0.56704221) (0.53833333,0.57007209) (0.54000000,0.57309963) (0.54166667,0.57612474) (0.54333333,0.57914731) (0.54500000,0.58216725) (0.54666667,0.58518445) (0.54833333,0.58819880) (0.55000000,0.59121022) (0.55166667,0.59421859) (0.55333333,0.59722382) (0.55500000,0.60022580) (0.55666667,0.60322444) (0.55833333,0.60621962) (0.56000000,0.60921126) (0.56166667,0.61219924) (0.56333333,0.61518348) (0.56500000,0.61816385) (0.56666667,0.62114027) (0.56833333,0.62411264) (0.57000000,0.62708084) (0.57166667,0.63004479) (0.57333333,0.63300437) (0.57500000,0.63595949) (0.57666667,0.63891005) (0.57833333,0.64185594) (0.58000000,0.64479706) (0.58166667,0.64773331) (0.58333333,0.65066460) (0.58500000,0.65359081) (0.58666667,0.65651185) (0.58833333,0.65942761) (0.59000000,0.66233800) (0.59166667,0.66524291) (0.59333333,0.66814224) (0.59500000,0.67103590) (0.59666667,0.67392377) (0.59833333,0.67680575) (0.60000000,0.67968176) (0.60166667,0.68255167) (0.60333333,0.68541540) (0.60500000,0.68827284) (0.60666667,0.69112389) (0.60833333,0.69396845) (0.61000000,0.69680642) (0.61166667,0.69963769) (0.61333333,0.70246216) (0.61500000,0.70527974) (0.61666667,0.70809032) (0.61833333,0.71089380) (0.62000000,0.71369007) (0.62166667,0.71647905) (0.62333333,0.71926062) (0.62500000,0.72203468) (0.62666667,0.72480113) (0.62833333,0.72755988) (0.63000000,0.73031082) (0.63166667,0.73305384) (0.63333333,0.73578885) (0.63500000,0.73851575) (0.63666667,0.74123443) (0.63833333,0.74394479) (0.64000000,0.74664674) (0.64166667,0.74934016) (0.64333333,0.75202496) (0.64500000,0.75470104) (0.64666667,0.75736830) (0.64833333,0.76002663) (0.65000000,0.76267593) (0.65166667,0.76531610) (0.65333333,0.76794704) (0.65500000,0.77056865) (0.65666667,0.77318082) (0.65833333,0.77578347) (0.66000000,0.77837647) (0.66166667,0.78095974) (0.66333333,0.78353317) (0.66500000,0.78609666) (0.66666667,0.78865010) (0.66833333,0.79119341) (0.67000000,0.79372647) (0.67166667,0.79624918) (0.67333333,0.79876144) (0.67500000,0.80126316) (0.67666667,0.80375423) (0.67833333,0.80623454) (0.68000000,0.80870400) (0.68166667,0.81116251) (0.68333333,0.81360996) (0.68500000,0.81604625) (0.68666667,0.81847128) (0.68833333,0.82088495) (0.69000000,0.82328716) (0.69166667,0.82567781) (0.69333333,0.82805679) (0.69500000,0.83042401) (0.69666667,0.83277936) (0.69833333,0.83512274) (0.70000000,0.83745405) (0.70166667,0.83977318) (0.70333333,0.84208005) (0.70500000,0.84437454) (0.70666667,0.84665655) (0.70833333,0.84892598) (0.71000000,0.85118274) (0.71166667,0.85342672) (0.71333333,0.85565781) (0.71500000,0.85787592) (0.71666667,0.86008095) (0.71833333,0.86227278) (0.72000000,0.86445134) (0.72166667,0.86661650) (0.72333333,0.86876817) (0.72500000,0.87090625) (0.72666667,0.87303064) (0.72833333,0.87514123) (0.73000000,0.87723792) (0.73166667,0.87932062) (0.73333333,0.88138922) (0.73500000,0.88344362) (0.73666667,0.88548371) (0.73833333,0.88750941) (0.74000000,0.88952059) (0.74166667,0.89151717) (0.74333333,0.89349905) (0.74500000,0.89546611) (0.74666667,0.89741827) (0.74833333,0.89935541) (0.75000000,0.90127743) (0.75166667,0.90318425) (0.75333333,0.90507574) (0.75500000,0.90695182) (0.75666667,0.90881238) (0.75833333,0.91065732) (0.76000000,0.91248654) (0.76166667,0.91429993) (0.76333333,0.91609740) (0.76500000,0.91787885) (0.76666667,0.91964416) (0.76833333,0.92139325) (0.77000000,0.92312600) (0.77166667,0.92484232) (0.77333333,0.92654211) (0.77500000,0.92822527) (0.77666667,0.92989168) (0.77833333,0.93154126) (0.78000000,0.93317390) (0.78166667,0.93478950) (0.78333333,0.93638796) (0.78500000,0.93796918) (0.78666667,0.93953305) (0.78833333,0.94107947) (0.79000000,0.94260834) (0.79166667,0.94411957) (0.79333333,0.94561304) (0.79500000,0.94708867) (0.79666667,0.94854634) (0.79833333,0.94998595) (0.80000000,0.95140741) (0.80166667,0.95281061) (0.80333333,0.95419545) (0.80500000,0.95556183) (0.80666667,0.95690965) (0.80833333,0.95823880) (0.81000000,0.95954919) (0.81166667,0.96084071) (0.81333333,0.96211326) (0.81500000,0.96336675) (0.81666667,0.96460106) (0.81833333,0.96581611) (0.82000000,0.96701178) (0.82166667,0.96818797) (0.82333333,0.96934459) (0.82500000,0.97048152) (0.82666667,0.97159868) (0.82833333,0.97269596) (0.83000000,0.97377326) (0.83166667,0.97483047) (0.83333333,0.97586750) (0.83500000,0.97688424) (0.83666667,0.97788059) (0.83833333,0.97885646) (0.84000000,0.97981173) (0.84166667,0.98074631) (0.84333333,0.98166010) (0.84500000,0.98255299) (0.84666667,0.98342489) (0.84833333,0.98427568) (0.85000000,0.98510528) (0.85166667,0.98591358) (0.85333333,0.98670047) (0.85500000,0.98746586) (0.85666667,0.98820965) (0.85833333,0.98893173) (0.86000000,0.98963200) (0.86166667,0.99031036) (0.86333333,0.99096671) (0.86500000,0.99160095) (0.86666667,0.99221298) (0.86833333,0.99280269) (0.87000000,0.99336998) (0.87166667,0.99391475) (0.87333333,0.99443691) (0.87500000,0.99493634) (0.87666667,0.99541295) (0.87833333,0.99586664) (0.88000000,0.99629731) (0.88166667,0.99670484) (0.88333333,0.99708915) (0.88500000,0.99745013) (0.88666667,0.99778768) (0.88833333,0.99810169) (0.89000000,0.99839207) (0.89166667,0.99865872) (0.89333333,0.99890153) (0.89500000,0.99912040) (0.89666667,0.99931523) (0.89833333,0.99948592) (0.90000000,0.99963237) (0.90166667,0.99975448) (0.90333333,0.99985214) (0.90500000,0.99992525) (0.90666667,0.99997371) (0.90833333,0.99999743) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\or
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000257) (0.09333333,0.00002629) (0.09500000,0.00007475) (0.09666667,0.00014786) (0.09833333,0.00024552) (0.10000000,0.00036763) (0.10166667,0.00051408) (0.10333333,0.00068477) (0.10500000,0.00087960) (0.10666667,0.00109847) (0.10833333,0.00134128) (0.11000000,0.00160793) (0.11166667,0.00189831) (0.11333333,0.00221232) (0.11500000,0.00254987) (0.11666667,0.00291085) (0.11833333,0.00329516) (0.12000000,0.00370269) (0.12166667,0.00413336) (0.12333333,0.00458705) (0.12500000,0.00506366) (0.12666667,0.00556309) (0.12833333,0.00608525) (0.13000000,0.00663002) (0.13166667,0.00719731) (0.13333333,0.00778702) (0.13500000,0.00839905) (0.13666667,0.00903329) (0.13833333,0.00968964) (0.14000000,0.01036800) (0.14166667,0.01106827) (0.14333333,0.01179035) (0.14500000,0.01253414) (0.14666667,0.01329953) (0.14833333,0.01408642) (0.15000000,0.01489472) (0.15166667,0.01572432) (0.15333333,0.01657511) (0.15500000,0.01744701) (0.15666667,0.01833990) (0.15833333,0.01925369) (0.16000000,0.02018827) (0.16166667,0.02114354) (0.16333333,0.02211941) (0.16500000,0.02311576) (0.16666667,0.02413250) (0.16833333,0.02516953) (0.17000000,0.02622674) (0.17166667,0.02730404) (0.17333333,0.02840132) (0.17500000,0.02951848) (0.17666667,0.03065541) (0.17833333,0.03181203) (0.18000000,0.03298822) (0.18166667,0.03418389) (0.18333333,0.03539894) (0.18500000,0.03663325) (0.18666667,0.03788674) (0.18833333,0.03915929) (0.19000000,0.04045081) (0.19166667,0.04176120) (0.19333333,0.04309035) (0.19500000,0.04443817) (0.19666667,0.04580455) (0.19833333,0.04718939) (0.20000000,0.04859259) (0.20166667,0.05001405) (0.20333333,0.05145366) (0.20500000,0.05291133) (0.20666667,0.05438696) (0.20833333,0.05588043) (0.21000000,0.05739166) (0.21166667,0.05892053) (0.21333333,0.06046695) (0.21500000,0.06203082) (0.21666667,0.06361204) (0.21833333,0.06521050) (0.22000000,0.06682610) (0.22166667,0.06845874) (0.22333333,0.07010832) (0.22500000,0.07177473) (0.22666667,0.07345789) (0.22833333,0.07515768) (0.23000000,0.07687400) (0.23166667,0.07860675) (0.23333333,0.08035584) (0.23500000,0.08212115) (0.23666667,0.08390260) (0.23833333,0.08570007) (0.24000000,0.08751346) (0.24166667,0.08934268) (0.24333333,0.09118762) (0.24500000,0.09304818) (0.24666667,0.09492426) (0.24833333,0.09681575) (0.25000000,0.09872257) (0.25166667,0.10064459) (0.25333333,0.10258173) (0.25500000,0.10453389) (0.25666667,0.10650095) (0.25833333,0.10848283) (0.26000000,0.11047941) (0.26166667,0.11249059) (0.26333333,0.11451629) (0.26500000,0.11655638) (0.26666667,0.11861078) (0.26833333,0.12067938) (0.27000000,0.12276208) (0.27166667,0.12485877) (0.27333333,0.12696936) (0.27500000,0.12909375) (0.27666667,0.13123183) (0.27833333,0.13338350) (0.28000000,0.13554866) (0.28166667,0.13772722) (0.28333333,0.13991905) (0.28500000,0.14212408) (0.28666667,0.14434219) (0.28833333,0.14657328) (0.29000000,0.14881726) (0.29166667,0.15107402) (0.29333333,0.15334345) (0.29500000,0.15562546) (0.29666667,0.15791995) (0.29833333,0.16022682) (0.30000000,0.16254595) (0.30166667,0.16487726) (0.30333333,0.16722064) (0.30500000,0.16957599) (0.30666667,0.17194321) (0.30833333,0.17432219) (0.31000000,0.17671284) (0.31166667,0.17911505) (0.31333333,0.18152872) (0.31500000,0.18395375) (0.31666667,0.18639004) (0.31833333,0.18883749) (0.32000000,0.19129600) (0.32166667,0.19376546) (0.32333333,0.19624577) (0.32500000,0.19873684) (0.32666667,0.20123856) (0.32833333,0.20375082) (0.33000000,0.20627353) (0.33166667,0.20880659) (0.33333333,0.21134990) (0.33500000,0.21390334) (0.33666667,0.21646683) (0.33833333,0.21904026) (0.34000000,0.22162353) (0.34166667,0.22421653) (0.34333333,0.22681918) (0.34500000,0.22943135) (0.34666667,0.23205296) (0.34833333,0.23468390) (0.35000000,0.23732407) (0.35166667,0.23997337) (0.35333333,0.24263170) (0.35500000,0.24529896) (0.35666667,0.24797504) (0.35833333,0.25065984) (0.36000000,0.25335326) (0.36166667,0.25605521) (0.36333333,0.25876557) (0.36500000,0.26148425) (0.36666667,0.26421115) (0.36833333,0.26694616) (0.37000000,0.26968918) (0.37166667,0.27244012) (0.37333333,0.27519887) (0.37500000,0.27796532) (0.37666667,0.28073938) (0.37833333,0.28352095) (0.38000000,0.28630993) (0.38166667,0.28910620) (0.38333333,0.29190968) (0.38500000,0.29472026) (0.38666667,0.29753784) (0.38833333,0.30036231) (0.39000000,0.30319358) (0.39166667,0.30603155) (0.39333333,0.30887611) (0.39500000,0.31172716) (0.39666667,0.31458460) (0.39833333,0.31744833) (0.40000000,0.32031824) (0.40166667,0.32319425) (0.40333333,0.32607623) (0.40500000,0.32896410) (0.40666667,0.33185776) (0.40833333,0.33475709) (0.41000000,0.33766200) (0.41166667,0.34057239) (0.41333333,0.34348815) (0.41500000,0.34640919) (0.41666667,0.34933540) (0.41833333,0.35226669) (0.42000000,0.35520294) (0.42166667,0.35814406) (0.42333333,0.36108995) (0.42500000,0.36404051) (0.42666667,0.36699563) (0.42833333,0.36995521) (0.43000000,0.37291916) (0.43166667,0.37588736) (0.43333333,0.37885973) (0.43500000,0.38183615) (0.43666667,0.38481652) (0.43833333,0.38780076) (0.44000000,0.39078874) (0.44166667,0.39378038) (0.44333333,0.39677556) (0.44500000,0.39977420) (0.44666667,0.40277618) (0.44833333,0.40578141) (0.45000000,0.40878978) (0.45166667,0.41180120) (0.45333333,0.41481555) (0.45500000,0.41783275) (0.45666667,0.42085269) (0.45833333,0.42387526) (0.46000000,0.42690037) (0.46166667,0.42992791) (0.46333333,0.43295779) (0.46500000,0.43598989) (0.46666667,0.43902413) (0.46833333,0.44206040) (0.47000000,0.44509859) (0.47166667,0.44813861) (0.47333333,0.45118036) (0.47500000,0.45422372) (0.47666667,0.45726861) (0.47833333,0.46031492) (0.48000000,0.46336255) (0.48166667,0.46641139) (0.48333333,0.46946135) (0.48500000,0.47251232) (0.48666667,0.47556421) (0.48833333,0.47861691) (0.49000000,0.48167032) (0.49166667,0.48472434) (0.49333333,0.48777886) (0.49500000,0.49083379) (0.49666667,0.49388902) (0.49833333,0.49694446) (0.50000000,0.50000000) (0.50166667,0.50305554) (0.50333333,0.50611098) (0.50500000,0.50916621) (0.50666667,0.51222114) (0.50833333,0.51527566) (0.51000000,0.51832968) (0.51166667,0.52138309) (0.51333333,0.52443579) (0.51500000,0.52748768) (0.51666667,0.53053865) (0.51833333,0.53358861) (0.52000000,0.53663745) (0.52166667,0.53968508) (0.52333333,0.54273139) (0.52500000,0.54577628) (0.52666667,0.54881964) (0.52833333,0.55186139) (0.53000000,0.55490141) (0.53166667,0.55793960) (0.53333333,0.56097587) (0.53500000,0.56401011) (0.53666667,0.56704221) (0.53833333,0.57007209) (0.54000000,0.57309963) (0.54166667,0.57612474) (0.54333333,0.57914731) (0.54500000,0.58216725) (0.54666667,0.58518445) (0.54833333,0.58819880) (0.55000000,0.59121022) (0.55166667,0.59421859) (0.55333333,0.59722382) (0.55500000,0.60022580) (0.55666667,0.60322444) (0.55833333,0.60621962) (0.56000000,0.60921126) (0.56166667,0.61219924) (0.56333333,0.61518348) (0.56500000,0.61816385) (0.56666667,0.62114027) (0.56833333,0.62411264) (0.57000000,0.62708084) (0.57166667,0.63004479) (0.57333333,0.63300437) (0.57500000,0.63595949) (0.57666667,0.63891005) (0.57833333,0.64185594) (0.58000000,0.64479706) (0.58166667,0.64773331) (0.58333333,0.65066460) (0.58500000,0.65359081) (0.58666667,0.65651185) (0.58833333,0.65942761) (0.59000000,0.66233800) (0.59166667,0.66524291) (0.59333333,0.66814224) (0.59500000,0.67103590) (0.59666667,0.67392377) (0.59833333,0.67680575) (0.60000000,0.67968176) (0.60166667,0.68255167) (0.60333333,0.68541540) (0.60500000,0.68827284) (0.60666667,0.69112389) (0.60833333,0.69396845) (0.61000000,0.69680642) (0.61166667,0.69963769) (0.61333333,0.70246216) (0.61500000,0.70527974) (0.61666667,0.70809032) (0.61833333,0.71089380) (0.62000000,0.71369007) (0.62166667,0.71647905) (0.62333333,0.71926062) (0.62500000,0.72203468) (0.62666667,0.72480113) (0.62833333,0.72755988) (0.63000000,0.73031082) (0.63166667,0.73305384) (0.63333333,0.73578885) (0.63500000,0.73851575) (0.63666667,0.74123443) (0.63833333,0.74394479) (0.64000000,0.74664674) (0.64166667,0.74934016) (0.64333333,0.75202496) (0.64500000,0.75470104) (0.64666667,0.75736830) (0.64833333,0.76002663) (0.65000000,0.76267593) (0.65166667,0.76531610) (0.65333333,0.76794704) (0.65500000,0.77056865) (0.65666667,0.77318082) (0.65833333,0.77578347) (0.66000000,0.77837647) (0.66166667,0.78095974) (0.66333333,0.78353317) (0.66500000,0.78609666) (0.66666667,0.78865010) (0.66833333,0.79119341) (0.67000000,0.79372647) (0.67166667,0.79624918) (0.67333333,0.79876144) (0.67500000,0.80126316) (0.67666667,0.80375423) (0.67833333,0.80623454) (0.68000000,0.80870400) (0.68166667,0.81116251) (0.68333333,0.81360996) (0.68500000,0.81604625) (0.68666667,0.81847128) (0.68833333,0.82088495) (0.69000000,0.82328716) (0.69166667,0.82567781) (0.69333333,0.82805679) (0.69500000,0.83042401) (0.69666667,0.83277936) (0.69833333,0.83512274) (0.70000000,0.83745405) (0.70166667,0.83977318) (0.70333333,0.84208005) (0.70500000,0.84437454) (0.70666667,0.84665655) (0.70833333,0.84892598) (0.71000000,0.85118274) (0.71166667,0.85342672) (0.71333333,0.85565781) (0.71500000,0.85787592) (0.71666667,0.86008095) (0.71833333,0.86227278) (0.72000000,0.86445134) (0.72166667,0.86661650) (0.72333333,0.86876817) (0.72500000,0.87090625) (0.72666667,0.87303064) (0.72833333,0.87514123) (0.73000000,0.87723792) (0.73166667,0.87932062) (0.73333333,0.88138922) (0.73500000,0.88344362) (0.73666667,0.88548371) (0.73833333,0.88750941) (0.74000000,0.88952059) (0.74166667,0.89151717) (0.74333333,0.89349905) (0.74500000,0.89546611) (0.74666667,0.89741827) (0.74833333,0.89935541) (0.75000000,0.90127743) (0.75166667,0.90318425) (0.75333333,0.90507574) (0.75500000,0.90695182) (0.75666667,0.90881238) (0.75833333,0.91065732) (0.76000000,0.91248654) (0.76166667,0.91429993) (0.76333333,0.91609740) (0.76500000,0.91787885) (0.76666667,0.91964416) (0.76833333,0.92139325) (0.77000000,0.92312600) (0.77166667,0.92484232) (0.77333333,0.92654211) (0.77500000,0.92822527) (0.77666667,0.92989168) (0.77833333,0.93154126) (0.78000000,0.93317390) (0.78166667,0.93478950) (0.78333333,0.93638796) (0.78500000,0.93796918) (0.78666667,0.93953305) (0.78833333,0.94107947) (0.79000000,0.94260834) (0.79166667,0.94411957) (0.79333333,0.94561304) (0.79500000,0.94708867) (0.79666667,0.94854634) (0.79833333,0.94998595) (0.80000000,0.95140741) (0.80166667,0.95281061) (0.80333333,0.95419545) (0.80500000,0.95556183) (0.80666667,0.95690965) (0.80833333,0.95823880) (0.81000000,0.95954919) (0.81166667,0.96084071) (0.81333333,0.96211326) (0.81500000,0.96336675) (0.81666667,0.96460106) (0.81833333,0.96581611) (0.82000000,0.96701178) (0.82166667,0.96818797) (0.82333333,0.96934459) (0.82500000,0.97048152) (0.82666667,0.97159868) (0.82833333,0.97269596) (0.83000000,0.97377326) (0.83166667,0.97483047) (0.83333333,0.97586750) (0.83500000,0.97688424) (0.83666667,0.97788059) (0.83833333,0.97885646) (0.84000000,0.97981173) (0.84166667,0.98074631) (0.84333333,0.98166010) (0.84500000,0.98255299) (0.84666667,0.98342489) (0.84833333,0.98427568) (0.85000000,0.98510528) (0.85166667,0.98591358) (0.85333333,0.98670047) (0.85500000,0.98746586) (0.85666667,0.98820965) (0.85833333,0.98893173) (0.86000000,0.98963200) (0.86166667,0.99031036) (0.86333333,0.99096671) (0.86500000,0.99160095) (0.86666667,0.99221298) (0.86833333,0.99280269) (0.87000000,0.99336998) (0.87166667,0.99391475) (0.87333333,0.99443691) (0.87500000,0.99493634) (0.87666667,0.99541295) (0.87833333,0.99586664) (0.88000000,0.99629731) (0.88166667,0.99670484) (0.88333333,0.99708915) (0.88500000,0.99745013) (0.88666667,0.99778768) (0.88833333,0.99810169) (0.89000000,0.99839207) (0.89166667,0.99865872) (0.89333333,0.99890153) (0.89500000,0.99912040) (0.89666667,0.99931523) (0.89833333,0.99948592) (0.90000000,0.99963237) (0.90166667,0.99975448) (0.90333333,0.99985214) (0.90500000,0.99992525) (0.90666667,0.99997371) (0.90833333,0.99999743) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.95] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000257) (0.09333333,0.00002629) (0.09500000,0.00007475) (0.09666667,0.00014786) (0.09833333,0.00024552) (0.10000000,0.00036763) (0.10166667,0.00051408) (0.10333333,0.00068477) (0.10500000,0.00087960) (0.10666667,0.00109847) (0.10833333,0.00134128) (0.11000000,0.00160793) (0.11166667,0.00189831) (0.11333333,0.00221232) (0.11500000,0.00254987) (0.11666667,0.00291085) (0.11833333,0.00329516) (0.12000000,0.00370269) (0.12166667,0.00413336) (0.12333333,0.00458705) (0.12500000,0.00506366) (0.12666667,0.00556309) (0.12833333,0.00608525) (0.13000000,0.00663002) (0.13166667,0.00719731) (0.13333333,0.00778702) (0.13500000,0.00839905) (0.13666667,0.00903329) (0.13833333,0.00968964) (0.14000000,0.01036800) (0.14166667,0.01106827) (0.14333333,0.01179035) (0.14500000,0.01253414) (0.14666667,0.01329953) (0.14833333,0.01408642) (0.15000000,0.01489472) (0.15166667,0.01572432) (0.15333333,0.01657511) (0.15500000,0.01744701) (0.15666667,0.01833990) (0.15833333,0.01925369) (0.16000000,0.02018827) (0.16166667,0.02114354) (0.16333333,0.02211941) (0.16500000,0.02311576) (0.16666667,0.02413250) (0.16833333,0.02516953) (0.17000000,0.02622674) (0.17166667,0.02730404) (0.17333333,0.02840132) (0.17500000,0.02951848) (0.17666667,0.03065541) (0.17833333,0.03181203) (0.18000000,0.03298822) (0.18166667,0.03418389) (0.18333333,0.03539894) (0.18500000,0.03663325) (0.18666667,0.03788674) (0.18833333,0.03915929) (0.19000000,0.04045081) (0.19166667,0.04176120) (0.19333333,0.04309035) (0.19500000,0.04443817) (0.19666667,0.04580455) (0.19833333,0.04718939) (0.20000000,0.04859259) (0.20166667,0.05001405) (0.20333333,0.05145366) (0.20500000,0.05291133) (0.20666667,0.05438696) (0.20833333,0.05588043) (0.21000000,0.05739166) (0.21166667,0.05892053) (0.21333333,0.06046695) (0.21500000,0.06203082) (0.21666667,0.06361204) (0.21833333,0.06521050) (0.22000000,0.06682610) (0.22166667,0.06845874) (0.22333333,0.07010832) (0.22500000,0.07177473) (0.22666667,0.07345789) (0.22833333,0.07515768) (0.23000000,0.07687400) (0.23166667,0.07860675) (0.23333333,0.08035584) (0.23500000,0.08212115) (0.23666667,0.08390260) (0.23833333,0.08570007) (0.24000000,0.08751346) (0.24166667,0.08934268) (0.24333333,0.09118762) (0.24500000,0.09304818) (0.24666667,0.09492426) (0.24833333,0.09681575) (0.25000000,0.09872257) (0.25166667,0.10064459) (0.25333333,0.10258173) (0.25500000,0.10453389) (0.25666667,0.10650095) (0.25833333,0.10848283) (0.26000000,0.11047941) (0.26166667,0.11249059) (0.26333333,0.11451629) (0.26500000,0.11655638) (0.26666667,0.11861078) (0.26833333,0.12067938) (0.27000000,0.12276208) (0.27166667,0.12485877) (0.27333333,0.12696936) (0.27500000,0.12909375) (0.27666667,0.13123183) (0.27833333,0.13338350) (0.28000000,0.13554866) (0.28166667,0.13772722) (0.28333333,0.13991905) (0.28500000,0.14212408) (0.28666667,0.14434219) (0.28833333,0.14657328) (0.29000000,0.14881726) (0.29166667,0.15107402) (0.29333333,0.15334345) (0.29500000,0.15562546) (0.29666667,0.15791995) (0.29833333,0.16022682) (0.30000000,0.16254595) (0.30166667,0.16487726) (0.30333333,0.16722064) (0.30500000,0.16957599) (0.30666667,0.17194321) (0.30833333,0.17432219) (0.31000000,0.17671284) (0.31166667,0.17911505) (0.31333333,0.18152872) (0.31500000,0.18395375) (0.31666667,0.18639004) (0.31833333,0.18883749) (0.32000000,0.19129600) (0.32166667,0.19376546) (0.32333333,0.19624577) (0.32500000,0.19873684) (0.32666667,0.20123856) (0.32833333,0.20375082) (0.33000000,0.20627353) (0.33166667,0.20880659) (0.33333333,0.21134990) (0.33500000,0.21390334) (0.33666667,0.21646683) (0.33833333,0.21904026) (0.34000000,0.22162353) (0.34166667,0.22421653) (0.34333333,0.22681918) (0.34500000,0.22943135) (0.34666667,0.23205296) (0.34833333,0.23468390) (0.35000000,0.23732407) (0.35166667,0.23997337) (0.35333333,0.24263170) (0.35500000,0.24529896) (0.35666667,0.24797504) (0.35833333,0.25065984) (0.36000000,0.25335326) (0.36166667,0.25605521) (0.36333333,0.25876557) (0.36500000,0.26148425) (0.36666667,0.26421115) (0.36833333,0.26694616) (0.37000000,0.26968918) (0.37166667,0.27244012) (0.37333333,0.27519887) (0.37500000,0.27796532) (0.37666667,0.28073938) (0.37833333,0.28352095) (0.38000000,0.28630993) (0.38166667,0.28910620) (0.38333333,0.29190968) (0.38500000,0.29472026) (0.38666667,0.29753784) (0.38833333,0.30036231) (0.39000000,0.30319358) (0.39166667,0.30603155) (0.39333333,0.30887611) (0.39500000,0.31172716) (0.39666667,0.31458460) (0.39833333,0.31744833) (0.40000000,0.32031824) (0.40166667,0.32319425) (0.40333333,0.32607623) (0.40500000,0.32896410) (0.40666667,0.33185776) (0.40833333,0.33475709) (0.41000000,0.33766200) (0.41166667,0.34057239) (0.41333333,0.34348815) (0.41500000,0.34640919) (0.41666667,0.34933540) (0.41833333,0.35226669) (0.42000000,0.35520294) (0.42166667,0.35814406) (0.42333333,0.36108995) (0.42500000,0.36404051) (0.42666667,0.36699563) (0.42833333,0.36995521) (0.43000000,0.37291916) (0.43166667,0.37588736) (0.43333333,0.37885973) (0.43500000,0.38183615) (0.43666667,0.38481652) (0.43833333,0.38780076) (0.44000000,0.39078874) (0.44166667,0.39378038) (0.44333333,0.39677556) (0.44500000,0.39977420) (0.44666667,0.40277618) (0.44833333,0.40578141) (0.45000000,0.40878978) (0.45166667,0.41180120) (0.45333333,0.41481555) (0.45500000,0.41783275) (0.45666667,0.42085269) (0.45833333,0.42387526) (0.46000000,0.42690037) (0.46166667,0.42992791) (0.46333333,0.43295779) (0.46500000,0.43598989) (0.46666667,0.43902413) (0.46833333,0.44206040) (0.47000000,0.44509859) (0.47166667,0.44813861) (0.47333333,0.45118036) (0.47500000,0.45422372) (0.47666667,0.45726861) (0.47833333,0.46031492) (0.48000000,0.46336255) (0.48166667,0.46641139) (0.48333333,0.46946135) (0.48500000,0.47251232) (0.48666667,0.47556421) (0.48833333,0.47861691) (0.49000000,0.48167032) (0.49166667,0.48472434) (0.49333333,0.48777886) (0.49500000,0.49083379) (0.49666667,0.49388902) (0.49833333,0.49694446) (0.50000000,0.50000000) (0.50166667,0.50305554) (0.50333333,0.50611098) (0.50500000,0.50916621) (0.50666667,0.51222114) (0.50833333,0.51527566) (0.51000000,0.51832968) (0.51166667,0.52138309) (0.51333333,0.52443579) (0.51500000,0.52748768) (0.51666667,0.53053865) (0.51833333,0.53358861) (0.52000000,0.53663745) (0.52166667,0.53968508) (0.52333333,0.54273139) (0.52500000,0.54577628) (0.52666667,0.54881964) (0.52833333,0.55186139) (0.53000000,0.55490141) (0.53166667,0.55793960) (0.53333333,0.56097587) (0.53500000,0.56401011) (0.53666667,0.56704221) (0.53833333,0.57007209) (0.54000000,0.57309963) (0.54166667,0.57612474) (0.54333333,0.57914731) (0.54500000,0.58216725) (0.54666667,0.58518445) (0.54833333,0.58819880) (0.55000000,0.59121022) (0.55166667,0.59421859) (0.55333333,0.59722382) (0.55500000,0.60022580) (0.55666667,0.60322444) (0.55833333,0.60621962) (0.56000000,0.60921126) (0.56166667,0.61219924) (0.56333333,0.61518348) (0.56500000,0.61816385) (0.56666667,0.62114027) (0.56833333,0.62411264) (0.57000000,0.62708084) (0.57166667,0.63004479) (0.57333333,0.63300437) (0.57500000,0.63595949) (0.57666667,0.63891005) (0.57833333,0.64185594) (0.58000000,0.64479706) (0.58166667,0.64773331) (0.58333333,0.65066460) (0.58500000,0.65359081) (0.58666667,0.65651185) (0.58833333,0.65942761) (0.59000000,0.66233800) (0.59166667,0.66524291) (0.59333333,0.66814224) (0.59500000,0.67103590) (0.59666667,0.67392377) (0.59833333,0.67680575) (0.60000000,0.67968176) (0.60166667,0.68255167) (0.60333333,0.68541540) (0.60500000,0.68827284) (0.60666667,0.69112389) (0.60833333,0.69396845) (0.61000000,0.69680642) (0.61166667,0.69963769) (0.61333333,0.70246216) (0.61500000,0.70527974) (0.61666667,0.70809032) (0.61833333,0.71089380) (0.62000000,0.71369007) (0.62166667,0.71647905) (0.62333333,0.71926062) (0.62500000,0.72203468) (0.62666667,0.72480113) (0.62833333,0.72755988) (0.63000000,0.73031082) (0.63166667,0.73305384) (0.63333333,0.73578885) (0.63500000,0.73851575) (0.63666667,0.74123443) (0.63833333,0.74394479) (0.64000000,0.74664674) (0.64166667,0.74934016) (0.64333333,0.75202496) (0.64500000,0.75470104) (0.64666667,0.75736830) (0.64833333,0.76002663) (0.65000000,0.76267593) (0.65166667,0.76531610) (0.65333333,0.76794704) (0.65500000,0.77056865) (0.65666667,0.77318082) (0.65833333,0.77578347) (0.66000000,0.77837647) (0.66166667,0.78095974) (0.66333333,0.78353317) (0.66500000,0.78609666) (0.66666667,0.78865010) (0.66833333,0.79119341) (0.67000000,0.79372647) (0.67166667,0.79624918) (0.67333333,0.79876144) (0.67500000,0.80126316) (0.67666667,0.80375423) (0.67833333,0.80623454) (0.68000000,0.80870400) (0.68166667,0.81116251) (0.68333333,0.81360996) (0.68500000,0.81604625) (0.68666667,0.81847128) (0.68833333,0.82088495) (0.69000000,0.82328716) (0.69166667,0.82567781) (0.69333333,0.82805679) (0.69500000,0.83042401) (0.69666667,0.83277936) (0.69833333,0.83512274) (0.70000000,0.83745405) (0.70166667,0.83977318) (0.70333333,0.84208005) (0.70500000,0.84437454) (0.70666667,0.84665655) (0.70833333,0.84892598) (0.71000000,0.85118274) (0.71166667,0.85342672) (0.71333333,0.85565781) (0.71500000,0.85787592) (0.71666667,0.86008095) (0.71833333,0.86227278) (0.72000000,0.86445134) (0.72166667,0.86661650) (0.72333333,0.86876817) (0.72500000,0.87090625) (0.72666667,0.87303064) (0.72833333,0.87514123) (0.73000000,0.87723792) (0.73166667,0.87932062) (0.73333333,0.88138922) (0.73500000,0.88344362) (0.73666667,0.88548371) (0.73833333,0.88750941) (0.74000000,0.88952059) (0.74166667,0.89151717) (0.74333333,0.89349905) (0.74500000,0.89546611) (0.74666667,0.89741827) (0.74833333,0.89935541) (0.75000000,0.90127743) (0.75166667,0.90318425) (0.75333333,0.90507574) (0.75500000,0.90695182) (0.75666667,0.90881238) (0.75833333,0.91065732) (0.76000000,0.91248654) (0.76166667,0.91429993) (0.76333333,0.91609740) (0.76500000,0.91787885) (0.76666667,0.91964416) (0.76833333,0.92139325) (0.77000000,0.92312600) (0.77166667,0.92484232) (0.77333333,0.92654211) (0.77500000,0.92822527) (0.77666667,0.92989168) (0.77833333,0.93154126) (0.78000000,0.93317390) (0.78166667,0.93478950) (0.78333333,0.93638796) (0.78500000,0.93796918) (0.78666667,0.93953305) (0.78833333,0.94107947) (0.79000000,0.94260834) (0.79166667,0.94411957) (0.79333333,0.94561304) (0.79500000,0.94708867) (0.79666667,0.94854634) (0.79833333,0.94998595) (0.80000000,0.95140741) (0.80166667,0.95281061) (0.80333333,0.95419545) (0.80500000,0.95556183) (0.80666667,0.95690965) (0.80833333,0.95823880) (0.81000000,0.95954919) (0.81166667,0.96084071) (0.81333333,0.96211326) (0.81500000,0.96336675) (0.81666667,0.96460106) (0.81833333,0.96581611) (0.82000000,0.96701178) (0.82166667,0.96818797) (0.82333333,0.96934459) (0.82500000,0.97048152) (0.82666667,0.97159868) (0.82833333,0.97269596) (0.83000000,0.97377326) (0.83166667,0.97483047) (0.83333333,0.97586750) (0.83500000,0.97688424) (0.83666667,0.97788059) (0.83833333,0.97885646) (0.84000000,0.97981173) (0.84166667,0.98074631) (0.84333333,0.98166010) (0.84500000,0.98255299) (0.84666667,0.98342489) (0.84833333,0.98427568) (0.85000000,0.98510528) (0.85166667,0.98591358) (0.85333333,0.98670047) (0.85500000,0.98746586) (0.85666667,0.98820965) (0.85833333,0.98893173) (0.86000000,0.98963200) (0.86166667,0.99031036) (0.86333333,0.99096671) (0.86500000,0.99160095) (0.86666667,0.99221298) (0.86833333,0.99280269) (0.87000000,0.99336998) (0.87166667,0.99391475) (0.87333333,0.99443691) (0.87500000,0.99493634) (0.87666667,0.99541295) (0.87833333,0.99586664) (0.88000000,0.99629731) (0.88166667,0.99670484) (0.88333333,0.99708915) (0.88500000,0.99745013) (0.88666667,0.99778768) (0.88833333,0.99810169) (0.89000000,0.99839207) (0.89166667,0.99865872) (0.89333333,0.99890153) (0.89500000,0.99912040) (0.89666667,0.99931523) (0.89833333,0.99948592) (0.90000000,0.99963237) (0.90166667,0.99975448) (0.90333333,0.99985214) (0.90500000,0.99992525) (0.90666667,0.99997371) (0.90833333,0.99999743) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\or
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00001529) (0.45333333,0.00009472) (0.45500000,0.00024154) (0.45666667,0.00045529) (0.45833333,0.00073551) (0.46000000,0.00108174) (0.46166667,0.00149353) (0.46333333,0.00197040) (0.46500000,0.00251191) (0.46666667,0.00311759) (0.46833333,0.00378698) (0.47000000,0.00451963) (0.47166667,0.00531507) (0.47333333,0.00617285) (0.47500000,0.00709250) (0.47666667,0.00807357) (0.47833333,0.00911560) (0.48000000,0.01021812) (0.48166667,0.01138068) (0.48333333,0.01260283) (0.48500000,0.01388409) (0.48666667,0.01522401) (0.48833333,0.01662213) (0.49000000,0.01807799) (0.49166667,0.01959114) (0.49333333,0.02116110) (0.49500000,0.02278743) (0.49666667,0.02446966) (0.49833333,0.02620734) (0.50000000,0.02800000) (0.50166667,0.02984719) (0.50333333,0.03174844) (0.50500000,0.03370330) (0.50666667,0.03571130) (0.50833333,0.03777199) (0.51000000,0.03988491) (0.51166667,0.04204960) (0.51333333,0.04426560) (0.51500000,0.04653245) (0.51666667,0.04884968) (0.51833333,0.05121685) (0.52000000,0.05363349) (0.52166667,0.05609915) (0.52333333,0.05861335) (0.52500000,0.06117565) (0.52666667,0.06378558) (0.52833333,0.06644269) (0.53000000,0.06914651) (0.53166667,0.07189658) (0.53333333,0.07469245) (0.53500000,0.07753366) (0.53666667,0.08041975) (0.53833333,0.08335025) (0.54000000,0.08632472) (0.54166667,0.08934268) (0.54333333,0.09240368) (0.54500000,0.09550726) (0.54666667,0.09865296) (0.54833333,0.10184032) (0.55000000,0.10506889) (0.55166667,0.10833819) (0.55333333,0.11164778) (0.55500000,0.11499720) (0.55666667,0.11838597) (0.55833333,0.12181365) (0.56000000,0.12527978) (0.56166667,0.12878389) (0.56333333,0.13232553) (0.56500000,0.13590424) (0.56666667,0.13951955) (0.56833333,0.14317102) (0.57000000,0.14685817) (0.57166667,0.15058055) (0.57333333,0.15433770) (0.57500000,0.15812916) (0.57666667,0.16195447) (0.57833333,0.16581317) (0.58000000,0.16970481) (0.58166667,0.17362891) (0.58333333,0.17758504) (0.58500000,0.18157271) (0.58666667,0.18559148) (0.58833333,0.18964088) (0.59000000,0.19372046) (0.59166667,0.19782976) (0.59333333,0.20196831) (0.59500000,0.20613566) (0.59666667,0.21033135) (0.59833333,0.21455492) (0.60000000,0.21880590) (0.60166667,0.22308385) (0.60333333,0.22738829) (0.60500000,0.23171878) (0.60666667,0.23607485) (0.60833333,0.24045604) (0.61000000,0.24486189) (0.61166667,0.24929195) (0.61333333,0.25374574) (0.61500000,0.25822283) (0.61666667,0.26272274) (0.61833333,0.26724501) (0.62000000,0.27178919) (0.62166667,0.27635481) (0.62333333,0.28094143) (0.62500000,0.28554857) (0.62666667,0.29017578) (0.62833333,0.29482259) (0.63000000,0.29948856) (0.63166667,0.30417322) (0.63333333,0.30887611) (0.63500000,0.31359677) (0.63666667,0.31833474) (0.63833333,0.32308956) (0.64000000,0.32786078) (0.64166667,0.33264792) (0.64333333,0.33745055) (0.64500000,0.34226819) (0.64666667,0.34710038) (0.64833333,0.35194667) (0.65000000,0.35680659) (0.65166667,0.36167969) (0.65333333,0.36656551) (0.65500000,0.37146359) (0.65666667,0.37637347) (0.65833333,0.38129468) (0.66000000,0.38622678) (0.66166667,0.39116929) (0.66333333,0.39612177) (0.66500000,0.40108375) (0.66666667,0.40605477) (0.66833333,0.41103437) (0.67000000,0.41602210) (0.67166667,0.42101749) (0.67333333,0.42602008) (0.67500000,0.43102942) (0.67666667,0.43604504) (0.67833333,0.44106649) (0.68000000,0.44609331) (0.68166667,0.45112504) (0.68333333,0.45616121) (0.68500000,0.46120137) (0.68666667,0.46624506) (0.68833333,0.47129182) (0.69000000,0.47634119) (0.69166667,0.48139271) (0.69333333,0.48644592) (0.69500000,0.49150036) (0.69666667,0.49655558) (0.69833333,0.50161111) (0.70000000,0.50666649) (0.70166667,0.51172127) (0.70333333,0.51677498) (0.70500000,0.52182717) (0.70666667,0.52687737) (0.70833333,0.53192513) (0.71000000,0.53696998) (0.71166667,0.54201148) (0.71333333,0.54704915) (0.71500000,0.55208254) (0.71666667,0.55711119) (0.71833333,0.56213464) (0.72000000,0.56715243) (0.72166667,0.57216410) (0.72333333,0.57716919) (0.72500000,0.58216725) (0.72666667,0.58715781) (0.72833333,0.59214041) (0.73000000,0.59711460) (0.73166667,0.60207991) (0.73333333,0.60703588) (0.73500000,0.61198206) (0.73666667,0.61691799) (0.73833333,0.62184320) (0.74000000,0.62675724) (0.74166667,0.63165965) (0.74333333,0.63654997) (0.74500000,0.64142774) (0.74666667,0.64629249) (0.74833333,0.65114378) (0.75000000,0.65598114) (0.75166667,0.66080411) (0.75333333,0.66561223) (0.75500000,0.67040504) (0.75666667,0.67518209) (0.75833333,0.67994291) (0.76000000,0.68468705) (0.76166667,0.68941404) (0.76333333,0.69412342) (0.76500000,0.69881474) (0.76666667,0.70348754) (0.76833333,0.70814136) (0.77000000,0.71277573) (0.77166667,0.71739020) (0.77333333,0.72198431) (0.77500000,0.72655760) (0.77666667,0.73110961) (0.77833333,0.73563988) (0.78000000,0.74014795) (0.78166667,0.74463336) (0.78333333,0.74909566) (0.78500000,0.75353438) (0.78666667,0.75794906) (0.78833333,0.76233925) (0.79000000,0.76670448) (0.79166667,0.77104429) (0.79333333,0.77535824) (0.79500000,0.77964584) (0.79666667,0.78390666) (0.79833333,0.78814022) (0.80000000,0.79234607) (0.80166667,0.79652375) (0.80333333,0.80067280) (0.80500000,0.80479276) (0.80666667,0.80888317) (0.80833333,0.81294357) (0.81000000,0.81697350) (0.81166667,0.82097251) (0.81333333,0.82494012) (0.81500000,0.82887589) (0.81666667,0.83277936) (0.81833333,0.83665006) (0.82000000,0.84048753) (0.82166667,0.84429132) (0.82333333,0.84806096) (0.82500000,0.85179601) (0.82666667,0.85549599) (0.82833333,0.85916044) (0.83000000,0.86278892) (0.83166667,0.86638095) (0.83333333,0.86993609) (0.83500000,0.87345386) (0.83666667,0.87693382) (0.83833333,0.88037549) (0.84000000,0.88377843) (0.84166667,0.88714217) (0.84333333,0.89046626) (0.84500000,0.89375023) (0.84666667,0.89699362) (0.84833333,0.90019597) (0.85000000,0.90335684) (0.85166667,0.90647575) (0.85333333,0.90955224) (0.85500000,0.91258586) (0.85666667,0.91557615) (0.85833333,0.91852265) (0.86000000,0.92142490) (0.86166667,0.92428243) (0.86333333,0.92709480) (0.86500000,0.92986153) (0.86666667,0.93258218) (0.86833333,0.93525628) (0.87000000,0.93788337) (0.87166667,0.94046300) (0.87333333,0.94299470) (0.87500000,0.94547801) (0.87666667,0.94791248) (0.87833333,0.95029764) (0.88000000,0.95263304) (0.88166667,0.95491821) (0.88333333,0.95715270) (0.88500000,0.95933605) (0.88666667,0.96146780) (0.88833333,0.96354748) (0.89000000,0.96557464) (0.89166667,0.96754883) (0.89333333,0.96946957) (0.89500000,0.97133642) (0.89666667,0.97314891) (0.89833333,0.97490657) (0.90000000,0.97660897) (0.90166667,0.97825562) (0.90333333,0.97984608) (0.90500000,0.98137988) (0.90666667,0.98285657) (0.90833333,0.98427568) (0.91000000,0.98563676) (0.91166667,0.98693935) (0.91333333,0.98818298) (0.91500000,0.98936720) (0.91666667,0.99049155) (0.91833333,0.99155557) (0.92000000,0.99255880) (0.92166667,0.99350078) (0.92333333,0.99438105) (0.92500000,0.99519915) (0.92666667,0.99595462) (0.92833333,0.99664701) (0.93000000,0.99727584) (0.93166667,0.99784067) (0.93333333,0.99834104) (0.93500000,0.99877648) (0.93666667,0.99914654) (0.93833333,0.99945075) (0.94000000,0.99968865) (0.94166667,0.99985980) (0.94333333,0.99996372) (0.94500000,0.99999996) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00002013) (0.39333333,0.00009472) (0.39500000,0.00022403) (0.39666667,0.00040772) (0.39833333,0.00064546) (0.40000000,0.00093691) (0.40166667,0.00128173) (0.40333333,0.00167959) (0.40500000,0.00213016) (0.40666667,0.00263308) (0.40833333,0.00318804) (0.41000000,0.00379469) (0.41166667,0.00445269) (0.41333333,0.00516172) (0.41500000,0.00592143) (0.41666667,0.00673149) (0.41833333,0.00759157) (0.42000000,0.00850132) (0.42166667,0.00946041) (0.42333333,0.01046850) (0.42500000,0.01152526) (0.42666667,0.01263035) (0.42833333,0.01378344) (0.43000000,0.01498419) (0.43166667,0.01623226) (0.43333333,0.01752732) (0.43500000,0.01886902) (0.43666667,0.02025705) (0.43833333,0.02169105) (0.44000000,0.02317069) (0.44166667,0.02469564) (0.44333333,0.02626556) (0.44500000,0.02788012) (0.44666667,0.02953897) (0.44833333,0.03124179) (0.45000000,0.03298822) (0.45166667,0.03477795) (0.45333333,0.03661064) (0.45500000,0.03848594) (0.45666667,0.04040352) (0.45833333,0.04236304) (0.46000000,0.04436418) (0.46166667,0.04640658) (0.46333333,0.04848992) (0.46500000,0.05061387) (0.46666667,0.05277807) (0.46833333,0.05498221) (0.47000000,0.05722594) (0.47166667,0.05950892) (0.47333333,0.06183082) (0.47500000,0.06419131) (0.47666667,0.06659004) (0.47833333,0.06902668) (0.48000000,0.07150090) (0.48166667,0.07401236) (0.48333333,0.07656072) (0.48500000,0.07914564) (0.48666667,0.08176680) (0.48833333,0.08442385) (0.49000000,0.08711646) (0.49166667,0.08984429) (0.49333333,0.09260700) (0.49500000,0.09540427) (0.49666667,0.09823575) (0.49833333,0.10110110) (0.50000000,0.10400000) (0.50166667,0.10693210) (0.50333333,0.10989707) (0.50500000,0.11289458) (0.50666667,0.11592428) (0.50833333,0.11898584) (0.51000000,0.12207892) (0.51166667,0.12520319) (0.51333333,0.12835832) (0.51500000,0.13154396) (0.51666667,0.13475978) (0.51833333,0.13800544) (0.52000000,0.14128061) (0.52166667,0.14458495) (0.52333333,0.14791813) (0.52500000,0.15127981) (0.52666667,0.15466964) (0.52833333,0.15808731) (0.53000000,0.16153246) (0.53166667,0.16500477) (0.53333333,0.16850390) (0.53500000,0.17202951) (0.53666667,0.17558127) (0.53833333,0.17915883) (0.54000000,0.18276187) (0.54166667,0.18639004) (0.54333333,0.19004302) (0.54500000,0.19372046) (0.54666667,0.19742204) (0.54833333,0.20114740) (0.55000000,0.20489622) (0.55166667,0.20866816) (0.55333333,0.21246289) (0.55500000,0.21628006) (0.55666667,0.22011934) (0.55833333,0.22398041) (0.56000000,0.22786291) (0.56166667,0.23176651) (0.56333333,0.23569088) (0.56500000,0.23963569) (0.56666667,0.24360059) (0.56833333,0.24758524) (0.57000000,0.25158932) (0.57166667,0.25561249) (0.57333333,0.25965441) (0.57500000,0.26371474) (0.57666667,0.26779315) (0.57833333,0.27188930) (0.58000000,0.27600286) (0.58166667,0.28013349) (0.58333333,0.28428085) (0.58500000,0.28844461) (0.58666667,0.29262443) (0.58833333,0.29681998) (0.59000000,0.30103091) (0.59166667,0.30525690) (0.59333333,0.30949760) (0.59500000,0.31375269) (0.59666667,0.31802182) (0.59833333,0.32230466) (0.60000000,0.32660087) (0.60166667,0.33091011) (0.60333333,0.33523206) (0.60500000,0.33956637) (0.60666667,0.34391271) (0.60833333,0.34827073) (0.61000000,0.35264012) (0.61166667,0.35702052) (0.61333333,0.36141161) (0.61500000,0.36581304) (0.61666667,0.37022448) (0.61833333,0.37464560) (0.62000000,0.37907606) (0.62166667,0.38351552) (0.62333333,0.38796364) (0.62500000,0.39242010) (0.62666667,0.39688454) (0.62833333,0.40135665) (0.63000000,0.40583608) (0.63166667,0.41032249) (0.63333333,0.41481555) (0.63500000,0.41931493) (0.63666667,0.42382028) (0.63833333,0.42833127) (0.64000000,0.43284757) (0.64166667,0.43736884) (0.64333333,0.44189473) (0.64500000,0.44642493) (0.64666667,0.45095908) (0.64833333,0.45549686) (0.65000000,0.46003793) (0.65166667,0.46458194) (0.65333333,0.46912858) (0.65500000,0.47367749) (0.65666667,0.47822834) (0.65833333,0.48278080) (0.66000000,0.48733454) (0.66166667,0.49188921) (0.66333333,0.49644447) (0.66500000,0.50100000) (0.66666667,0.50555545) (0.66833333,0.51011050) (0.67000000,0.51466480) (0.67166667,0.51921801) (0.67333333,0.52376981) (0.67500000,0.52831985) (0.67666667,0.53286781) (0.67833333,0.53741333) (0.68000000,0.54195610) (0.68166667,0.54649576) (0.68333333,0.55103199) (0.68500000,0.55556445) (0.68666667,0.56009279) (0.68833333,0.56461670) (0.69000000,0.56913583) (0.69166667,0.57364984) (0.69333333,0.57815839) (0.69500000,0.58266116) (0.69666667,0.58715781) (0.69833333,0.59164799) (0.70000000,0.59613138) (0.70166667,0.60060763) (0.70333333,0.60507642) (0.70500000,0.60953740) (0.70666667,0.61399024) (0.70833333,0.61843460) (0.71000000,0.62287015) (0.71166667,0.62729655) (0.71333333,0.63171346) (0.71500000,0.63612055) (0.71666667,0.64051748) (0.71833333,0.64490392) (0.72000000,0.64927952) (0.72166667,0.65364396) (0.72333333,0.65799690) (0.72500000,0.66233800) (0.72666667,0.66666692) (0.72833333,0.67098333) (0.73000000,0.67528690) (0.73166667,0.67957728) (0.73333333,0.68385414) (0.73500000,0.68811715) (0.73666667,0.69236596) (0.73833333,0.69660024) (0.74000000,0.70081966) (0.74166667,0.70502388) (0.74333333,0.70921257) (0.74500000,0.71338538) (0.74666667,0.71754198) (0.74833333,0.72168204) (0.75000000,0.72580521) (0.75166667,0.72991117) (0.75333333,0.73399958) (0.75500000,0.73807009) (0.75666667,0.74212238) (0.75833333,0.74615611) (0.76000000,0.75017094) (0.76166667,0.75416653) (0.76333333,0.75814255) (0.76500000,0.76209867) (0.76666667,0.76603455) (0.76833333,0.76994984) (0.77000000,0.77384422) (0.77166667,0.77771735) (0.77333333,0.78156890) (0.77500000,0.78539852) (0.77666667,0.78920588) (0.77833333,0.79299064) (0.78000000,0.79675247) (0.78166667,0.80049103) (0.78333333,0.80420599) (0.78500000,0.80789701) (0.78666667,0.81156376) (0.78833333,0.81520589) (0.79000000,0.81882307) (0.79166667,0.82241496) (0.79333333,0.82598124) (0.79500000,0.82952156) (0.79666667,0.83303558) (0.79833333,0.83652298) (0.80000000,0.83998341) (0.80166667,0.84341654) (0.80333333,0.84682202) (0.80500000,0.85019954) (0.80666667,0.85354875) (0.80833333,0.85686930) (0.81000000,0.86016088) (0.81166667,0.86342314) (0.81333333,0.86665574) (0.81500000,0.86985835) (0.81666667,0.87303064) (0.81833333,0.87617226) (0.82000000,0.87928288) (0.82166667,0.88236216) (0.82333333,0.88540978) (0.82500000,0.88842539) (0.82666667,0.89140865) (0.82833333,0.89435923) (0.83000000,0.89727680) (0.83166667,0.90016101) (0.83333333,0.90301153) (0.83500000,0.90582803) (0.83666667,0.90861017) (0.83833333,0.91135761) (0.84000000,0.91407002) (0.84166667,0.91674706) (0.84333333,0.91938839) (0.84500000,0.92199368) (0.84666667,0.92456260) (0.84833333,0.92709480) (0.85000000,0.92958995) (0.85166667,0.93204771) (0.85333333,0.93446775) (0.85500000,0.93684973) (0.85666667,0.93919332) (0.85833333,0.94149818) (0.86000000,0.94376397) (0.86166667,0.94599035) (0.86333333,0.94817700) (0.86500000,0.95032357) (0.86666667,0.95242973) (0.86833333,0.95449514) (0.87000000,0.95651947) (0.87166667,0.95850238) (0.87333333,0.96044353) (0.87500000,0.96234259) (0.87666667,0.96419922) (0.87833333,0.96601309) (0.88000000,0.96778386) (0.88166667,0.96951118) (0.88333333,0.97119474) (0.88500000,0.97283419) (0.88666667,0.97442919) (0.88833333,0.97597940) (0.89000000,0.97748451) (0.89166667,0.97894415) (0.89333333,0.98035801) (0.89500000,0.98172574) (0.89666667,0.98304701) (0.89833333,0.98432148) (0.90000000,0.98554882) (0.90166667,0.98672868) (0.90333333,0.98786074) (0.90500000,0.98894466) (0.90666667,0.98998009) (0.90833333,0.99096671) (0.91000000,0.99190418) (0.91166667,0.99279216) (0.91333333,0.99363032) (0.91500000,0.99441832) (0.91666667,0.99515582) (0.91833333,0.99584249) (0.92000000,0.99647799) (0.92166667,0.99706199) (0.92333333,0.99759414) (0.92500000,0.99807412) (0.92666667,0.99850159) (0.92833333,0.99887620) (0.93000000,0.99919763) (0.93166667,0.99946554) (0.93333333,0.99967960) (0.93500000,0.99983946) (0.93666667,0.99994478) (0.93833333,0.99999525) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00002013) (0.31833333,0.00008386) (0.32000000,0.00019098) (0.32166667,0.00034126) (0.32333333,0.00053446) (0.32500000,0.00077034) (0.32666667,0.00104867) (0.32833333,0.00136921) (0.33000000,0.00173173) (0.33166667,0.00213597) (0.33333333,0.00258172) (0.33500000,0.00306873) (0.33666667,0.00359676) (0.33833333,0.00416558) (0.34000000,0.00477495) (0.34166667,0.00542462) (0.34333333,0.00611438) (0.34500000,0.00684397) (0.34666667,0.00761317) (0.34833333,0.00842172) (0.35000000,0.00926941) (0.35166667,0.01015598) (0.35333333,0.01108121) (0.35500000,0.01204485) (0.35666667,0.01304666) (0.35833333,0.01408642) (0.36000000,0.01516388) (0.36166667,0.01627881) (0.36333333,0.01743097) (0.36500000,0.01862012) (0.36666667,0.01984602) (0.36833333,0.02110844) (0.37000000,0.02240715) (0.37166667,0.02374189) (0.37333333,0.02511244) (0.37500000,0.02651856) (0.37666667,0.02796001) (0.37833333,0.02943656) (0.38000000,0.03094796) (0.38166667,0.03249399) (0.38333333,0.03407439) (0.38500000,0.03568895) (0.38666667,0.03733741) (0.38833333,0.03901954) (0.39000000,0.04073511) (0.39166667,0.04248387) (0.39333333,0.04426560) (0.39500000,0.04608005) (0.39666667,0.04792698) (0.39833333,0.04980616) (0.40000000,0.05171736) (0.40166667,0.05366032) (0.40333333,0.05563483) (0.40500000,0.05764063) (0.40666667,0.05967750) (0.40833333,0.06174519) (0.41000000,0.06384347) (0.41166667,0.06597210) (0.41333333,0.06813085) (0.41500000,0.07031947) (0.41666667,0.07253774) (0.41833333,0.07478540) (0.42000000,0.07706223) (0.42166667,0.07936799) (0.42333333,0.08170244) (0.42500000,0.08406534) (0.42666667,0.08645646) (0.42833333,0.08887556) (0.43000000,0.09132240) (0.43166667,0.09379675) (0.43333333,0.09629837) (0.43500000,0.09882701) (0.43666667,0.10138245) (0.43833333,0.10396445) (0.44000000,0.10657276) (0.44166667,0.10920716) (0.44333333,0.11186740) (0.44500000,0.11455325) (0.44666667,0.11726447) (0.44833333,0.12000083) (0.45000000,0.12276208) (0.45166667,0.12554799) (0.45333333,0.12835832) (0.45500000,0.13119283) (0.45666667,0.13405130) (0.45833333,0.13693347) (0.46000000,0.13983912) (0.46166667,0.14276800) (0.46333333,0.14571989) (0.46500000,0.14869453) (0.46666667,0.15169170) (0.46833333,0.15471116) (0.47000000,0.15775266) (0.47166667,0.16081598) (0.47333333,0.16390088) (0.47500000,0.16700711) (0.47666667,0.17013445) (0.47833333,0.17328265) (0.48000000,0.17645148) (0.48166667,0.17964069) (0.48333333,0.18285006) (0.48500000,0.18607935) (0.48666667,0.18932831) (0.48833333,0.19259672) (0.49000000,0.19588433) (0.49166667,0.19919091) (0.49333333,0.20251622) (0.49500000,0.20586002) (0.49666667,0.20922207) (0.49833333,0.21260214) (0.50000000,0.21600000) (0.50166667,0.21941540) (0.50333333,0.22284811) (0.50500000,0.22629788) (0.50666667,0.22976449) (0.50833333,0.23324769) (0.51000000,0.23674725) (0.51166667,0.24026294) (0.51333333,0.24379450) (0.51500000,0.24734172) (0.51666667,0.25090434) (0.51833333,0.25448214) (0.52000000,0.25807487) (0.52166667,0.26168229) (0.52333333,0.26530418) (0.52500000,0.26894030) (0.52666667,0.27259040) (0.52833333,0.27625424) (0.53000000,0.27993160) (0.53166667,0.28362224) (0.53333333,0.28732591) (0.53500000,0.29104239) (0.53666667,0.29477143) (0.53833333,0.29851279) (0.54000000,0.30226624) (0.54166667,0.30603155) (0.54333333,0.30980847) (0.54500000,0.31359677) (0.54666667,0.31739620) (0.54833333,0.32120655) (0.55000000,0.32502755) (0.55166667,0.32885899) (0.55333333,0.33270062) (0.55500000,0.33655220) (0.55666667,0.34041350) (0.55833333,0.34428428) (0.56000000,0.34816430) (0.56166667,0.35205333) (0.56333333,0.35595113) (0.56500000,0.35985746) (0.56666667,0.36377209) (0.56833333,0.36769477) (0.57000000,0.37162527) (0.57166667,0.37556335) (0.57333333,0.37950879) (0.57500000,0.38346132) (0.57666667,0.38742073) (0.57833333,0.39138678) (0.58000000,0.39535922) (0.58166667,0.39933782) (0.58333333,0.40332235) (0.58500000,0.40731256) (0.58666667,0.41130821) (0.58833333,0.41530908) (0.59000000,0.41931493) (0.59166667,0.42332551) (0.59333333,0.42734059) (0.59500000,0.43135993) (0.59666667,0.43538330) (0.59833333,0.43941046) (0.60000000,0.44344116) (0.60166667,0.44747518) (0.60333333,0.45151228) (0.60500000,0.45555222) (0.60666667,0.45959476) (0.60833333,0.46363966) (0.61000000,0.46768670) (0.61166667,0.47173562) (0.61333333,0.47578620) (0.61500000,0.47983819) (0.61666667,0.48389137) (0.61833333,0.48794548) (0.62000000,0.49200030) (0.62166667,0.49605559) (0.62333333,0.50011111) (0.62500000,0.50416662) (0.62666667,0.50822189) (0.62833333,0.51227668) (0.63000000,0.51633075) (0.63166667,0.52038387) (0.63333333,0.52443579) (0.63500000,0.52848628) (0.63666667,0.53253511) (0.63833333,0.53658203) (0.64000000,0.54062681) (0.64166667,0.54466922) (0.64333333,0.54870900) (0.64500000,0.55274594) (0.64666667,0.55677979) (0.64833333,0.56081030) (0.65000000,0.56483726) (0.65166667,0.56886041) (0.65333333,0.57287953) (0.65500000,0.57689437) (0.65666667,0.58090470) (0.65833333,0.58491027) (0.66000000,0.58891086) (0.66166667,0.59290623) (0.66333333,0.59689613) (0.66500000,0.60088034) (0.66666667,0.60485861) (0.66833333,0.60883071) (0.67000000,0.61279639) (0.67166667,0.61675543) (0.67333333,0.62070759) (0.67500000,0.62465262) (0.67666667,0.62859030) (0.67833333,0.63252038) (0.68000000,0.63644262) (0.68166667,0.64035680) (0.68333333,0.64426267) (0.68500000,0.64815999) (0.68666667,0.65204853) (0.68833333,0.65592806) (0.69000000,0.65979833) (0.69166667,0.66365910) (0.69333333,0.66751014) (0.69500000,0.67135122) (0.69666667,0.67518209) (0.69833333,0.67900252) (0.70000000,0.68281227) (0.70166667,0.68661110) (0.70333333,0.69039878) (0.70500000,0.69417507) (0.70666667,0.69793973) (0.70833333,0.70169253) (0.71000000,0.70543323) (0.71166667,0.70916158) (0.71333333,0.71287736) (0.71500000,0.71658033) (0.71666667,0.72027024) (0.71833333,0.72394687) (0.72000000,0.72760997) (0.72166667,0.73125931) (0.72333333,0.73489465) (0.72500000,0.73851575) (0.72666667,0.74212238) (0.72833333,0.74571430) (0.73000000,0.74929127) (0.73166667,0.75285305) (0.73333333,0.75639941) (0.73500000,0.75993012) (0.73666667,0.76344492) (0.73833333,0.76694359) (0.74000000,0.77042589) (0.74166667,0.77389159) (0.74333333,0.77734043) (0.74500000,0.78077220) (0.74666667,0.78418664) (0.74833333,0.78758353) (0.75000000,0.79096262) (0.75166667,0.79432368) (0.75333333,0.79766647) (0.75500000,0.80099076) (0.75666667,0.80429631) (0.75833333,0.80758287) (0.76000000,0.81085022) (0.76166667,0.81409811) (0.76333333,0.81732631) (0.76500000,0.82053458) (0.76666667,0.82372269) (0.76833333,0.82689039) (0.77000000,0.83003746) (0.77166667,0.83316364) (0.77333333,0.83626871) (0.77500000,0.83935243) (0.77666667,0.84241456) (0.77833333,0.84545487) (0.78000000,0.84847311) (0.78166667,0.85146905) (0.78333333,0.85444245) (0.78500000,0.85739308) (0.78666667,0.86032070) (0.78833333,0.86322507) (0.79000000,0.86610595) (0.79166667,0.86896310) (0.79333333,0.87179630) (0.79500000,0.87460530) (0.79666667,0.87738987) (0.79833333,0.88014976) (0.80000000,0.88288474) (0.80166667,0.88559458) (0.80333333,0.88827903) (0.80500000,0.89093786) (0.80666667,0.89357084) (0.80833333,0.89617772) (0.81000000,0.89875826) (0.81166667,0.90131224) (0.81333333,0.90383941) (0.81500000,0.90633954) (0.81666667,0.90881238) (0.81833333,0.91125771) (0.82000000,0.91367528) (0.82166667,0.91606486) (0.82333333,0.91842621) (0.82500000,0.92075910) (0.82666667,0.92306328) (0.82833333,0.92533852) (0.83000000,0.92758458) (0.83166667,0.92980122) (0.83333333,0.93198821) (0.83500000,0.93414532) (0.83666667,0.93627229) (0.83833333,0.93836890) (0.84000000,0.94043491) (0.84166667,0.94247008) (0.84333333,0.94447418) (0.84500000,0.94644696) (0.84666667,0.94838819) (0.84833333,0.95029764) (0.85000000,0.95217506) (0.85166667,0.95402022) (0.85333333,0.95583288) (0.85500000,0.95761280) (0.85666667,0.95935976) (0.85833333,0.96107350) (0.86000000,0.96275379) (0.86166667,0.96440040) (0.86333333,0.96601309) (0.86500000,0.96759162) (0.86666667,0.96913575) (0.86833333,0.97064525) (0.87000000,0.97211988) (0.87166667,0.97355940) (0.87333333,0.97496358) (0.87500000,0.97633218) (0.87666667,0.97766495) (0.87833333,0.97896167) (0.88000000,0.98022210) (0.88166667,0.98144599) (0.88333333,0.98263312) (0.88500000,0.98378325) (0.88666667,0.98489613) (0.88833333,0.98597153) (0.89000000,0.98700922) (0.89166667,0.98800895) (0.89333333,0.98897049) (0.89500000,0.98989360) (0.89666667,0.99077805) (0.89833333,0.99162360) (0.90000000,0.99243000) (0.90166667,0.99319703) (0.90333333,0.99392445) (0.90500000,0.99461201) (0.90666667,0.99525949) (0.90833333,0.99586664) (0.91000000,0.99643323) (0.91166667,0.99695902) (0.91333333,0.99744377) (0.91500000,0.99788725) (0.91666667,0.99828922) (0.91833333,0.99864944) (0.92000000,0.99896768) (0.92166667,0.99924369) (0.92333333,0.99947724) (0.92500000,0.99966809) (0.92666667,0.99981601) (0.92833333,0.99992076) (0.93000000,0.99998210) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000947) (0.22166667,0.00005148) (0.22333333,0.00012692) (0.22500000,0.00023563) (0.22666667,0.00037746) (0.22833333,0.00055224) (0.23000000,0.00075981) (0.23166667,0.00100001) (0.23333333,0.00127269) (0.23500000,0.00157768) (0.23666667,0.00191483) (0.23833333,0.00228397) (0.24000000,0.00268494) (0.24166667,0.00311759) (0.24333333,0.00358175) (0.24500000,0.00407726) (0.24666667,0.00460398) (0.24833333,0.00516172) (0.25000000,0.00575034) (0.25166667,0.00636968) (0.25333333,0.00701957) (0.25500000,0.00769986) (0.25666667,0.00841038) (0.25833333,0.00915098) (0.26000000,0.00992150) (0.26166667,0.01072177) (0.26333333,0.01155164) (0.26500000,0.01241094) (0.26666667,0.01329953) (0.26833333,0.01421723) (0.27000000,0.01516388) (0.27166667,0.01613934) (0.27333333,0.01714343) (0.27500000,0.01817600) (0.27666667,0.01923689) (0.27833333,0.02032593) (0.28000000,0.02144298) (0.28166667,0.02258786) (0.28333333,0.02376042) (0.28500000,0.02496050) (0.28666667,0.02618794) (0.28833333,0.02744258) (0.29000000,0.02872426) (0.29166667,0.03003282) (0.29333333,0.03136810) (0.29500000,0.03272994) (0.29666667,0.03411817) (0.29833333,0.03553265) (0.30000000,0.03697321) (0.30166667,0.03843969) (0.30333333,0.03993193) (0.30500000,0.04144978) (0.30666667,0.04299306) (0.30833333,0.04456162) (0.31000000,0.04615531) (0.31166667,0.04777396) (0.31333333,0.04941741) (0.31500000,0.05108550) (0.31666667,0.05277807) (0.31833333,0.05449497) (0.32000000,0.05623603) (0.32166667,0.05800109) (0.32333333,0.05979000) (0.32500000,0.06160259) (0.32666667,0.06343870) (0.32833333,0.06529818) (0.33000000,0.06718086) (0.33166667,0.06908658) (0.33333333,0.07101519) (0.33500000,0.07296652) (0.33666667,0.07494042) (0.33833333,0.07693672) (0.34000000,0.07895527) (0.34166667,0.08099590) (0.34333333,0.08305846) (0.34500000,0.08514278) (0.34666667,0.08724871) (0.34833333,0.08937608) (0.35000000,0.09152474) (0.35166667,0.09369453) (0.35333333,0.09588528) (0.35500000,0.09809684) (0.35666667,0.10032904) (0.35833333,0.10258173) (0.36000000,0.10485475) (0.36166667,0.10714794) (0.36333333,0.10946113) (0.36500000,0.11179418) (0.36666667,0.11414691) (0.36833333,0.11651916) (0.37000000,0.11891079) (0.37166667,0.12132162) (0.37333333,0.12375150) (0.37500000,0.12620027) (0.37666667,0.12866777) (0.37833333,0.13115384) (0.38000000,0.13365832) (0.38166667,0.13618105) (0.38333333,0.13872186) (0.38500000,0.14128061) (0.38666667,0.14385713) (0.38833333,0.14645125) (0.39000000,0.14906283) (0.39166667,0.15169170) (0.39333333,0.15433770) (0.39500000,0.15700067) (0.39666667,0.15968045) (0.39833333,0.16237688) (0.40000000,0.16508980) (0.40166667,0.16781905) (0.40333333,0.17056448) (0.40500000,0.17332592) (0.40666667,0.17610321) (0.40833333,0.17889619) (0.41000000,0.18170470) (0.41166667,0.18452859) (0.41333333,0.18736769) (0.41500000,0.19022184) (0.41666667,0.19309089) (0.41833333,0.19597467) (0.42000000,0.19887302) (0.42166667,0.20178579) (0.42333333,0.20471281) (0.42500000,0.20765393) (0.42666667,0.21060898) (0.42833333,0.21357780) (0.43000000,0.21656024) (0.43166667,0.21955613) (0.43333333,0.22256532) (0.43500000,0.22558764) (0.43666667,0.22862294) (0.43833333,0.23167105) (0.44000000,0.23473182) (0.44166667,0.23780509) (0.44333333,0.24089069) (0.44500000,0.24398847) (0.44666667,0.24709826) (0.44833333,0.25021991) (0.45000000,0.25335326) (0.45166667,0.25649815) (0.45333333,0.25965441) (0.45500000,0.26282189) (0.45666667,0.26600042) (0.45833333,0.26918986) (0.46000000,0.27239003) (0.46166667,0.27560078) (0.46333333,0.27882195) (0.46500000,0.28205338) (0.46666667,0.28529490) (0.46833333,0.28854637) (0.47000000,0.29180761) (0.47166667,0.29507847) (0.47333333,0.29835880) (0.47500000,0.30164842) (0.47666667,0.30494718) (0.47833333,0.30825492) (0.48000000,0.31157148) (0.48166667,0.31489670) (0.48333333,0.31823042) (0.48500000,0.32157248) (0.48666667,0.32492273) (0.48833333,0.32828099) (0.49000000,0.33164712) (0.49166667,0.33502094) (0.49333333,0.33840231) (0.49500000,0.34179106) (0.49666667,0.34518703) (0.49833333,0.34859006) (0.50000000,0.35200000) (0.50166667,0.35541668) (0.50333333,0.35883994) (0.50500000,0.36226962) (0.50666667,0.36570557) (0.50833333,0.36914762) (0.51000000,0.37259561) (0.51166667,0.37604939) (0.51333333,0.37950879) (0.51500000,0.38297365) (0.51666667,0.38644382) (0.51833333,0.38991913) (0.52000000,0.39339942) (0.52166667,0.39688454) (0.52333333,0.40037433) (0.52500000,0.40386862) (0.52666667,0.40736726) (0.52833333,0.41087008) (0.53000000,0.41437692) (0.53166667,0.41788763) (0.53333333,0.42140205) (0.53500000,0.42492001) (0.53666667,0.42844136) (0.53833333,0.43196594) (0.54000000,0.43549358) (0.54166667,0.43902413) (0.54333333,0.44255743) (0.54500000,0.44609331) (0.54666667,0.44963162) (0.54833333,0.45317220) (0.55000000,0.45671489) (0.55166667,0.46025952) (0.55333333,0.46380594) (0.55500000,0.46735399) (0.55666667,0.47090351) (0.55833333,0.47445433) (0.56000000,0.47800631) (0.56166667,0.48155927) (0.56333333,0.48511307) (0.56500000,0.48866753) (0.56666667,0.49222250) (0.56833333,0.49577782) (0.57000000,0.49933333) (0.57166667,0.50288887) (0.57333333,0.50644429) (0.57500000,0.50999941) (0.57666667,0.51355408) (0.57833333,0.51710814) (0.58000000,0.52066144) (0.58166667,0.52421380) (0.58333333,0.52776508) (0.58500000,0.53131510) (0.58666667,0.53486372) (0.58833333,0.53841077) (0.59000000,0.54195610) (0.59166667,0.54549953) (0.59333333,0.54904092) (0.59500000,0.55258010) (0.59666667,0.55611691) (0.59833333,0.55965119) (0.60000000,0.56318279) (0.60166667,0.56671154) (0.60333333,0.57023729) (0.60500000,0.57375987) (0.60666667,0.57727912) (0.60833333,0.58079489) (0.61000000,0.58430701) (0.61166667,0.58781532) (0.61333333,0.59131967) (0.61500000,0.59481989) (0.61666667,0.59831583) (0.61833333,0.60180732) (0.62000000,0.60529421) (0.62166667,0.60877634) (0.62333333,0.61225354) (0.62500000,0.61572565) (0.62666667,0.61919252) (0.62833333,0.62265399) (0.63000000,0.62610989) (0.63166667,0.62956007) (0.63333333,0.63300437) (0.63500000,0.63644262) (0.63666667,0.63987467) (0.63833333,0.64330036) (0.64000000,0.64671953) (0.64166667,0.65013201) (0.64333333,0.65353765) (0.64500000,0.65693629) (0.64666667,0.66032776) (0.64833333,0.66371192) (0.65000000,0.66708859) (0.65166667,0.67045762) (0.65333333,0.67381885) (0.65500000,0.67717212) (0.65666667,0.68051727) (0.65833333,0.68385414) (0.66000000,0.68718257) (0.66166667,0.69050240) (0.66333333,0.69381346) (0.66500000,0.69711561) (0.66666667,0.70040868) (0.66833333,0.70369251) (0.67000000,0.70696693) (0.67166667,0.71023180) (0.67333333,0.71348695) (0.67500000,0.71673222) (0.67666667,0.71996746) (0.67833333,0.72319249) (0.68000000,0.72640717) (0.68166667,0.72961133) (0.68333333,0.73280481) (0.68500000,0.73598745) (0.68666667,0.73915909) (0.68833333,0.74231958) (0.69000000,0.74546875) (0.69166667,0.74860644) (0.69333333,0.75173250) (0.69500000,0.75484676) (0.69666667,0.75794906) (0.69833333,0.76103925) (0.70000000,0.76411716) (0.70166667,0.76718263) (0.70333333,0.77023551) (0.70500000,0.77327563) (0.70666667,0.77630284) (0.70833333,0.77931697) (0.71000000,0.78231787) (0.71166667,0.78530537) (0.71333333,0.78827932) (0.71500000,0.79123955) (0.71666667,0.79418591) (0.71833333,0.79711824) (0.72000000,0.80003637) (0.72166667,0.80294015) (0.72333333,0.80582941) (0.72500000,0.80870400) (0.72666667,0.81156376) (0.72833333,0.81440852) (0.73000000,0.81723813) (0.73166667,0.82005243) (0.73333333,0.82285125) (0.73500000,0.82563445) (0.73666667,0.82840185) (0.73833333,0.83115330) (0.74000000,0.83388864) (0.74166667,0.83660770) (0.74333333,0.83931034) (0.74500000,0.84199638) (0.74666667,0.84466567) (0.74833333,0.84731805) (0.75000000,0.84995336) (0.75166667,0.85257144) (0.75333333,0.85517213) (0.75500000,0.85775527) (0.75666667,0.86032070) (0.75833333,0.86286826) (0.76000000,0.86539779) (0.76166667,0.86790913) (0.76333333,0.87040212) (0.76500000,0.87287660) (0.76666667,0.87533241) (0.76833333,0.87776940) (0.77000000,0.88018739) (0.77166667,0.88258624) (0.77333333,0.88496578) (0.77500000,0.88732585) (0.77666667,0.88966629) (0.77833333,0.89198695) (0.78000000,0.89428766) (0.78166667,0.89656826) (0.78333333,0.89882859) (0.78500000,0.90106850) (0.78666667,0.90328782) (0.78833333,0.90548639) (0.79000000,0.90766406) (0.79166667,0.90982066) (0.79333333,0.91195603) (0.79500000,0.91407002) (0.79666667,0.91616246) (0.79833333,0.91823320) (0.80000000,0.92028207) (0.80166667,0.92230892) (0.80333333,0.92431358) (0.80500000,0.92629590) (0.80666667,0.92825571) (0.80833333,0.93019286) (0.81000000,0.93210719) (0.81166667,0.93399853) (0.81333333,0.93586672) (0.81500000,0.93771162) (0.81666667,0.93953305) (0.81833333,0.94133085) (0.82000000,0.94310487) (0.82166667,0.94485495) (0.82333333,0.94658093) (0.82500000,0.94828264) (0.82666667,0.94995994) (0.82833333,0.95161265) (0.83000000,0.95324061) (0.83166667,0.95484368) (0.83333333,0.95642168) (0.83500000,0.95797447) (0.83666667,0.95950187) (0.83833333,0.96100373) (0.84000000,0.96247989) (0.84166667,0.96393018) (0.84333333,0.96535446) (0.84500000,0.96675256) (0.84666667,0.96812432) (0.84833333,0.96946957) (0.85000000,0.97078817) (0.85166667,0.97207995) (0.85333333,0.97334475) (0.85500000,0.97458240) (0.85666667,0.97579276) (0.85833333,0.97697566) (0.86000000,0.97813094) (0.86166667,0.97925845) (0.86333333,0.98035801) (0.86500000,0.98142948) (0.86666667,0.98247268) (0.86833333,0.98348747) (0.87000000,0.98447369) (0.87166667,0.98543116) (0.87333333,0.98635974) (0.87500000,0.98725926) (0.87666667,0.98812956) (0.87833333,0.98897049) (0.88000000,0.98978188) (0.88166667,0.99056357) (0.88333333,0.99131541) (0.88500000,0.99203723) (0.88666667,0.99272887) (0.88833333,0.99339018) (0.89000000,0.99402100) (0.89166667,0.99462115) (0.89333333,0.99519050) (0.89500000,0.99572887) (0.89666667,0.99623610) (0.89833333,0.99671204) (0.90000000,0.99715652) (0.90166667,0.99756939) (0.90333333,0.99795049) (0.90500000,0.99829965) (0.90666667,0.99861672) (0.90833333,0.99890153) (0.91000000,0.99915393) (0.91166667,0.99937376) (0.91333333,0.99956085) (0.91500000,0.99971505) (0.91666667,0.99983620) (0.91833333,0.99992414) (0.92000000,0.99997870) (0.92166667,0.99999974) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000257) (0.09333333,0.00002629) (0.09500000,0.00007475) (0.09666667,0.00014786) (0.09833333,0.00024552) (0.10000000,0.00036763) (0.10166667,0.00051408) (0.10333333,0.00068477) (0.10500000,0.00087960) (0.10666667,0.00109847) (0.10833333,0.00134128) (0.11000000,0.00160793) (0.11166667,0.00189831) (0.11333333,0.00221232) (0.11500000,0.00254987) (0.11666667,0.00291085) (0.11833333,0.00329516) (0.12000000,0.00370269) (0.12166667,0.00413336) (0.12333333,0.00458705) (0.12500000,0.00506366) (0.12666667,0.00556309) (0.12833333,0.00608525) (0.13000000,0.00663002) (0.13166667,0.00719731) (0.13333333,0.00778702) (0.13500000,0.00839905) (0.13666667,0.00903329) (0.13833333,0.00968964) (0.14000000,0.01036800) (0.14166667,0.01106827) (0.14333333,0.01179035) (0.14500000,0.01253414) (0.14666667,0.01329953) (0.14833333,0.01408642) (0.15000000,0.01489472) (0.15166667,0.01572432) (0.15333333,0.01657511) (0.15500000,0.01744701) (0.15666667,0.01833990) (0.15833333,0.01925369) (0.16000000,0.02018827) (0.16166667,0.02114354) (0.16333333,0.02211941) (0.16500000,0.02311576) (0.16666667,0.02413250) (0.16833333,0.02516953) (0.17000000,0.02622674) (0.17166667,0.02730404) (0.17333333,0.02840132) (0.17500000,0.02951848) (0.17666667,0.03065541) (0.17833333,0.03181203) (0.18000000,0.03298822) (0.18166667,0.03418389) (0.18333333,0.03539894) (0.18500000,0.03663325) (0.18666667,0.03788674) (0.18833333,0.03915929) (0.19000000,0.04045081) (0.19166667,0.04176120) (0.19333333,0.04309035) (0.19500000,0.04443817) (0.19666667,0.04580455) (0.19833333,0.04718939) (0.20000000,0.04859259) (0.20166667,0.05001405) (0.20333333,0.05145366) (0.20500000,0.05291133) (0.20666667,0.05438696) (0.20833333,0.05588043) (0.21000000,0.05739166) (0.21166667,0.05892053) (0.21333333,0.06046695) (0.21500000,0.06203082) (0.21666667,0.06361204) (0.21833333,0.06521050) (0.22000000,0.06682610) (0.22166667,0.06845874) (0.22333333,0.07010832) (0.22500000,0.07177473) (0.22666667,0.07345789) (0.22833333,0.07515768) (0.23000000,0.07687400) (0.23166667,0.07860675) (0.23333333,0.08035584) (0.23500000,0.08212115) (0.23666667,0.08390260) (0.23833333,0.08570007) (0.24000000,0.08751346) (0.24166667,0.08934268) (0.24333333,0.09118762) (0.24500000,0.09304818) (0.24666667,0.09492426) (0.24833333,0.09681575) (0.25000000,0.09872257) (0.25166667,0.10064459) (0.25333333,0.10258173) (0.25500000,0.10453389) (0.25666667,0.10650095) (0.25833333,0.10848283) (0.26000000,0.11047941) (0.26166667,0.11249059) (0.26333333,0.11451629) (0.26500000,0.11655638) (0.26666667,0.11861078) (0.26833333,0.12067938) (0.27000000,0.12276208) (0.27166667,0.12485877) (0.27333333,0.12696936) (0.27500000,0.12909375) (0.27666667,0.13123183) (0.27833333,0.13338350) (0.28000000,0.13554866) (0.28166667,0.13772722) (0.28333333,0.13991905) (0.28500000,0.14212408) (0.28666667,0.14434219) (0.28833333,0.14657328) (0.29000000,0.14881726) (0.29166667,0.15107402) (0.29333333,0.15334345) (0.29500000,0.15562546) (0.29666667,0.15791995) (0.29833333,0.16022682) (0.30000000,0.16254595) (0.30166667,0.16487726) (0.30333333,0.16722064) (0.30500000,0.16957599) (0.30666667,0.17194321) (0.30833333,0.17432219) (0.31000000,0.17671284) (0.31166667,0.17911505) (0.31333333,0.18152872) (0.31500000,0.18395375) (0.31666667,0.18639004) (0.31833333,0.18883749) (0.32000000,0.19129600) (0.32166667,0.19376546) (0.32333333,0.19624577) (0.32500000,0.19873684) (0.32666667,0.20123856) (0.32833333,0.20375082) (0.33000000,0.20627353) (0.33166667,0.20880659) (0.33333333,0.21134990) (0.33500000,0.21390334) (0.33666667,0.21646683) (0.33833333,0.21904026) (0.34000000,0.22162353) (0.34166667,0.22421653) (0.34333333,0.22681918) (0.34500000,0.22943135) (0.34666667,0.23205296) (0.34833333,0.23468390) (0.35000000,0.23732407) (0.35166667,0.23997337) (0.35333333,0.24263170) (0.35500000,0.24529896) (0.35666667,0.24797504) (0.35833333,0.25065984) (0.36000000,0.25335326) (0.36166667,0.25605521) (0.36333333,0.25876557) (0.36500000,0.26148425) (0.36666667,0.26421115) (0.36833333,0.26694616) (0.37000000,0.26968918) (0.37166667,0.27244012) (0.37333333,0.27519887) (0.37500000,0.27796532) (0.37666667,0.28073938) (0.37833333,0.28352095) (0.38000000,0.28630993) (0.38166667,0.28910620) (0.38333333,0.29190968) (0.38500000,0.29472026) (0.38666667,0.29753784) (0.38833333,0.30036231) (0.39000000,0.30319358) (0.39166667,0.30603155) (0.39333333,0.30887611) (0.39500000,0.31172716) (0.39666667,0.31458460) (0.39833333,0.31744833) (0.40000000,0.32031824) (0.40166667,0.32319425) (0.40333333,0.32607623) (0.40500000,0.32896410) (0.40666667,0.33185776) (0.40833333,0.33475709) (0.41000000,0.33766200) (0.41166667,0.34057239) (0.41333333,0.34348815) (0.41500000,0.34640919) (0.41666667,0.34933540) (0.41833333,0.35226669) (0.42000000,0.35520294) (0.42166667,0.35814406) (0.42333333,0.36108995) (0.42500000,0.36404051) (0.42666667,0.36699563) (0.42833333,0.36995521) (0.43000000,0.37291916) (0.43166667,0.37588736) (0.43333333,0.37885973) (0.43500000,0.38183615) (0.43666667,0.38481652) (0.43833333,0.38780076) (0.44000000,0.39078874) (0.44166667,0.39378038) (0.44333333,0.39677556) (0.44500000,0.39977420) (0.44666667,0.40277618) (0.44833333,0.40578141) (0.45000000,0.40878978) (0.45166667,0.41180120) (0.45333333,0.41481555) (0.45500000,0.41783275) (0.45666667,0.42085269) (0.45833333,0.42387526) (0.46000000,0.42690037) (0.46166667,0.42992791) (0.46333333,0.43295779) (0.46500000,0.43598989) (0.46666667,0.43902413) (0.46833333,0.44206040) (0.47000000,0.44509859) (0.47166667,0.44813861) (0.47333333,0.45118036) (0.47500000,0.45422372) (0.47666667,0.45726861) (0.47833333,0.46031492) (0.48000000,0.46336255) (0.48166667,0.46641139) (0.48333333,0.46946135) (0.48500000,0.47251232) (0.48666667,0.47556421) (0.48833333,0.47861691) (0.49000000,0.48167032) (0.49166667,0.48472434) (0.49333333,0.48777886) (0.49500000,0.49083379) (0.49666667,0.49388902) (0.49833333,0.49694446) (0.50000000,0.50000000) (0.50166667,0.50305554) (0.50333333,0.50611098) (0.50500000,0.50916621) (0.50666667,0.51222114) (0.50833333,0.51527566) (0.51000000,0.51832968) (0.51166667,0.52138309) (0.51333333,0.52443579) (0.51500000,0.52748768) (0.51666667,0.53053865) (0.51833333,0.53358861) (0.52000000,0.53663745) (0.52166667,0.53968508) (0.52333333,0.54273139) (0.52500000,0.54577628) (0.52666667,0.54881964) (0.52833333,0.55186139) (0.53000000,0.55490141) (0.53166667,0.55793960) (0.53333333,0.56097587) (0.53500000,0.56401011) (0.53666667,0.56704221) (0.53833333,0.57007209) (0.54000000,0.57309963) (0.54166667,0.57612474) (0.54333333,0.57914731) (0.54500000,0.58216725) (0.54666667,0.58518445) (0.54833333,0.58819880) (0.55000000,0.59121022) (0.55166667,0.59421859) (0.55333333,0.59722382) (0.55500000,0.60022580) (0.55666667,0.60322444) (0.55833333,0.60621962) (0.56000000,0.60921126) (0.56166667,0.61219924) (0.56333333,0.61518348) (0.56500000,0.61816385) (0.56666667,0.62114027) (0.56833333,0.62411264) (0.57000000,0.62708084) (0.57166667,0.63004479) (0.57333333,0.63300437) (0.57500000,0.63595949) (0.57666667,0.63891005) (0.57833333,0.64185594) (0.58000000,0.64479706) (0.58166667,0.64773331) (0.58333333,0.65066460) (0.58500000,0.65359081) (0.58666667,0.65651185) (0.58833333,0.65942761) (0.59000000,0.66233800) (0.59166667,0.66524291) (0.59333333,0.66814224) (0.59500000,0.67103590) (0.59666667,0.67392377) (0.59833333,0.67680575) (0.60000000,0.67968176) (0.60166667,0.68255167) (0.60333333,0.68541540) (0.60500000,0.68827284) (0.60666667,0.69112389) (0.60833333,0.69396845) (0.61000000,0.69680642) (0.61166667,0.69963769) (0.61333333,0.70246216) (0.61500000,0.70527974) (0.61666667,0.70809032) (0.61833333,0.71089380) (0.62000000,0.71369007) (0.62166667,0.71647905) (0.62333333,0.71926062) (0.62500000,0.72203468) (0.62666667,0.72480113) (0.62833333,0.72755988) (0.63000000,0.73031082) (0.63166667,0.73305384) (0.63333333,0.73578885) (0.63500000,0.73851575) (0.63666667,0.74123443) (0.63833333,0.74394479) (0.64000000,0.74664674) (0.64166667,0.74934016) (0.64333333,0.75202496) (0.64500000,0.75470104) (0.64666667,0.75736830) (0.64833333,0.76002663) (0.65000000,0.76267593) (0.65166667,0.76531610) (0.65333333,0.76794704) (0.65500000,0.77056865) (0.65666667,0.77318082) (0.65833333,0.77578347) (0.66000000,0.77837647) (0.66166667,0.78095974) (0.66333333,0.78353317) (0.66500000,0.78609666) (0.66666667,0.78865010) (0.66833333,0.79119341) (0.67000000,0.79372647) (0.67166667,0.79624918) (0.67333333,0.79876144) (0.67500000,0.80126316) (0.67666667,0.80375423) (0.67833333,0.80623454) (0.68000000,0.80870400) (0.68166667,0.81116251) (0.68333333,0.81360996) (0.68500000,0.81604625) (0.68666667,0.81847128) (0.68833333,0.82088495) (0.69000000,0.82328716) (0.69166667,0.82567781) (0.69333333,0.82805679) (0.69500000,0.83042401) (0.69666667,0.83277936) (0.69833333,0.83512274) (0.70000000,0.83745405) (0.70166667,0.83977318) (0.70333333,0.84208005) (0.70500000,0.84437454) (0.70666667,0.84665655) (0.70833333,0.84892598) (0.71000000,0.85118274) (0.71166667,0.85342672) (0.71333333,0.85565781) (0.71500000,0.85787592) (0.71666667,0.86008095) (0.71833333,0.86227278) (0.72000000,0.86445134) (0.72166667,0.86661650) (0.72333333,0.86876817) (0.72500000,0.87090625) (0.72666667,0.87303064) (0.72833333,0.87514123) (0.73000000,0.87723792) (0.73166667,0.87932062) (0.73333333,0.88138922) (0.73500000,0.88344362) (0.73666667,0.88548371) (0.73833333,0.88750941) (0.74000000,0.88952059) (0.74166667,0.89151717) (0.74333333,0.89349905) (0.74500000,0.89546611) (0.74666667,0.89741827) (0.74833333,0.89935541) (0.75000000,0.90127743) (0.75166667,0.90318425) (0.75333333,0.90507574) (0.75500000,0.90695182) (0.75666667,0.90881238) (0.75833333,0.91065732) (0.76000000,0.91248654) (0.76166667,0.91429993) (0.76333333,0.91609740) (0.76500000,0.91787885) (0.76666667,0.91964416) (0.76833333,0.92139325) (0.77000000,0.92312600) (0.77166667,0.92484232) (0.77333333,0.92654211) (0.77500000,0.92822527) (0.77666667,0.92989168) (0.77833333,0.93154126) (0.78000000,0.93317390) (0.78166667,0.93478950) (0.78333333,0.93638796) (0.78500000,0.93796918) (0.78666667,0.93953305) (0.78833333,0.94107947) (0.79000000,0.94260834) (0.79166667,0.94411957) (0.79333333,0.94561304) (0.79500000,0.94708867) (0.79666667,0.94854634) (0.79833333,0.94998595) (0.80000000,0.95140741) (0.80166667,0.95281061) (0.80333333,0.95419545) (0.80500000,0.95556183) (0.80666667,0.95690965) (0.80833333,0.95823880) (0.81000000,0.95954919) (0.81166667,0.96084071) (0.81333333,0.96211326) (0.81500000,0.96336675) (0.81666667,0.96460106) (0.81833333,0.96581611) (0.82000000,0.96701178) (0.82166667,0.96818797) (0.82333333,0.96934459) (0.82500000,0.97048152) (0.82666667,0.97159868) (0.82833333,0.97269596) (0.83000000,0.97377326) (0.83166667,0.97483047) (0.83333333,0.97586750) (0.83500000,0.97688424) (0.83666667,0.97788059) (0.83833333,0.97885646) (0.84000000,0.97981173) (0.84166667,0.98074631) (0.84333333,0.98166010) (0.84500000,0.98255299) (0.84666667,0.98342489) (0.84833333,0.98427568) (0.85000000,0.98510528) (0.85166667,0.98591358) (0.85333333,0.98670047) (0.85500000,0.98746586) (0.85666667,0.98820965) (0.85833333,0.98893173) (0.86000000,0.98963200) (0.86166667,0.99031036) (0.86333333,0.99096671) (0.86500000,0.99160095) (0.86666667,0.99221298) (0.86833333,0.99280269) (0.87000000,0.99336998) (0.87166667,0.99391475) (0.87333333,0.99443691) (0.87500000,0.99493634) (0.87666667,0.99541295) (0.87833333,0.99586664) (0.88000000,0.99629731) (0.88166667,0.99670484) (0.88333333,0.99708915) (0.88500000,0.99745013) (0.88666667,0.99778768) (0.88833333,0.99810169) (0.89000000,0.99839207) (0.89166667,0.99865872) (0.89333333,0.99890153) (0.89500000,0.99912040) (0.89666667,0.99931523) (0.89833333,0.99948592) (0.90000000,0.99963237) (0.90166667,0.99975448) (0.90333333,0.99985214) (0.90500000,0.99992525) (0.90666667,0.99997371) (0.90833333,0.99999743) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000026) (0.08000000,0.00002130) (0.08166667,0.00007586) (0.08333333,0.00016380) (0.08500000,0.00028495) (0.08666667,0.00043915) (0.08833333,0.00062624) (0.09000000,0.00084607) (0.09166667,0.00109847) (0.09333333,0.00138328) (0.09500000,0.00170035) (0.09666667,0.00204951) (0.09833333,0.00243061) (0.10000000,0.00284348) (0.10166667,0.00328796) (0.10333333,0.00376390) (0.10500000,0.00427113) (0.10666667,0.00480950) (0.10833333,0.00537885) (0.11000000,0.00597900) (0.11166667,0.00660982) (0.11333333,0.00727113) (0.11500000,0.00796277) (0.11666667,0.00868459) (0.11833333,0.00943643) (0.12000000,0.01021812) (0.12166667,0.01102951) (0.12333333,0.01187044) (0.12500000,0.01274074) (0.12666667,0.01364026) (0.12833333,0.01456884) (0.13000000,0.01552631) (0.13166667,0.01651253) (0.13333333,0.01752732) (0.13500000,0.01857052) (0.13666667,0.01964199) (0.13833333,0.02074155) (0.14000000,0.02186906) (0.14166667,0.02302434) (0.14333333,0.02420724) (0.14500000,0.02541760) (0.14666667,0.02665525) (0.14833333,0.02792005) (0.15000000,0.02921183) (0.15166667,0.03053043) (0.15333333,0.03187568) (0.15500000,0.03324744) (0.15666667,0.03464554) (0.15833333,0.03606982) (0.16000000,0.03752011) (0.16166667,0.03899627) (0.16333333,0.04049813) (0.16500000,0.04202553) (0.16666667,0.04357832) (0.16833333,0.04515632) (0.17000000,0.04675939) (0.17166667,0.04838735) (0.17333333,0.05004006) (0.17500000,0.05171736) (0.17666667,0.05341907) (0.17833333,0.05514505) (0.18000000,0.05689513) (0.18166667,0.05866915) (0.18333333,0.06046695) (0.18500000,0.06228838) (0.18666667,0.06413328) (0.18833333,0.06600147) (0.19000000,0.06789281) (0.19166667,0.06980714) (0.19333333,0.07174429) (0.19500000,0.07370410) (0.19666667,0.07568642) (0.19833333,0.07769108) (0.20000000,0.07971793) (0.20166667,0.08176680) (0.20333333,0.08383754) (0.20500000,0.08592998) (0.20666667,0.08804397) (0.20833333,0.09017934) (0.21000000,0.09233594) (0.21166667,0.09451361) (0.21333333,0.09671218) (0.21500000,0.09893150) (0.21666667,0.10117141) (0.21833333,0.10343174) (0.22000000,0.10571234) (0.22166667,0.10801305) (0.22333333,0.11033371) (0.22500000,0.11267415) (0.22666667,0.11503422) (0.22833333,0.11741376) (0.23000000,0.11981261) (0.23166667,0.12223060) (0.23333333,0.12466759) (0.23500000,0.12712340) (0.23666667,0.12959788) (0.23833333,0.13209087) (0.24000000,0.13460221) (0.24166667,0.13713174) (0.24333333,0.13967930) (0.24500000,0.14224473) (0.24666667,0.14482787) (0.24833333,0.14742856) (0.25000000,0.15004664) (0.25166667,0.15268195) (0.25333333,0.15533433) (0.25500000,0.15800362) (0.25666667,0.16068966) (0.25833333,0.16339230) (0.26000000,0.16611136) (0.26166667,0.16884670) (0.26333333,0.17159815) (0.26500000,0.17436555) (0.26666667,0.17714875) (0.26833333,0.17994757) (0.27000000,0.18276187) (0.27166667,0.18559148) (0.27333333,0.18843624) (0.27500000,0.19129600) (0.27666667,0.19417059) (0.27833333,0.19705985) (0.28000000,0.19996363) (0.28166667,0.20288176) (0.28333333,0.20581409) (0.28500000,0.20876045) (0.28666667,0.21172068) (0.28833333,0.21469463) (0.29000000,0.21768213) (0.29166667,0.22068303) (0.29333333,0.22369716) (0.29500000,0.22672437) (0.29666667,0.22976449) (0.29833333,0.23281737) (0.30000000,0.23588284) (0.30166667,0.23896075) (0.30333333,0.24205094) (0.30500000,0.24515324) (0.30666667,0.24826750) (0.30833333,0.25139356) (0.31000000,0.25453125) (0.31166667,0.25768042) (0.31333333,0.26084091) (0.31500000,0.26401255) (0.31666667,0.26719519) (0.31833333,0.27038867) (0.32000000,0.27359283) (0.32166667,0.27680751) (0.32333333,0.28003254) (0.32500000,0.28326778) (0.32666667,0.28651305) (0.32833333,0.28976820) (0.33000000,0.29303307) (0.33166667,0.29630749) (0.33333333,0.29959132) (0.33500000,0.30288439) (0.33666667,0.30618654) (0.33833333,0.30949760) (0.34000000,0.31281743) (0.34166667,0.31614586) (0.34333333,0.31948273) (0.34500000,0.32282788) (0.34666667,0.32618115) (0.34833333,0.32954238) (0.35000000,0.33291141) (0.35166667,0.33628808) (0.35333333,0.33967224) (0.35500000,0.34306371) (0.35666667,0.34646235) (0.35833333,0.34986799) (0.36000000,0.35328047) (0.36166667,0.35669964) (0.36333333,0.36012533) (0.36500000,0.36355738) (0.36666667,0.36699563) (0.36833333,0.37043993) (0.37000000,0.37389011) (0.37166667,0.37734601) (0.37333333,0.38080748) (0.37500000,0.38427435) (0.37666667,0.38774646) (0.37833333,0.39122366) (0.38000000,0.39470579) (0.38166667,0.39819268) (0.38333333,0.40168417) (0.38500000,0.40518011) (0.38666667,0.40868033) (0.38833333,0.41218468) (0.39000000,0.41569299) (0.39166667,0.41920511) (0.39333333,0.42272088) (0.39500000,0.42624013) (0.39666667,0.42976271) (0.39833333,0.43328846) (0.40000000,0.43681721) (0.40166667,0.44034881) (0.40333333,0.44388309) (0.40500000,0.44741990) (0.40666667,0.45095908) (0.40833333,0.45450047) (0.41000000,0.45804390) (0.41166667,0.46158923) (0.41333333,0.46513628) (0.41500000,0.46868490) (0.41666667,0.47223492) (0.41833333,0.47578620) (0.42000000,0.47933856) (0.42166667,0.48289186) (0.42333333,0.48644592) (0.42500000,0.49000059) (0.42666667,0.49355571) (0.42833333,0.49711113) (0.43000000,0.50066667) (0.43166667,0.50422218) (0.43333333,0.50777750) (0.43500000,0.51133247) (0.43666667,0.51488693) (0.43833333,0.51844073) (0.44000000,0.52199369) (0.44166667,0.52554567) (0.44333333,0.52909649) (0.44500000,0.53264601) (0.44666667,0.53619406) (0.44833333,0.53974048) (0.45000000,0.54328511) (0.45166667,0.54682780) (0.45333333,0.55036838) (0.45500000,0.55390669) (0.45666667,0.55744257) (0.45833333,0.56097587) (0.46000000,0.56450642) (0.46166667,0.56803406) (0.46333333,0.57155864) (0.46500000,0.57507999) (0.46666667,0.57859795) (0.46833333,0.58211237) (0.47000000,0.58562308) (0.47166667,0.58912992) (0.47333333,0.59263274) (0.47500000,0.59613138) (0.47666667,0.59962567) (0.47833333,0.60311546) (0.48000000,0.60660058) (0.48166667,0.61008087) (0.48333333,0.61355618) (0.48500000,0.61702635) (0.48666667,0.62049121) (0.48833333,0.62395061) (0.49000000,0.62740439) (0.49166667,0.63085238) (0.49333333,0.63429443) (0.49500000,0.63773038) (0.49666667,0.64116006) (0.49833333,0.64458332) (0.50000000,0.64800000) (0.50166667,0.65140994) (0.50333333,0.65481297) (0.50500000,0.65820894) (0.50666667,0.66159769) (0.50833333,0.66497906) (0.51000000,0.66835288) (0.51166667,0.67171901) (0.51333333,0.67507727) (0.51500000,0.67842752) (0.51666667,0.68176958) (0.51833333,0.68510330) (0.52000000,0.68842852) (0.52166667,0.69174508) (0.52333333,0.69505282) (0.52500000,0.69835158) (0.52666667,0.70164120) (0.52833333,0.70492153) (0.53000000,0.70819239) (0.53166667,0.71145363) (0.53333333,0.71470510) (0.53500000,0.71794662) (0.53666667,0.72117805) (0.53833333,0.72439922) (0.54000000,0.72760997) (0.54166667,0.73081014) (0.54333333,0.73399958) (0.54500000,0.73717811) (0.54666667,0.74034559) (0.54833333,0.74350185) (0.55000000,0.74664674) (0.55166667,0.74978009) (0.55333333,0.75290174) (0.55500000,0.75601153) (0.55666667,0.75910931) (0.55833333,0.76219491) (0.56000000,0.76526818) (0.56166667,0.76832895) (0.56333333,0.77137706) (0.56500000,0.77441236) (0.56666667,0.77743468) (0.56833333,0.78044387) (0.57000000,0.78343976) (0.57166667,0.78642220) (0.57333333,0.78939102) (0.57500000,0.79234607) (0.57666667,0.79528719) (0.57833333,0.79821421) (0.58000000,0.80112698) (0.58166667,0.80402533) (0.58333333,0.80690911) (0.58500000,0.80977816) (0.58666667,0.81263231) (0.58833333,0.81547141) (0.59000000,0.81829530) (0.59166667,0.82110381) (0.59333333,0.82389679) (0.59500000,0.82667408) (0.59666667,0.82943552) (0.59833333,0.83218095) (0.60000000,0.83491020) (0.60166667,0.83762312) (0.60333333,0.84031955) (0.60500000,0.84299933) (0.60666667,0.84566230) (0.60833333,0.84830830) (0.61000000,0.85093717) (0.61166667,0.85354875) (0.61333333,0.85614287) (0.61500000,0.85871939) (0.61666667,0.86127814) (0.61833333,0.86381895) (0.62000000,0.86634168) (0.62166667,0.86884616) (0.62333333,0.87133223) (0.62500000,0.87379973) (0.62666667,0.87624850) (0.62833333,0.87867838) (0.63000000,0.88108921) (0.63166667,0.88348084) (0.63333333,0.88585309) (0.63500000,0.88820582) (0.63666667,0.89053887) (0.63833333,0.89285206) (0.64000000,0.89514525) (0.64166667,0.89741827) (0.64333333,0.89967096) (0.64500000,0.90190316) (0.64666667,0.90411472) (0.64833333,0.90630547) (0.65000000,0.90847526) (0.65166667,0.91062392) (0.65333333,0.91275129) (0.65500000,0.91485722) (0.65666667,0.91694154) (0.65833333,0.91900410) (0.66000000,0.92104473) (0.66166667,0.92306328) (0.66333333,0.92505958) (0.66500000,0.92703348) (0.66666667,0.92898481) (0.66833333,0.93091342) (0.67000000,0.93281914) (0.67166667,0.93470182) (0.67333333,0.93656130) (0.67500000,0.93839741) (0.67666667,0.94021000) (0.67833333,0.94199891) (0.68000000,0.94376397) (0.68166667,0.94550503) (0.68333333,0.94722193) (0.68500000,0.94891450) (0.68666667,0.95058259) (0.68833333,0.95222604) (0.69000000,0.95384469) (0.69166667,0.95543838) (0.69333333,0.95700694) (0.69500000,0.95855022) (0.69666667,0.96006807) (0.69833333,0.96156031) (0.70000000,0.96302679) (0.70166667,0.96446735) (0.70333333,0.96588183) (0.70500000,0.96727006) (0.70666667,0.96863190) (0.70833333,0.96996718) (0.71000000,0.97127574) (0.71166667,0.97255742) (0.71333333,0.97381206) (0.71500000,0.97503950) (0.71666667,0.97623958) (0.71833333,0.97741214) (0.72000000,0.97855702) (0.72166667,0.97967407) (0.72333333,0.98076311) (0.72500000,0.98182400) (0.72666667,0.98285657) (0.72833333,0.98386066) (0.73000000,0.98483612) (0.73166667,0.98578277) (0.73333333,0.98670047) (0.73500000,0.98758906) (0.73666667,0.98844836) (0.73833333,0.98927823) (0.74000000,0.99007850) (0.74166667,0.99084902) (0.74333333,0.99158962) (0.74500000,0.99230014) (0.74666667,0.99298043) (0.74833333,0.99363032) (0.75000000,0.99424966) (0.75166667,0.99483828) (0.75333333,0.99539602) (0.75500000,0.99592274) (0.75666667,0.99641825) (0.75833333,0.99688241) (0.76000000,0.99731506) (0.76166667,0.99771603) (0.76333333,0.99808517) (0.76500000,0.99842232) (0.76666667,0.99872731) (0.76833333,0.99899999) (0.77000000,0.99924019) (0.77166667,0.99944776) (0.77333333,0.99962254) (0.77500000,0.99976437) (0.77666667,0.99987308) (0.77833333,0.99994852) (0.78000000,0.99999053) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00001790) (0.07166667,0.00007924) (0.07333333,0.00018399) (0.07500000,0.00033191) (0.07666667,0.00052276) (0.07833333,0.00075631) (0.08000000,0.00103232) (0.08166667,0.00135056) (0.08333333,0.00171078) (0.08500000,0.00211275) (0.08666667,0.00255623) (0.08833333,0.00304098) (0.09000000,0.00356677) (0.09166667,0.00413336) (0.09333333,0.00474051) (0.09500000,0.00538799) (0.09666667,0.00607555) (0.09833333,0.00680297) (0.10000000,0.00757000) (0.10166667,0.00837640) (0.10333333,0.00922195) (0.10500000,0.01010640) (0.10666667,0.01102951) (0.10833333,0.01199105) (0.11000000,0.01299078) (0.11166667,0.01402847) (0.11333333,0.01510387) (0.11500000,0.01621675) (0.11666667,0.01736688) (0.11833333,0.01855401) (0.12000000,0.01977790) (0.12166667,0.02103833) (0.12333333,0.02233505) (0.12500000,0.02366782) (0.12666667,0.02503642) (0.12833333,0.02644060) (0.13000000,0.02788012) (0.13166667,0.02935475) (0.13333333,0.03086425) (0.13500000,0.03240838) (0.13666667,0.03398691) (0.13833333,0.03559960) (0.14000000,0.03724621) (0.14166667,0.03892650) (0.14333333,0.04064024) (0.14500000,0.04238720) (0.14666667,0.04416712) (0.14833333,0.04597978) (0.15000000,0.04782494) (0.15166667,0.04970236) (0.15333333,0.05161181) (0.15500000,0.05355304) (0.15666667,0.05552582) (0.15833333,0.05752992) (0.16000000,0.05956509) (0.16166667,0.06163110) (0.16333333,0.06372771) (0.16500000,0.06585468) (0.16666667,0.06801179) (0.16833333,0.07019878) (0.17000000,0.07241542) (0.17166667,0.07466148) (0.17333333,0.07693672) (0.17500000,0.07924090) (0.17666667,0.08157379) (0.17833333,0.08393514) (0.18000000,0.08632472) (0.18166667,0.08874229) (0.18333333,0.09118762) (0.18500000,0.09366046) (0.18666667,0.09616059) (0.18833333,0.09868776) (0.19000000,0.10124174) (0.19166667,0.10382228) (0.19333333,0.10642916) (0.19500000,0.10906214) (0.19666667,0.11172097) (0.19833333,0.11440542) (0.20000000,0.11711526) (0.20166667,0.11985024) (0.20333333,0.12261013) (0.20500000,0.12539470) (0.20666667,0.12820370) (0.20833333,0.13103690) (0.21000000,0.13389405) (0.21166667,0.13677493) (0.21333333,0.13967930) (0.21500000,0.14260692) (0.21666667,0.14555755) (0.21833333,0.14853095) (0.22000000,0.15152689) (0.22166667,0.15454513) (0.22333333,0.15758544) (0.22500000,0.16064757) (0.22666667,0.16373129) (0.22833333,0.16683636) (0.23000000,0.16996254) (0.23166667,0.17310961) (0.23333333,0.17627731) (0.23500000,0.17946542) (0.23666667,0.18267369) (0.23833333,0.18590189) (0.24000000,0.18914978) (0.24166667,0.19241713) (0.24333333,0.19570369) (0.24500000,0.19900924) (0.24666667,0.20233353) (0.24833333,0.20567632) (0.25000000,0.20903738) (0.25166667,0.21241647) (0.25333333,0.21581336) (0.25500000,0.21922780) (0.25666667,0.22265957) (0.25833333,0.22610841) (0.26000000,0.22957411) (0.26166667,0.23305641) (0.26333333,0.23655508) (0.26500000,0.24006988) (0.26666667,0.24360059) (0.26833333,0.24714695) (0.27000000,0.25070873) (0.27166667,0.25428570) (0.27333333,0.25787762) (0.27500000,0.26148425) (0.27666667,0.26510535) (0.27833333,0.26874069) (0.28000000,0.27239003) (0.28166667,0.27605313) (0.28333333,0.27972976) (0.28500000,0.28341967) (0.28666667,0.28712264) (0.28833333,0.29083842) (0.29000000,0.29456677) (0.29166667,0.29830747) (0.29333333,0.30206027) (0.29500000,0.30582493) (0.29666667,0.30960122) (0.29833333,0.31338890) (0.30000000,0.31718773) (0.30166667,0.32099748) (0.30333333,0.32481791) (0.30500000,0.32864878) (0.30666667,0.33248986) (0.30833333,0.33634090) (0.31000000,0.34020167) (0.31166667,0.34407194) (0.31333333,0.34795147) (0.31500000,0.35184001) (0.31666667,0.35573733) (0.31833333,0.35964320) (0.32000000,0.36355738) (0.32166667,0.36747962) (0.32333333,0.37140970) (0.32500000,0.37534738) (0.32666667,0.37929241) (0.32833333,0.38324457) (0.33000000,0.38720361) (0.33166667,0.39116929) (0.33333333,0.39514139) (0.33500000,0.39911966) (0.33666667,0.40310387) (0.33833333,0.40709377) (0.34000000,0.41108914) (0.34166667,0.41508973) (0.34333333,0.41909530) (0.34500000,0.42310563) (0.34666667,0.42712047) (0.34833333,0.43113959) (0.35000000,0.43516274) (0.35166667,0.43918970) (0.35333333,0.44322021) (0.35500000,0.44725406) (0.35666667,0.45129100) (0.35833333,0.45533078) (0.36000000,0.45937319) (0.36166667,0.46341797) (0.36333333,0.46746489) (0.36500000,0.47151372) (0.36666667,0.47556421) (0.36833333,0.47961613) (0.37000000,0.48366925) (0.37166667,0.48772332) (0.37333333,0.49177811) (0.37500000,0.49583338) (0.37666667,0.49988889) (0.37833333,0.50394441) (0.38000000,0.50799970) (0.38166667,0.51205452) (0.38333333,0.51610863) (0.38500000,0.52016181) (0.38666667,0.52421380) (0.38833333,0.52826438) (0.39000000,0.53231330) (0.39166667,0.53636034) (0.39333333,0.54040524) (0.39500000,0.54444778) (0.39666667,0.54848772) (0.39833333,0.55252482) (0.40000000,0.55655884) (0.40166667,0.56058954) (0.40333333,0.56461670) (0.40500000,0.56864007) (0.40666667,0.57265941) (0.40833333,0.57667449) (0.41000000,0.58068507) (0.41166667,0.58469092) (0.41333333,0.58869179) (0.41500000,0.59268744) (0.41666667,0.59667765) (0.41833333,0.60066218) (0.42000000,0.60464078) (0.42166667,0.60861322) (0.42333333,0.61257927) (0.42500000,0.61653868) (0.42666667,0.62049121) (0.42833333,0.62443665) (0.43000000,0.62837473) (0.43166667,0.63230523) (0.43333333,0.63622791) (0.43500000,0.64014254) (0.43666667,0.64404887) (0.43833333,0.64794667) (0.44000000,0.65183570) (0.44166667,0.65571572) (0.44333333,0.65958650) (0.44500000,0.66344780) (0.44666667,0.66729938) (0.44833333,0.67114101) (0.45000000,0.67497245) (0.45166667,0.67879345) (0.45333333,0.68260380) (0.45500000,0.68640323) (0.45666667,0.69019153) (0.45833333,0.69396845) (0.46000000,0.69773376) (0.46166667,0.70148721) (0.46333333,0.70522857) (0.46500000,0.70895761) (0.46666667,0.71267409) (0.46833333,0.71637776) (0.47000000,0.72006840) (0.47166667,0.72374576) (0.47333333,0.72740960) (0.47500000,0.73105970) (0.47666667,0.73469582) (0.47833333,0.73831771) (0.48000000,0.74192513) (0.48166667,0.74551786) (0.48333333,0.74909566) (0.48500000,0.75265828) (0.48666667,0.75620550) (0.48833333,0.75973706) (0.49000000,0.76325275) (0.49166667,0.76675231) (0.49333333,0.77023551) (0.49500000,0.77370212) (0.49666667,0.77715189) (0.49833333,0.78058460) (0.50000000,0.78400000) (0.50166667,0.78739786) (0.50333333,0.79077793) (0.50500000,0.79413998) (0.50666667,0.79748378) (0.50833333,0.80080909) (0.51000000,0.80411567) (0.51166667,0.80740328) (0.51333333,0.81067169) (0.51500000,0.81392065) (0.51666667,0.81714994) (0.51833333,0.82035931) (0.52000000,0.82354852) (0.52166667,0.82671735) (0.52333333,0.82986555) (0.52500000,0.83299289) (0.52666667,0.83609912) (0.52833333,0.83918402) (0.53000000,0.84224734) (0.53166667,0.84528884) (0.53333333,0.84830830) (0.53500000,0.85130547) (0.53666667,0.85428011) (0.53833333,0.85723200) (0.54000000,0.86016088) (0.54166667,0.86306653) (0.54333333,0.86594870) (0.54500000,0.86880717) (0.54666667,0.87164168) (0.54833333,0.87445201) (0.55000000,0.87723792) (0.55166667,0.87999917) (0.55333333,0.88273553) (0.55500000,0.88544675) (0.55666667,0.88813260) (0.55833333,0.89079284) (0.56000000,0.89342724) (0.56166667,0.89603555) (0.56333333,0.89861755) (0.56500000,0.90117299) (0.56666667,0.90370163) (0.56833333,0.90620325) (0.57000000,0.90867760) (0.57166667,0.91112444) (0.57333333,0.91354354) (0.57500000,0.91593466) (0.57666667,0.91829756) (0.57833333,0.92063201) (0.58000000,0.92293777) (0.58166667,0.92521460) (0.58333333,0.92746226) (0.58500000,0.92968053) (0.58666667,0.93186915) (0.58833333,0.93402790) (0.59000000,0.93615653) (0.59166667,0.93825481) (0.59333333,0.94032250) (0.59500000,0.94235937) (0.59666667,0.94436517) (0.59833333,0.94633968) (0.60000000,0.94828264) (0.60166667,0.95019384) (0.60333333,0.95207302) (0.60500000,0.95391995) (0.60666667,0.95573440) (0.60833333,0.95751613) (0.61000000,0.95926489) (0.61166667,0.96098046) (0.61333333,0.96266259) (0.61500000,0.96431105) (0.61666667,0.96592561) (0.61833333,0.96750601) (0.62000000,0.96905204) (0.62166667,0.97056344) (0.62333333,0.97203999) (0.62500000,0.97348144) (0.62666667,0.97488756) (0.62833333,0.97625811) (0.63000000,0.97759285) (0.63166667,0.97889156) (0.63333333,0.98015398) (0.63500000,0.98137988) (0.63666667,0.98256903) (0.63833333,0.98372119) (0.64000000,0.98483612) (0.64166667,0.98591358) (0.64333333,0.98695334) (0.64500000,0.98795515) (0.64666667,0.98891879) (0.64833333,0.98984402) (0.65000000,0.99073059) (0.65166667,0.99157828) (0.65333333,0.99238683) (0.65500000,0.99315603) (0.65666667,0.99388562) (0.65833333,0.99457538) (0.66000000,0.99522505) (0.66166667,0.99583442) (0.66333333,0.99640324) (0.66500000,0.99693127) (0.66666667,0.99741828) (0.66833333,0.99786403) (0.67000000,0.99826827) (0.67166667,0.99863079) (0.67333333,0.99895133) (0.67500000,0.99922966) (0.67666667,0.99946554) (0.67833333,0.99965874) (0.68000000,0.99980902) (0.68166667,0.99991614) (0.68333333,0.99997987) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000475) (0.06333333,0.00005522) (0.06500000,0.00016054) (0.06666667,0.00032040) (0.06833333,0.00053446) (0.07000000,0.00080237) (0.07166667,0.00112380) (0.07333333,0.00149841) (0.07500000,0.00192588) (0.07666667,0.00240586) (0.07833333,0.00293801) (0.08000000,0.00352201) (0.08166667,0.00415751) (0.08333333,0.00484418) (0.08500000,0.00558168) (0.08666667,0.00636968) (0.08833333,0.00720784) (0.09000000,0.00809582) (0.09166667,0.00903329) (0.09333333,0.01001991) (0.09500000,0.01105534) (0.09666667,0.01213926) (0.09833333,0.01327132) (0.10000000,0.01445118) (0.10166667,0.01567852) (0.10333333,0.01695299) (0.10500000,0.01827426) (0.10666667,0.01964199) (0.10833333,0.02105585) (0.11000000,0.02251549) (0.11166667,0.02402060) (0.11333333,0.02557081) (0.11500000,0.02716581) (0.11666667,0.02880526) (0.11833333,0.03048882) (0.12000000,0.03221614) (0.12166667,0.03398691) (0.12333333,0.03580078) (0.12500000,0.03765741) (0.12666667,0.03955647) (0.12833333,0.04149762) (0.13000000,0.04348053) (0.13166667,0.04550486) (0.13333333,0.04757027) (0.13500000,0.04967643) (0.13666667,0.05182300) (0.13833333,0.05400965) (0.14000000,0.05623603) (0.14166667,0.05850182) (0.14333333,0.06080668) (0.14500000,0.06315027) (0.14666667,0.06553225) (0.14833333,0.06795229) (0.15000000,0.07041005) (0.15166667,0.07290520) (0.15333333,0.07543740) (0.15500000,0.07800632) (0.15666667,0.08061161) (0.15833333,0.08325294) (0.16000000,0.08592998) (0.16166667,0.08864239) (0.16333333,0.09138983) (0.16500000,0.09417197) (0.16666667,0.09698847) (0.16833333,0.09983899) (0.17000000,0.10272320) (0.17166667,0.10564077) (0.17333333,0.10859135) (0.17500000,0.11157461) (0.17666667,0.11459022) (0.17833333,0.11763784) (0.18000000,0.12071712) (0.18166667,0.12382774) (0.18333333,0.12696936) (0.18500000,0.13014165) (0.18666667,0.13334426) (0.18833333,0.13657686) (0.19000000,0.13983912) (0.19166667,0.14313070) (0.19333333,0.14645125) (0.19500000,0.14980046) (0.19666667,0.15317798) (0.19833333,0.15658346) (0.20000000,0.16001659) (0.20166667,0.16347702) (0.20333333,0.16696442) (0.20500000,0.17047844) (0.20666667,0.17401876) (0.20833333,0.17758504) (0.21000000,0.18117693) (0.21166667,0.18479411) (0.21333333,0.18843624) (0.21500000,0.19210299) (0.21666667,0.19579401) (0.21833333,0.19950897) (0.22000000,0.20324753) (0.22166667,0.20700936) (0.22333333,0.21079412) (0.22500000,0.21460148) (0.22666667,0.21843110) (0.22833333,0.22228265) (0.23000000,0.22615578) (0.23166667,0.23005016) (0.23333333,0.23396545) (0.23500000,0.23790133) (0.23666667,0.24185745) (0.23833333,0.24583347) (0.24000000,0.24982906) (0.24166667,0.25384389) (0.24333333,0.25787762) (0.24500000,0.26192991) (0.24666667,0.26600042) (0.24833333,0.27008883) (0.25000000,0.27419479) (0.25166667,0.27831796) (0.25333333,0.28245802) (0.25500000,0.28661462) (0.25666667,0.29078743) (0.25833333,0.29497612) (0.26000000,0.29918034) (0.26166667,0.30339976) (0.26333333,0.30763404) (0.26500000,0.31188285) (0.26666667,0.31614586) (0.26833333,0.32042272) (0.27000000,0.32471310) (0.27166667,0.32901667) (0.27333333,0.33333308) (0.27500000,0.33766200) (0.27666667,0.34200310) (0.27833333,0.34635604) (0.28000000,0.35072048) (0.28166667,0.35509608) (0.28333333,0.35948252) (0.28500000,0.36387945) (0.28666667,0.36828654) (0.28833333,0.37270345) (0.29000000,0.37712985) (0.29166667,0.38156540) (0.29333333,0.38600976) (0.29500000,0.39046260) (0.29666667,0.39492358) (0.29833333,0.39939237) (0.30000000,0.40386862) (0.30166667,0.40835201) (0.30333333,0.41284219) (0.30500000,0.41733884) (0.30666667,0.42184161) (0.30833333,0.42635016) (0.31000000,0.43086417) (0.31166667,0.43538330) (0.31333333,0.43990721) (0.31500000,0.44443555) (0.31666667,0.44896801) (0.31833333,0.45350424) (0.32000000,0.45804390) (0.32166667,0.46258667) (0.32333333,0.46713219) (0.32500000,0.47168015) (0.32666667,0.47623019) (0.32833333,0.48078199) (0.33000000,0.48533520) (0.33166667,0.48988950) (0.33333333,0.49444455) (0.33500000,0.49900000) (0.33666667,0.50355553) (0.33833333,0.50811079) (0.34000000,0.51266546) (0.34166667,0.51721920) (0.34333333,0.52177166) (0.34500000,0.52632251) (0.34666667,0.53087142) (0.34833333,0.53541806) (0.35000000,0.53996207) (0.35166667,0.54450314) (0.35333333,0.54904092) (0.35500000,0.55357507) (0.35666667,0.55810527) (0.35833333,0.56263116) (0.36000000,0.56715243) (0.36166667,0.57166873) (0.36333333,0.57617972) (0.36500000,0.58068507) (0.36666667,0.58518445) (0.36833333,0.58967751) (0.37000000,0.59416392) (0.37166667,0.59864335) (0.37333333,0.60311546) (0.37500000,0.60757990) (0.37666667,0.61203636) (0.37833333,0.61648448) (0.38000000,0.62092394) (0.38166667,0.62535440) (0.38333333,0.62977552) (0.38500000,0.63418696) (0.38666667,0.63858839) (0.38833333,0.64297948) (0.39000000,0.64735988) (0.39166667,0.65172927) (0.39333333,0.65608729) (0.39500000,0.66043363) (0.39666667,0.66476794) (0.39833333,0.66908989) (0.40000000,0.67339913) (0.40166667,0.67769534) (0.40333333,0.68197818) (0.40500000,0.68624731) (0.40666667,0.69050240) (0.40833333,0.69474310) (0.41000000,0.69896909) (0.41166667,0.70318002) (0.41333333,0.70737557) (0.41500000,0.71155539) (0.41666667,0.71571915) (0.41833333,0.71986651) (0.42000000,0.72399714) (0.42166667,0.72811070) (0.42333333,0.73220685) (0.42500000,0.73628526) (0.42666667,0.74034559) (0.42833333,0.74438751) (0.43000000,0.74841068) (0.43166667,0.75241476) (0.43333333,0.75639941) (0.43500000,0.76036431) (0.43666667,0.76430912) (0.43833333,0.76823349) (0.44000000,0.77213709) (0.44166667,0.77601959) (0.44333333,0.77988066) (0.44500000,0.78371994) (0.44666667,0.78753711) (0.44833333,0.79133184) (0.45000000,0.79510378) (0.45166667,0.79885260) (0.45333333,0.80257796) (0.45500000,0.80627954) (0.45666667,0.80995698) (0.45833333,0.81360996) (0.46000000,0.81723813) (0.46166667,0.82084117) (0.46333333,0.82441873) (0.46500000,0.82797049) (0.46666667,0.83149610) (0.46833333,0.83499523) (0.47000000,0.83846754) (0.47166667,0.84191269) (0.47333333,0.84533036) (0.47500000,0.84872019) (0.47666667,0.85208187) (0.47833333,0.85541505) (0.48000000,0.85871939) (0.48166667,0.86199456) (0.48333333,0.86524022) (0.48500000,0.86845604) (0.48666667,0.87164168) (0.48833333,0.87479681) (0.49000000,0.87792108) (0.49166667,0.88101416) (0.49333333,0.88407572) (0.49500000,0.88710542) (0.49666667,0.89010293) (0.49833333,0.89306790) (0.50000000,0.89600000) (0.50166667,0.89889890) (0.50333333,0.90176425) (0.50500000,0.90459573) (0.50666667,0.90739300) (0.50833333,0.91015571) (0.51000000,0.91288354) (0.51166667,0.91557615) (0.51333333,0.91823320) (0.51500000,0.92085436) (0.51666667,0.92343928) (0.51833333,0.92598764) (0.52000000,0.92849910) (0.52166667,0.93097332) (0.52333333,0.93340996) (0.52500000,0.93580869) (0.52666667,0.93816918) (0.52833333,0.94049108) (0.53000000,0.94277406) (0.53166667,0.94501779) (0.53333333,0.94722193) (0.53500000,0.94938613) (0.53666667,0.95151008) (0.53833333,0.95359342) (0.54000000,0.95563582) (0.54166667,0.95763696) (0.54333333,0.95959648) (0.54500000,0.96151406) (0.54666667,0.96338936) (0.54833333,0.96522205) (0.55000000,0.96701178) (0.55166667,0.96875821) (0.55333333,0.97046103) (0.55500000,0.97211988) (0.55666667,0.97373444) (0.55833333,0.97530436) (0.56000000,0.97682931) (0.56166667,0.97830895) (0.56333333,0.97974295) (0.56500000,0.98113098) (0.56666667,0.98247268) (0.56833333,0.98376774) (0.57000000,0.98501581) (0.57166667,0.98621656) (0.57333333,0.98736965) (0.57500000,0.98847474) (0.57666667,0.98953150) (0.57833333,0.99053959) (0.58000000,0.99149868) (0.58166667,0.99240843) (0.58333333,0.99326851) (0.58500000,0.99407857) (0.58666667,0.99483828) (0.58833333,0.99554731) (0.59000000,0.99620531) (0.59166667,0.99681196) (0.59333333,0.99736692) (0.59500000,0.99786984) (0.59666667,0.99832041) (0.59833333,0.99871827) (0.60000000,0.99906309) (0.60166667,0.99935454) (0.60333333,0.99959228) (0.60500000,0.99977597) (0.60666667,0.99990528) (0.60833333,0.99997987) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000004) (0.05666667,0.00003628) (0.05833333,0.00014020) (0.06000000,0.00031135) (0.06166667,0.00054925) (0.06333333,0.00085346) (0.06500000,0.00122352) (0.06666667,0.00165896) (0.06833333,0.00215933) (0.07000000,0.00272416) (0.07166667,0.00335299) (0.07333333,0.00404538) (0.07500000,0.00480085) (0.07666667,0.00561895) (0.07833333,0.00649922) (0.08000000,0.00744120) (0.08166667,0.00844443) (0.08333333,0.00950845) (0.08500000,0.01063280) (0.08666667,0.01181702) (0.08833333,0.01306065) (0.09000000,0.01436324) (0.09166667,0.01572432) (0.09333333,0.01714343) (0.09500000,0.01862012) (0.09666667,0.02015392) (0.09833333,0.02174438) (0.10000000,0.02339103) (0.10166667,0.02509343) (0.10333333,0.02685109) (0.10500000,0.02866358) (0.10666667,0.03053043) (0.10833333,0.03245117) (0.11000000,0.03442536) (0.11166667,0.03645252) (0.11333333,0.03853220) (0.11500000,0.04066395) (0.11666667,0.04284730) (0.11833333,0.04508179) (0.12000000,0.04736696) (0.12166667,0.04970236) (0.12333333,0.05208752) (0.12500000,0.05452199) (0.12666667,0.05700530) (0.12833333,0.05953700) (0.13000000,0.06211663) (0.13166667,0.06474372) (0.13333333,0.06741782) (0.13500000,0.07013847) (0.13666667,0.07290520) (0.13833333,0.07571757) (0.14000000,0.07857510) (0.14166667,0.08147735) (0.14333333,0.08442385) (0.14500000,0.08741414) (0.14666667,0.09044776) (0.14833333,0.09352425) (0.15000000,0.09664316) (0.15166667,0.09980403) (0.15333333,0.10300638) (0.15500000,0.10624977) (0.15666667,0.10953374) (0.15833333,0.11285783) (0.16000000,0.11622157) (0.16166667,0.11962451) (0.16333333,0.12306618) (0.16500000,0.12654614) (0.16666667,0.13006391) (0.16833333,0.13361905) (0.17000000,0.13721108) (0.17166667,0.14083956) (0.17333333,0.14450401) (0.17500000,0.14820399) (0.17666667,0.15193904) (0.17833333,0.15570868) (0.18000000,0.15951247) (0.18166667,0.16334994) (0.18333333,0.16722064) (0.18500000,0.17112411) (0.18666667,0.17505988) (0.18833333,0.17902749) (0.19000000,0.18302650) (0.19166667,0.18705643) (0.19333333,0.19111683) (0.19500000,0.19520724) (0.19666667,0.19932720) (0.19833333,0.20347625) (0.20000000,0.20765393) (0.20166667,0.21185978) (0.20333333,0.21609334) (0.20500000,0.22035416) (0.20666667,0.22464176) (0.20833333,0.22895571) (0.21000000,0.23329552) (0.21166667,0.23766075) (0.21333333,0.24205094) (0.21500000,0.24646562) (0.21666667,0.25090434) (0.21833333,0.25536664) (0.22000000,0.25985205) (0.22166667,0.26436012) (0.22333333,0.26889039) (0.22500000,0.27344240) (0.22666667,0.27801569) (0.22833333,0.28260980) (0.23000000,0.28722427) (0.23166667,0.29185864) (0.23333333,0.29651246) (0.23500000,0.30118526) (0.23666667,0.30587658) (0.23833333,0.31058596) (0.24000000,0.31531295) (0.24166667,0.32005709) (0.24333333,0.32481791) (0.24500000,0.32959496) (0.24666667,0.33438777) (0.24833333,0.33919589) (0.25000000,0.34401886) (0.25166667,0.34885622) (0.25333333,0.35370751) (0.25500000,0.35857226) (0.25666667,0.36345003) (0.25833333,0.36834035) (0.26000000,0.37324276) (0.26166667,0.37815680) (0.26333333,0.38308201) (0.26500000,0.38801794) (0.26666667,0.39296412) (0.26833333,0.39792009) (0.27000000,0.40288540) (0.27166667,0.40785959) (0.27333333,0.41284219) (0.27500000,0.41783275) (0.27666667,0.42283081) (0.27833333,0.42783590) (0.28000000,0.43284757) (0.28166667,0.43786536) (0.28333333,0.44288881) (0.28500000,0.44791746) (0.28666667,0.45295085) (0.28833333,0.45798852) (0.29000000,0.46303002) (0.29166667,0.46807487) (0.29333333,0.47312263) (0.29500000,0.47817283) (0.29666667,0.48322502) (0.29833333,0.48827873) (0.30000000,0.49333351) (0.30166667,0.49838889) (0.30333333,0.50344442) (0.30500000,0.50849964) (0.30666667,0.51355408) (0.30833333,0.51860729) (0.31000000,0.52365881) (0.31166667,0.52870818) (0.31333333,0.53375494) (0.31500000,0.53879863) (0.31666667,0.54383879) (0.31833333,0.54887496) (0.32000000,0.55390669) (0.32166667,0.55893351) (0.32333333,0.56395496) (0.32500000,0.56897058) (0.32666667,0.57397992) (0.32833333,0.57898251) (0.33000000,0.58397790) (0.33166667,0.58896563) (0.33333333,0.59394523) (0.33500000,0.59891625) (0.33666667,0.60387823) (0.33833333,0.60883071) (0.34000000,0.61377322) (0.34166667,0.61870532) (0.34333333,0.62362653) (0.34500000,0.62853641) (0.34666667,0.63343449) (0.34833333,0.63832031) (0.35000000,0.64319341) (0.35166667,0.64805333) (0.35333333,0.65289962) (0.35500000,0.65773181) (0.35666667,0.66254945) (0.35833333,0.66735208) (0.36000000,0.67213922) (0.36166667,0.67691044) (0.36333333,0.68166526) (0.36500000,0.68640323) (0.36666667,0.69112389) (0.36833333,0.69582678) (0.37000000,0.70051144) (0.37166667,0.70517741) (0.37333333,0.70982422) (0.37500000,0.71445143) (0.37666667,0.71905857) (0.37833333,0.72364519) (0.38000000,0.72821081) (0.38166667,0.73275499) (0.38333333,0.73727726) (0.38500000,0.74177717) (0.38666667,0.74625426) (0.38833333,0.75070805) (0.39000000,0.75513811) (0.39166667,0.75954396) (0.39333333,0.76392515) (0.39500000,0.76828122) (0.39666667,0.77261171) (0.39833333,0.77691615) (0.40000000,0.78119410) (0.40166667,0.78544508) (0.40333333,0.78966865) (0.40500000,0.79386434) (0.40666667,0.79803169) (0.40833333,0.80217024) (0.41000000,0.80627954) (0.41166667,0.81035912) (0.41333333,0.81440852) (0.41500000,0.81842729) (0.41666667,0.82241496) (0.41833333,0.82637109) (0.42000000,0.83029519) (0.42166667,0.83418683) (0.42333333,0.83804553) (0.42500000,0.84187084) (0.42666667,0.84566230) (0.42833333,0.84941945) (0.43000000,0.85314183) (0.43166667,0.85682898) (0.43333333,0.86048045) (0.43500000,0.86409576) (0.43666667,0.86767447) (0.43833333,0.87121611) (0.44000000,0.87472022) (0.44166667,0.87818635) (0.44333333,0.88161403) (0.44500000,0.88500280) (0.44666667,0.88835222) (0.44833333,0.89166181) (0.45000000,0.89493111) (0.45166667,0.89815968) (0.45333333,0.90134704) (0.45500000,0.90449274) (0.45666667,0.90759632) (0.45833333,0.91065732) (0.46000000,0.91367528) (0.46166667,0.91664975) (0.46333333,0.91958025) (0.46500000,0.92246634) (0.46666667,0.92530755) (0.46833333,0.92810342) (0.47000000,0.93085349) (0.47166667,0.93355731) (0.47333333,0.93621442) (0.47500000,0.93882435) (0.47666667,0.94138665) (0.47833333,0.94390085) (0.48000000,0.94636651) (0.48166667,0.94878315) (0.48333333,0.95115032) (0.48500000,0.95346755) (0.48666667,0.95573440) (0.48833333,0.95795040) (0.49000000,0.96011509) (0.49166667,0.96222801) (0.49333333,0.96428870) (0.49500000,0.96629670) (0.49666667,0.96825156) (0.49833333,0.97015281) (0.50000000,0.97200000) (0.50166667,0.97379266) (0.50333333,0.97553034) (0.50500000,0.97721257) (0.50666667,0.97883890) (0.50833333,0.98040886) (0.51000000,0.98192201) (0.51166667,0.98337787) (0.51333333,0.98477599) (0.51500000,0.98611591) (0.51666667,0.98739717) (0.51833333,0.98861932) (0.52000000,0.98978188) (0.52166667,0.99088440) (0.52333333,0.99192643) (0.52500000,0.99290750) (0.52666667,0.99382715) (0.52833333,0.99468493) (0.53000000,0.99548037) (0.53166667,0.99621302) (0.53333333,0.99688241) (0.53500000,0.99748809) (0.53666667,0.99802960) (0.53833333,0.99850647) (0.54000000,0.99891826) (0.54166667,0.99926449) (0.54333333,0.99954471) (0.54500000,0.99975846) (0.54666667,0.99990528) (0.54833333,0.99998471) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[leftarm,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00004105) (0.05333333,0.00016380) (0.05500000,0.00036763) (0.05666667,0.00065193) (0.05833333,0.00101611) (0.06000000,0.00145953) (0.06166667,0.00198161) (0.06333333,0.00258172) (0.06500000,0.00325926) (0.06666667,0.00401362) (0.06833333,0.00484418) (0.07000000,0.00575034) (0.07166667,0.00673149) (0.07333333,0.00778702) (0.07500000,0.00891632) (0.07666667,0.01011878) (0.07833333,0.01139379) (0.08000000,0.01274074) (0.08166667,0.01415902) (0.08333333,0.01564802) (0.08500000,0.01720713) (0.08666667,0.01883575) (0.08833333,0.02053325) (0.09000000,0.02229904) (0.09166667,0.02413250) (0.09333333,0.02603302) (0.09500000,0.02800000) (0.09666667,0.03003282) (0.09833333,0.03213087) (0.10000000,0.03429355) (0.10166667,0.03652025) (0.10333333,0.03881034) (0.10500000,0.04116324) (0.10666667,0.04357832) (0.10833333,0.04605497) (0.11000000,0.04859259) (0.11166667,0.05119057) (0.11333333,0.05384830) (0.11500000,0.05656516) (0.11666667,0.05934055) (0.11833333,0.06217386) (0.12000000,0.06506447) (0.12166667,0.06801179) (0.12333333,0.07101519) (0.12500000,0.07407407) (0.12666667,0.07718783) (0.12833333,0.08035584) (0.13000000,0.08357750) (0.13166667,0.08685221) (0.13333333,0.09017934) (0.13500000,0.09355830) (0.13666667,0.09698847) (0.13833333,0.10046924) (0.14000000,0.10400000) (0.14166667,0.10758015) (0.14333333,0.11120906) (0.14500000,0.11488615) (0.14666667,0.11861078) (0.14833333,0.12238236) (0.15000000,0.12620027) (0.15166667,0.13006391) (0.15333333,0.13397267) (0.15500000,0.13792593) (0.15666667,0.14192308) (0.15833333,0.14596352) (0.16000000,0.15004664) (0.16166667,0.15417182) (0.16333333,0.15833846) (0.16500000,0.16254595) (0.16666667,0.16679368) (0.16833333,0.17108103) (0.17000000,0.17540741) (0.17166667,0.17977219) (0.17333333,0.18417477) (0.17500000,0.18861454) (0.17666667,0.19309089) (0.17833333,0.19760321) (0.18000000,0.20215089) (0.18166667,0.20673332) (0.18333333,0.21134990) (0.18500000,0.21600000) (0.18666667,0.22068303) (0.18833333,0.22539836) (0.19000000,0.23014540) (0.19166667,0.23492354) (0.19333333,0.23973215) (0.19500000,0.24457064) (0.19666667,0.24943840) (0.19833333,0.25433481) (0.20000000,0.25925926) (0.20166667,0.26421115) (0.20333333,0.26918986) (0.20500000,0.27419479) (0.20666667,0.27922532) (0.20833333,0.28428085) (0.21000000,0.28936077) (0.21166667,0.29446446) (0.21333333,0.29959132) (0.21500000,0.30474074) (0.21666667,0.30991211) (0.21833333,0.31510481) (0.22000000,0.32031824) (0.22166667,0.32555180) (0.22333333,0.33080486) (0.22500000,0.33607682) (0.22666667,0.34136707) (0.22833333,0.34667500) (0.23000000,0.35200000) (0.23166667,0.35734146) (0.23333333,0.36269878) (0.23500000,0.36807133) (0.23666667,0.37345852) (0.23833333,0.37885973) (0.24000000,0.38427435) (0.24166667,0.38970177) (0.24333333,0.39514139) (0.24500000,0.40059259) (0.24666667,0.40605477) (0.24833333,0.41152731) (0.25000000,0.41700960) (0.25166667,0.42250104) (0.25333333,0.42800102) (0.25500000,0.43350892) (0.25666667,0.43902413) (0.25833333,0.44454605) (0.26000000,0.45007407) (0.26166667,0.45560758) (0.26333333,0.46114596) (0.26500000,0.46668861) (0.26666667,0.47223492) (0.26833333,0.47778428) (0.27000000,0.48333608) (0.27166667,0.48888970) (0.27333333,0.49444455) (0.27500000,0.50000000) (0.27666667,0.50555545) (0.27833333,0.51111030) (0.28000000,0.51666392) (0.28166667,0.52221572) (0.28333333,0.52776508) (0.28500000,0.53331139) (0.28666667,0.53885404) (0.28833333,0.54439242) (0.29000000,0.54992593) (0.29166667,0.55545395) (0.29333333,0.56097587) (0.29500000,0.56649108) (0.29666667,0.57199898) (0.29833333,0.57749896) (0.30000000,0.58299040) (0.30166667,0.58847269) (0.30333333,0.59394523) (0.30500000,0.59940741) (0.30666667,0.60485861) (0.30833333,0.61029823) (0.31000000,0.61572565) (0.31166667,0.62114027) (0.31333333,0.62654148) (0.31500000,0.63192867) (0.31666667,0.63730122) (0.31833333,0.64265854) (0.32000000,0.64800000) (0.32166667,0.65332500) (0.32333333,0.65863293) (0.32500000,0.66392318) (0.32666667,0.66919514) (0.32833333,0.67444820) (0.33000000,0.67968176) (0.33166667,0.68489519) (0.33333333,0.69008789) (0.33500000,0.69525926) (0.33666667,0.70040868) (0.33833333,0.70553554) (0.34000000,0.71063923) (0.34166667,0.71571915) (0.34333333,0.72077468) (0.34500000,0.72580521) (0.34666667,0.73081014) (0.34833333,0.73578885) (0.35000000,0.74074074) (0.35166667,0.74566519) (0.35333333,0.75056160) (0.35500000,0.75542936) (0.35666667,0.76026785) (0.35833333,0.76507646) (0.36000000,0.76985460) (0.36166667,0.77460164) (0.36333333,0.77931697) (0.36500000,0.78400000) (0.36666667,0.78865010) (0.36833333,0.79326668) (0.37000000,0.79784911) (0.37166667,0.80239679) (0.37333333,0.80690911) (0.37500000,0.81138546) (0.37666667,0.81582523) (0.37833333,0.82022781) (0.38000000,0.82459259) (0.38166667,0.82891897) (0.38333333,0.83320632) (0.38500000,0.83745405) (0.38666667,0.84166154) (0.38833333,0.84582818) (0.39000000,0.84995336) (0.39166667,0.85403648) (0.39333333,0.85807692) (0.39500000,0.86207407) (0.39666667,0.86602733) (0.39833333,0.86993609) (0.40000000,0.87379973) (0.40166667,0.87761764) (0.40333333,0.88138922) (0.40500000,0.88511385) (0.40666667,0.88879094) (0.40833333,0.89241985) (0.41000000,0.89600000) (0.41166667,0.89953076) (0.41333333,0.90301153) (0.41500000,0.90644170) (0.41666667,0.90982066) (0.41833333,0.91314779) (0.42000000,0.91642250) (0.42166667,0.91964416) (0.42333333,0.92281217) (0.42500000,0.92592593) (0.42666667,0.92898481) (0.42833333,0.93198821) (0.43000000,0.93493553) (0.43166667,0.93782614) (0.43333333,0.94065945) (0.43500000,0.94343484) (0.43666667,0.94615170) (0.43833333,0.94880943) (0.44000000,0.95140741) (0.44166667,0.95394503) (0.44333333,0.95642168) (0.44500000,0.95883676) (0.44666667,0.96118966) (0.44833333,0.96347975) (0.45000000,0.96570645) (0.45166667,0.96786913) (0.45333333,0.96996718) (0.45500000,0.97200000) (0.45666667,0.97396698) (0.45833333,0.97586750) (0.46000000,0.97770096) (0.46166667,0.97946675) (0.46333333,0.98116425) (0.46500000,0.98279287) (0.46666667,0.98435198) (0.46833333,0.98584098) (0.47000000,0.98725926) (0.47166667,0.98860621) (0.47333333,0.98988122) (0.47500000,0.99108368) (0.47666667,0.99221298) (0.47833333,0.99326851) (0.48000000,0.99424966) (0.48166667,0.99515582) (0.48333333,0.99598638) (0.48500000,0.99674074) (0.48666667,0.99741828) (0.48833333,0.99801839) (0.49000000,0.99854047) (0.49166667,0.99898389) (0.49333333,0.99934807) (0.49500000,0.99963237) (0.49666667,0.99983620) (0.49833333,0.99995895) (0.50000000,1.00000000) (0.50166667,1.00000000) (0.50333333,1.00000000) (0.50500000,1.00000000) (0.50666667,1.00000000) (0.50833333,1.00000000) (0.51000000,1.00000000) (0.51166667,1.00000000) (0.51333333,1.00000000) (0.51500000,1.00000000) (0.51666667,1.00000000) (0.51833333,1.00000000) (0.52000000,1.00000000) (0.52166667,1.00000000) (0.52333333,1.00000000) (0.52500000,1.00000000) (0.52666667,1.00000000) (0.52833333,1.00000000) (0.53000000,1.00000000) (0.53166667,1.00000000) (0.53333333,1.00000000) (0.53500000,1.00000000) (0.53666667,1.00000000) (0.53833333,1.00000000) (0.54000000,1.00000000) (0.54166667,1.00000000) (0.54333333,1.00000000) (0.54500000,1.00000000) (0.54666667,1.00000000) (0.54833333,1.00000000) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000004) (0.05666667,0.00003628) (0.05833333,0.00014020) (0.06000000,0.00031135) (0.06166667,0.00054925) (0.06333333,0.00085346) (0.06500000,0.00122352) (0.06666667,0.00165896) (0.06833333,0.00215933) (0.07000000,0.00272416) (0.07166667,0.00335299) (0.07333333,0.00404538) (0.07500000,0.00480085) (0.07666667,0.00561895) (0.07833333,0.00649922) (0.08000000,0.00744120) (0.08166667,0.00844443) (0.08333333,0.00950845) (0.08500000,0.01063280) (0.08666667,0.01181702) (0.08833333,0.01306065) (0.09000000,0.01436324) (0.09166667,0.01572432) (0.09333333,0.01714343) (0.09500000,0.01862012) (0.09666667,0.02015392) (0.09833333,0.02174438) (0.10000000,0.02339103) (0.10166667,0.02509343) (0.10333333,0.02685109) (0.10500000,0.02866358) (0.10666667,0.03053043) (0.10833333,0.03245117) (0.11000000,0.03442536) (0.11166667,0.03645252) (0.11333333,0.03853220) (0.11500000,0.04066395) (0.11666667,0.04284730) (0.11833333,0.04508179) (0.12000000,0.04736696) (0.12166667,0.04970236) (0.12333333,0.05208752) (0.12500000,0.05452199) (0.12666667,0.05700530) (0.12833333,0.05953700) (0.13000000,0.06211663) (0.13166667,0.06474372) (0.13333333,0.06741782) (0.13500000,0.07013847) (0.13666667,0.07290520) (0.13833333,0.07571757) (0.14000000,0.07857510) (0.14166667,0.08147735) (0.14333333,0.08442385) (0.14500000,0.08741414) (0.14666667,0.09044776) (0.14833333,0.09352425) (0.15000000,0.09664316) (0.15166667,0.09980403) (0.15333333,0.10300638) (0.15500000,0.10624977) (0.15666667,0.10953374) (0.15833333,0.11285783) (0.16000000,0.11622157) (0.16166667,0.11962451) (0.16333333,0.12306618) (0.16500000,0.12654614) (0.16666667,0.13006391) (0.16833333,0.13361905) (0.17000000,0.13721108) (0.17166667,0.14083956) (0.17333333,0.14450401) (0.17500000,0.14820399) (0.17666667,0.15193904) (0.17833333,0.15570868) (0.18000000,0.15951247) (0.18166667,0.16334994) (0.18333333,0.16722064) (0.18500000,0.17112411) (0.18666667,0.17505988) (0.18833333,0.17902749) (0.19000000,0.18302650) (0.19166667,0.18705643) (0.19333333,0.19111683) (0.19500000,0.19520724) (0.19666667,0.19932720) (0.19833333,0.20347625) (0.20000000,0.20765393) (0.20166667,0.21185978) (0.20333333,0.21609334) (0.20500000,0.22035416) (0.20666667,0.22464176) (0.20833333,0.22895571) (0.21000000,0.23329552) (0.21166667,0.23766075) (0.21333333,0.24205094) (0.21500000,0.24646562) (0.21666667,0.25090434) (0.21833333,0.25536664) (0.22000000,0.25985205) (0.22166667,0.26436012) (0.22333333,0.26889039) (0.22500000,0.27344240) (0.22666667,0.27801569) (0.22833333,0.28260980) (0.23000000,0.28722427) (0.23166667,0.29185864) (0.23333333,0.29651246) (0.23500000,0.30118526) (0.23666667,0.30587658) (0.23833333,0.31058596) (0.24000000,0.31531295) (0.24166667,0.32005709) (0.24333333,0.32481791) (0.24500000,0.32959496) (0.24666667,0.33438777) (0.24833333,0.33919589) (0.25000000,0.34401886) (0.25166667,0.34885622) (0.25333333,0.35370751) (0.25500000,0.35857226) (0.25666667,0.36345003) (0.25833333,0.36834035) (0.26000000,0.37324276) (0.26166667,0.37815680) (0.26333333,0.38308201) (0.26500000,0.38801794) (0.26666667,0.39296412) (0.26833333,0.39792009) (0.27000000,0.40288540) (0.27166667,0.40785959) (0.27333333,0.41284219) (0.27500000,0.41783275) (0.27666667,0.42283081) (0.27833333,0.42783590) (0.28000000,0.43284757) (0.28166667,0.43786536) (0.28333333,0.44288881) (0.28500000,0.44791746) (0.28666667,0.45295085) (0.28833333,0.45798852) (0.29000000,0.46303002) (0.29166667,0.46807487) (0.29333333,0.47312263) (0.29500000,0.47817283) (0.29666667,0.48322502) (0.29833333,0.48827873) (0.30000000,0.49333351) (0.30166667,0.49838889) (0.30333333,0.50344442) (0.30500000,0.50849964) (0.30666667,0.51355408) (0.30833333,0.51860729) (0.31000000,0.52365881) (0.31166667,0.52870818) (0.31333333,0.53375494) (0.31500000,0.53879863) (0.31666667,0.54383879) (0.31833333,0.54887496) (0.32000000,0.55390669) (0.32166667,0.55893351) (0.32333333,0.56395496) (0.32500000,0.56897058) (0.32666667,0.57397992) (0.32833333,0.57898251) (0.33000000,0.58397790) (0.33166667,0.58896563) (0.33333333,0.59394523) (0.33500000,0.59891625) (0.33666667,0.60387823) (0.33833333,0.60883071) (0.34000000,0.61377322) (0.34166667,0.61870532) (0.34333333,0.62362653) (0.34500000,0.62853641) (0.34666667,0.63343449) (0.34833333,0.63832031) (0.35000000,0.64319341) (0.35166667,0.64805333) (0.35333333,0.65289962) (0.35500000,0.65773181) (0.35666667,0.66254945) (0.35833333,0.66735208) (0.36000000,0.67213922) (0.36166667,0.67691044) (0.36333333,0.68166526) (0.36500000,0.68640323) (0.36666667,0.69112389) (0.36833333,0.69582678) (0.37000000,0.70051144) (0.37166667,0.70517741) (0.37333333,0.70982422) (0.37500000,0.71445143) (0.37666667,0.71905857) (0.37833333,0.72364519) (0.38000000,0.72821081) (0.38166667,0.73275499) (0.38333333,0.73727726) (0.38500000,0.74177717) (0.38666667,0.74625426) (0.38833333,0.75070805) (0.39000000,0.75513811) (0.39166667,0.75954396) (0.39333333,0.76392515) (0.39500000,0.76828122) (0.39666667,0.77261171) (0.39833333,0.77691615) (0.40000000,0.78119410) (0.40166667,0.78544508) (0.40333333,0.78966865) (0.40500000,0.79386434) (0.40666667,0.79803169) (0.40833333,0.80217024) (0.41000000,0.80627954) (0.41166667,0.81035912) (0.41333333,0.81440852) (0.41500000,0.81842729) (0.41666667,0.82241496) (0.41833333,0.82637109) (0.42000000,0.83029519) (0.42166667,0.83418683) (0.42333333,0.83804553) (0.42500000,0.84187084) (0.42666667,0.84566230) (0.42833333,0.84941945) (0.43000000,0.85314183) (0.43166667,0.85682898) (0.43333333,0.86048045) (0.43500000,0.86409576) (0.43666667,0.86767447) (0.43833333,0.87121611) (0.44000000,0.87472022) (0.44166667,0.87818635) (0.44333333,0.88161403) (0.44500000,0.88500280) (0.44666667,0.88835222) (0.44833333,0.89166181) (0.45000000,0.89493111) (0.45166667,0.89815968) (0.45333333,0.90134704) (0.45500000,0.90449274) (0.45666667,0.90759632) (0.45833333,0.91065732) (0.46000000,0.91367528) (0.46166667,0.91664975) (0.46333333,0.91958025) (0.46500000,0.92246634) (0.46666667,0.92530755) (0.46833333,0.92810342) (0.47000000,0.93085349) (0.47166667,0.93355731) (0.47333333,0.93621442) (0.47500000,0.93882435) (0.47666667,0.94138665) (0.47833333,0.94390085) (0.48000000,0.94636651) (0.48166667,0.94878315) (0.48333333,0.95115032) (0.48500000,0.95346755) (0.48666667,0.95573440) (0.48833333,0.95795040) (0.49000000,0.96011509) (0.49166667,0.96222801) (0.49333333,0.96428870) (0.49500000,0.96629670) (0.49666667,0.96825156) (0.49833333,0.97015281) (0.50000000,0.97200000) (0.50166667,0.97379266) (0.50333333,0.97553034) (0.50500000,0.97721257) (0.50666667,0.97883890) (0.50833333,0.98040886) (0.51000000,0.98192201) (0.51166667,0.98337787) (0.51333333,0.98477599) (0.51500000,0.98611591) (0.51666667,0.98739717) (0.51833333,0.98861932) (0.52000000,0.98978188) (0.52166667,0.99088440) (0.52333333,0.99192643) (0.52500000,0.99290750) (0.52666667,0.99382715) (0.52833333,0.99468493) (0.53000000,0.99548037) (0.53166667,0.99621302) (0.53333333,0.99688241) (0.53500000,0.99748809) (0.53666667,0.99802960) (0.53833333,0.99850647) (0.54000000,0.99891826) (0.54166667,0.99926449) (0.54333333,0.99954471) (0.54500000,0.99975846) (0.54666667,0.99990528) (0.54833333,0.99998471) (0.55000000,1.00000000) (0.55166667,1.00000000) (0.55333333,1.00000000) (0.55500000,1.00000000) (0.55666667,1.00000000) (0.55833333,1.00000000) (0.56000000,1.00000000) (0.56166667,1.00000000) (0.56333333,1.00000000) (0.56500000,1.00000000) (0.56666667,1.00000000) (0.56833333,1.00000000) (0.57000000,1.00000000) (0.57166667,1.00000000) (0.57333333,1.00000000) (0.57500000,1.00000000) (0.57666667,1.00000000) (0.57833333,1.00000000) (0.58000000,1.00000000) (0.58166667,1.00000000) (0.58333333,1.00000000) (0.58500000,1.00000000) (0.58666667,1.00000000) (0.58833333,1.00000000) (0.59000000,1.00000000) (0.59166667,1.00000000) (0.59333333,1.00000000) (0.59500000,1.00000000) (0.59666667,1.00000000) (0.59833333,1.00000000) (0.60000000,1.00000000) (0.60166667,1.00000000) (0.60333333,1.00000000) (0.60500000,1.00000000) (0.60666667,1.00000000) (0.60833333,1.00000000) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000475) (0.06333333,0.00005522) (0.06500000,0.00016054) (0.06666667,0.00032040) (0.06833333,0.00053446) (0.07000000,0.00080237) (0.07166667,0.00112380) (0.07333333,0.00149841) (0.07500000,0.00192588) (0.07666667,0.00240586) (0.07833333,0.00293801) (0.08000000,0.00352201) (0.08166667,0.00415751) (0.08333333,0.00484418) (0.08500000,0.00558168) (0.08666667,0.00636968) (0.08833333,0.00720784) (0.09000000,0.00809582) (0.09166667,0.00903329) (0.09333333,0.01001991) (0.09500000,0.01105534) (0.09666667,0.01213926) (0.09833333,0.01327132) (0.10000000,0.01445118) (0.10166667,0.01567852) (0.10333333,0.01695299) (0.10500000,0.01827426) (0.10666667,0.01964199) (0.10833333,0.02105585) (0.11000000,0.02251549) (0.11166667,0.02402060) (0.11333333,0.02557081) (0.11500000,0.02716581) (0.11666667,0.02880526) (0.11833333,0.03048882) (0.12000000,0.03221614) (0.12166667,0.03398691) (0.12333333,0.03580078) (0.12500000,0.03765741) (0.12666667,0.03955647) (0.12833333,0.04149762) (0.13000000,0.04348053) (0.13166667,0.04550486) (0.13333333,0.04757027) (0.13500000,0.04967643) (0.13666667,0.05182300) (0.13833333,0.05400965) (0.14000000,0.05623603) (0.14166667,0.05850182) (0.14333333,0.06080668) (0.14500000,0.06315027) (0.14666667,0.06553225) (0.14833333,0.06795229) (0.15000000,0.07041005) (0.15166667,0.07290520) (0.15333333,0.07543740) (0.15500000,0.07800632) (0.15666667,0.08061161) (0.15833333,0.08325294) (0.16000000,0.08592998) (0.16166667,0.08864239) (0.16333333,0.09138983) (0.16500000,0.09417197) (0.16666667,0.09698847) (0.16833333,0.09983899) (0.17000000,0.10272320) (0.17166667,0.10564077) (0.17333333,0.10859135) (0.17500000,0.11157461) (0.17666667,0.11459022) (0.17833333,0.11763784) (0.18000000,0.12071712) (0.18166667,0.12382774) (0.18333333,0.12696936) (0.18500000,0.13014165) (0.18666667,0.13334426) (0.18833333,0.13657686) (0.19000000,0.13983912) (0.19166667,0.14313070) (0.19333333,0.14645125) (0.19500000,0.14980046) (0.19666667,0.15317798) (0.19833333,0.15658346) (0.20000000,0.16001659) (0.20166667,0.16347702) (0.20333333,0.16696442) (0.20500000,0.17047844) (0.20666667,0.17401876) (0.20833333,0.17758504) (0.21000000,0.18117693) (0.21166667,0.18479411) (0.21333333,0.18843624) (0.21500000,0.19210299) (0.21666667,0.19579401) (0.21833333,0.19950897) (0.22000000,0.20324753) (0.22166667,0.20700936) (0.22333333,0.21079412) (0.22500000,0.21460148) (0.22666667,0.21843110) (0.22833333,0.22228265) (0.23000000,0.22615578) (0.23166667,0.23005016) (0.23333333,0.23396545) (0.23500000,0.23790133) (0.23666667,0.24185745) (0.23833333,0.24583347) (0.24000000,0.24982906) (0.24166667,0.25384389) (0.24333333,0.25787762) (0.24500000,0.26192991) (0.24666667,0.26600042) (0.24833333,0.27008883) (0.25000000,0.27419479) (0.25166667,0.27831796) (0.25333333,0.28245802) (0.25500000,0.28661462) (0.25666667,0.29078743) (0.25833333,0.29497612) (0.26000000,0.29918034) (0.26166667,0.30339976) (0.26333333,0.30763404) (0.26500000,0.31188285) (0.26666667,0.31614586) (0.26833333,0.32042272) (0.27000000,0.32471310) (0.27166667,0.32901667) (0.27333333,0.33333308) (0.27500000,0.33766200) (0.27666667,0.34200310) (0.27833333,0.34635604) (0.28000000,0.35072048) (0.28166667,0.35509608) (0.28333333,0.35948252) (0.28500000,0.36387945) (0.28666667,0.36828654) (0.28833333,0.37270345) (0.29000000,0.37712985) (0.29166667,0.38156540) (0.29333333,0.38600976) (0.29500000,0.39046260) (0.29666667,0.39492358) (0.29833333,0.39939237) (0.30000000,0.40386862) (0.30166667,0.40835201) (0.30333333,0.41284219) (0.30500000,0.41733884) (0.30666667,0.42184161) (0.30833333,0.42635016) (0.31000000,0.43086417) (0.31166667,0.43538330) (0.31333333,0.43990721) (0.31500000,0.44443555) (0.31666667,0.44896801) (0.31833333,0.45350424) (0.32000000,0.45804390) (0.32166667,0.46258667) (0.32333333,0.46713219) (0.32500000,0.47168015) (0.32666667,0.47623019) (0.32833333,0.48078199) (0.33000000,0.48533520) (0.33166667,0.48988950) (0.33333333,0.49444455) (0.33500000,0.49900000) (0.33666667,0.50355553) (0.33833333,0.50811079) (0.34000000,0.51266546) (0.34166667,0.51721920) (0.34333333,0.52177166) (0.34500000,0.52632251) (0.34666667,0.53087142) (0.34833333,0.53541806) (0.35000000,0.53996207) (0.35166667,0.54450314) (0.35333333,0.54904092) (0.35500000,0.55357507) (0.35666667,0.55810527) (0.35833333,0.56263116) (0.36000000,0.56715243) (0.36166667,0.57166873) (0.36333333,0.57617972) (0.36500000,0.58068507) (0.36666667,0.58518445) (0.36833333,0.58967751) (0.37000000,0.59416392) (0.37166667,0.59864335) (0.37333333,0.60311546) (0.37500000,0.60757990) (0.37666667,0.61203636) (0.37833333,0.61648448) (0.38000000,0.62092394) (0.38166667,0.62535440) (0.38333333,0.62977552) (0.38500000,0.63418696) (0.38666667,0.63858839) (0.38833333,0.64297948) (0.39000000,0.64735988) (0.39166667,0.65172927) (0.39333333,0.65608729) (0.39500000,0.66043363) (0.39666667,0.66476794) (0.39833333,0.66908989) (0.40000000,0.67339913) (0.40166667,0.67769534) (0.40333333,0.68197818) (0.40500000,0.68624731) (0.40666667,0.69050240) (0.40833333,0.69474310) (0.41000000,0.69896909) (0.41166667,0.70318002) (0.41333333,0.70737557) (0.41500000,0.71155539) (0.41666667,0.71571915) (0.41833333,0.71986651) (0.42000000,0.72399714) (0.42166667,0.72811070) (0.42333333,0.73220685) (0.42500000,0.73628526) (0.42666667,0.74034559) (0.42833333,0.74438751) (0.43000000,0.74841068) (0.43166667,0.75241476) (0.43333333,0.75639941) (0.43500000,0.76036431) (0.43666667,0.76430912) (0.43833333,0.76823349) (0.44000000,0.77213709) (0.44166667,0.77601959) (0.44333333,0.77988066) (0.44500000,0.78371994) (0.44666667,0.78753711) (0.44833333,0.79133184) (0.45000000,0.79510378) (0.45166667,0.79885260) (0.45333333,0.80257796) (0.45500000,0.80627954) (0.45666667,0.80995698) (0.45833333,0.81360996) (0.46000000,0.81723813) (0.46166667,0.82084117) (0.46333333,0.82441873) (0.46500000,0.82797049) (0.46666667,0.83149610) (0.46833333,0.83499523) (0.47000000,0.83846754) (0.47166667,0.84191269) (0.47333333,0.84533036) (0.47500000,0.84872019) (0.47666667,0.85208187) (0.47833333,0.85541505) (0.48000000,0.85871939) (0.48166667,0.86199456) (0.48333333,0.86524022) (0.48500000,0.86845604) (0.48666667,0.87164168) (0.48833333,0.87479681) (0.49000000,0.87792108) (0.49166667,0.88101416) (0.49333333,0.88407572) (0.49500000,0.88710542) (0.49666667,0.89010293) (0.49833333,0.89306790) (0.50000000,0.89600000) (0.50166667,0.89889890) (0.50333333,0.90176425) (0.50500000,0.90459573) (0.50666667,0.90739300) (0.50833333,0.91015571) (0.51000000,0.91288354) (0.51166667,0.91557615) (0.51333333,0.91823320) (0.51500000,0.92085436) (0.51666667,0.92343928) (0.51833333,0.92598764) (0.52000000,0.92849910) (0.52166667,0.93097332) (0.52333333,0.93340996) (0.52500000,0.93580869) (0.52666667,0.93816918) (0.52833333,0.94049108) (0.53000000,0.94277406) (0.53166667,0.94501779) (0.53333333,0.94722193) (0.53500000,0.94938613) (0.53666667,0.95151008) (0.53833333,0.95359342) (0.54000000,0.95563582) (0.54166667,0.95763696) (0.54333333,0.95959648) (0.54500000,0.96151406) (0.54666667,0.96338936) (0.54833333,0.96522205) (0.55000000,0.96701178) (0.55166667,0.96875821) (0.55333333,0.97046103) (0.55500000,0.97211988) (0.55666667,0.97373444) (0.55833333,0.97530436) (0.56000000,0.97682931) (0.56166667,0.97830895) (0.56333333,0.97974295) (0.56500000,0.98113098) (0.56666667,0.98247268) (0.56833333,0.98376774) (0.57000000,0.98501581) (0.57166667,0.98621656) (0.57333333,0.98736965) (0.57500000,0.98847474) (0.57666667,0.98953150) (0.57833333,0.99053959) (0.58000000,0.99149868) (0.58166667,0.99240843) (0.58333333,0.99326851) (0.58500000,0.99407857) (0.58666667,0.99483828) (0.58833333,0.99554731) (0.59000000,0.99620531) (0.59166667,0.99681196) (0.59333333,0.99736692) (0.59500000,0.99786984) (0.59666667,0.99832041) (0.59833333,0.99871827) (0.60000000,0.99906309) (0.60166667,0.99935454) (0.60333333,0.99959228) (0.60500000,0.99977597) (0.60666667,0.99990528) (0.60833333,0.99997987) (0.61000000,1.00000000) (0.61166667,1.00000000) (0.61333333,1.00000000) (0.61500000,1.00000000) (0.61666667,1.00000000) (0.61833333,1.00000000) (0.62000000,1.00000000) (0.62166667,1.00000000) (0.62333333,1.00000000) (0.62500000,1.00000000) (0.62666667,1.00000000) (0.62833333,1.00000000) (0.63000000,1.00000000) (0.63166667,1.00000000) (0.63333333,1.00000000) (0.63500000,1.00000000) (0.63666667,1.00000000) (0.63833333,1.00000000) (0.64000000,1.00000000) (0.64166667,1.00000000) (0.64333333,1.00000000) (0.64500000,1.00000000) (0.64666667,1.00000000) (0.64833333,1.00000000) (0.65000000,1.00000000) (0.65166667,1.00000000) (0.65333333,1.00000000) (0.65500000,1.00000000) (0.65666667,1.00000000) (0.65833333,1.00000000) (0.66000000,1.00000000) (0.66166667,1.00000000) (0.66333333,1.00000000) (0.66500000,1.00000000) (0.66666667,1.00000000) (0.66833333,1.00000000) (0.67000000,1.00000000) (0.67166667,1.00000000) (0.67333333,1.00000000) (0.67500000,1.00000000) (0.67666667,1.00000000) (0.67833333,1.00000000) (0.68000000,1.00000000) (0.68166667,1.00000000) (0.68333333,1.00000000) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00001790) (0.07166667,0.00007924) (0.07333333,0.00018399) (0.07500000,0.00033191) (0.07666667,0.00052276) (0.07833333,0.00075631) (0.08000000,0.00103232) (0.08166667,0.00135056) (0.08333333,0.00171078) (0.08500000,0.00211275) (0.08666667,0.00255623) (0.08833333,0.00304098) (0.09000000,0.00356677) (0.09166667,0.00413336) (0.09333333,0.00474051) (0.09500000,0.00538799) (0.09666667,0.00607555) (0.09833333,0.00680297) (0.10000000,0.00757000) (0.10166667,0.00837640) (0.10333333,0.00922195) (0.10500000,0.01010640) (0.10666667,0.01102951) (0.10833333,0.01199105) (0.11000000,0.01299078) (0.11166667,0.01402847) (0.11333333,0.01510387) (0.11500000,0.01621675) (0.11666667,0.01736688) (0.11833333,0.01855401) (0.12000000,0.01977790) (0.12166667,0.02103833) (0.12333333,0.02233505) (0.12500000,0.02366782) (0.12666667,0.02503642) (0.12833333,0.02644060) (0.13000000,0.02788012) (0.13166667,0.02935475) (0.13333333,0.03086425) (0.13500000,0.03240838) (0.13666667,0.03398691) (0.13833333,0.03559960) (0.14000000,0.03724621) (0.14166667,0.03892650) (0.14333333,0.04064024) (0.14500000,0.04238720) (0.14666667,0.04416712) (0.14833333,0.04597978) (0.15000000,0.04782494) (0.15166667,0.04970236) (0.15333333,0.05161181) (0.15500000,0.05355304) (0.15666667,0.05552582) (0.15833333,0.05752992) (0.16000000,0.05956509) (0.16166667,0.06163110) (0.16333333,0.06372771) (0.16500000,0.06585468) (0.16666667,0.06801179) (0.16833333,0.07019878) (0.17000000,0.07241542) (0.17166667,0.07466148) (0.17333333,0.07693672) (0.17500000,0.07924090) (0.17666667,0.08157379) (0.17833333,0.08393514) (0.18000000,0.08632472) (0.18166667,0.08874229) (0.18333333,0.09118762) (0.18500000,0.09366046) (0.18666667,0.09616059) (0.18833333,0.09868776) (0.19000000,0.10124174) (0.19166667,0.10382228) (0.19333333,0.10642916) (0.19500000,0.10906214) (0.19666667,0.11172097) (0.19833333,0.11440542) (0.20000000,0.11711526) (0.20166667,0.11985024) (0.20333333,0.12261013) (0.20500000,0.12539470) (0.20666667,0.12820370) (0.20833333,0.13103690) (0.21000000,0.13389405) (0.21166667,0.13677493) (0.21333333,0.13967930) (0.21500000,0.14260692) (0.21666667,0.14555755) (0.21833333,0.14853095) (0.22000000,0.15152689) (0.22166667,0.15454513) (0.22333333,0.15758544) (0.22500000,0.16064757) (0.22666667,0.16373129) (0.22833333,0.16683636) (0.23000000,0.16996254) (0.23166667,0.17310961) (0.23333333,0.17627731) (0.23500000,0.17946542) (0.23666667,0.18267369) (0.23833333,0.18590189) (0.24000000,0.18914978) (0.24166667,0.19241713) (0.24333333,0.19570369) (0.24500000,0.19900924) (0.24666667,0.20233353) (0.24833333,0.20567632) (0.25000000,0.20903738) (0.25166667,0.21241647) (0.25333333,0.21581336) (0.25500000,0.21922780) (0.25666667,0.22265957) (0.25833333,0.22610841) (0.26000000,0.22957411) (0.26166667,0.23305641) (0.26333333,0.23655508) (0.26500000,0.24006988) (0.26666667,0.24360059) (0.26833333,0.24714695) (0.27000000,0.25070873) (0.27166667,0.25428570) (0.27333333,0.25787762) (0.27500000,0.26148425) (0.27666667,0.26510535) (0.27833333,0.26874069) (0.28000000,0.27239003) (0.28166667,0.27605313) (0.28333333,0.27972976) (0.28500000,0.28341967) (0.28666667,0.28712264) (0.28833333,0.29083842) (0.29000000,0.29456677) (0.29166667,0.29830747) (0.29333333,0.30206027) (0.29500000,0.30582493) (0.29666667,0.30960122) (0.29833333,0.31338890) (0.30000000,0.31718773) (0.30166667,0.32099748) (0.30333333,0.32481791) (0.30500000,0.32864878) (0.30666667,0.33248986) (0.30833333,0.33634090) (0.31000000,0.34020167) (0.31166667,0.34407194) (0.31333333,0.34795147) (0.31500000,0.35184001) (0.31666667,0.35573733) (0.31833333,0.35964320) (0.32000000,0.36355738) (0.32166667,0.36747962) (0.32333333,0.37140970) (0.32500000,0.37534738) (0.32666667,0.37929241) (0.32833333,0.38324457) (0.33000000,0.38720361) (0.33166667,0.39116929) (0.33333333,0.39514139) (0.33500000,0.39911966) (0.33666667,0.40310387) (0.33833333,0.40709377) (0.34000000,0.41108914) (0.34166667,0.41508973) (0.34333333,0.41909530) (0.34500000,0.42310563) (0.34666667,0.42712047) (0.34833333,0.43113959) (0.35000000,0.43516274) (0.35166667,0.43918970) (0.35333333,0.44322021) (0.35500000,0.44725406) (0.35666667,0.45129100) (0.35833333,0.45533078) (0.36000000,0.45937319) (0.36166667,0.46341797) (0.36333333,0.46746489) (0.36500000,0.47151372) (0.36666667,0.47556421) (0.36833333,0.47961613) (0.37000000,0.48366925) (0.37166667,0.48772332) (0.37333333,0.49177811) (0.37500000,0.49583338) (0.37666667,0.49988889) (0.37833333,0.50394441) (0.38000000,0.50799970) (0.38166667,0.51205452) (0.38333333,0.51610863) (0.38500000,0.52016181) (0.38666667,0.52421380) (0.38833333,0.52826438) (0.39000000,0.53231330) (0.39166667,0.53636034) (0.39333333,0.54040524) (0.39500000,0.54444778) (0.39666667,0.54848772) (0.39833333,0.55252482) (0.40000000,0.55655884) (0.40166667,0.56058954) (0.40333333,0.56461670) (0.40500000,0.56864007) (0.40666667,0.57265941) (0.40833333,0.57667449) (0.41000000,0.58068507) (0.41166667,0.58469092) (0.41333333,0.58869179) (0.41500000,0.59268744) (0.41666667,0.59667765) (0.41833333,0.60066218) (0.42000000,0.60464078) (0.42166667,0.60861322) (0.42333333,0.61257927) (0.42500000,0.61653868) (0.42666667,0.62049121) (0.42833333,0.62443665) (0.43000000,0.62837473) (0.43166667,0.63230523) (0.43333333,0.63622791) (0.43500000,0.64014254) (0.43666667,0.64404887) (0.43833333,0.64794667) (0.44000000,0.65183570) (0.44166667,0.65571572) (0.44333333,0.65958650) (0.44500000,0.66344780) (0.44666667,0.66729938) (0.44833333,0.67114101) (0.45000000,0.67497245) (0.45166667,0.67879345) (0.45333333,0.68260380) (0.45500000,0.68640323) (0.45666667,0.69019153) (0.45833333,0.69396845) (0.46000000,0.69773376) (0.46166667,0.70148721) (0.46333333,0.70522857) (0.46500000,0.70895761) (0.46666667,0.71267409) (0.46833333,0.71637776) (0.47000000,0.72006840) (0.47166667,0.72374576) (0.47333333,0.72740960) (0.47500000,0.73105970) (0.47666667,0.73469582) (0.47833333,0.73831771) (0.48000000,0.74192513) (0.48166667,0.74551786) (0.48333333,0.74909566) (0.48500000,0.75265828) (0.48666667,0.75620550) (0.48833333,0.75973706) (0.49000000,0.76325275) (0.49166667,0.76675231) (0.49333333,0.77023551) (0.49500000,0.77370212) (0.49666667,0.77715189) (0.49833333,0.78058460) (0.50000000,0.78400000) (0.50166667,0.78739786) (0.50333333,0.79077793) (0.50500000,0.79413998) (0.50666667,0.79748378) (0.50833333,0.80080909) (0.51000000,0.80411567) (0.51166667,0.80740328) (0.51333333,0.81067169) (0.51500000,0.81392065) (0.51666667,0.81714994) (0.51833333,0.82035931) (0.52000000,0.82354852) (0.52166667,0.82671735) (0.52333333,0.82986555) (0.52500000,0.83299289) (0.52666667,0.83609912) (0.52833333,0.83918402) (0.53000000,0.84224734) (0.53166667,0.84528884) (0.53333333,0.84830830) (0.53500000,0.85130547) (0.53666667,0.85428011) (0.53833333,0.85723200) (0.54000000,0.86016088) (0.54166667,0.86306653) (0.54333333,0.86594870) (0.54500000,0.86880717) (0.54666667,0.87164168) (0.54833333,0.87445201) (0.55000000,0.87723792) (0.55166667,0.87999917) (0.55333333,0.88273553) (0.55500000,0.88544675) (0.55666667,0.88813260) (0.55833333,0.89079284) (0.56000000,0.89342724) (0.56166667,0.89603555) (0.56333333,0.89861755) (0.56500000,0.90117299) (0.56666667,0.90370163) (0.56833333,0.90620325) (0.57000000,0.90867760) (0.57166667,0.91112444) (0.57333333,0.91354354) (0.57500000,0.91593466) (0.57666667,0.91829756) (0.57833333,0.92063201) (0.58000000,0.92293777) (0.58166667,0.92521460) (0.58333333,0.92746226) (0.58500000,0.92968053) (0.58666667,0.93186915) (0.58833333,0.93402790) (0.59000000,0.93615653) (0.59166667,0.93825481) (0.59333333,0.94032250) (0.59500000,0.94235937) (0.59666667,0.94436517) (0.59833333,0.94633968) (0.60000000,0.94828264) (0.60166667,0.95019384) (0.60333333,0.95207302) (0.60500000,0.95391995) (0.60666667,0.95573440) (0.60833333,0.95751613) (0.61000000,0.95926489) (0.61166667,0.96098046) (0.61333333,0.96266259) (0.61500000,0.96431105) (0.61666667,0.96592561) (0.61833333,0.96750601) (0.62000000,0.96905204) (0.62166667,0.97056344) (0.62333333,0.97203999) (0.62500000,0.97348144) (0.62666667,0.97488756) (0.62833333,0.97625811) (0.63000000,0.97759285) (0.63166667,0.97889156) (0.63333333,0.98015398) (0.63500000,0.98137988) (0.63666667,0.98256903) (0.63833333,0.98372119) (0.64000000,0.98483612) (0.64166667,0.98591358) (0.64333333,0.98695334) (0.64500000,0.98795515) (0.64666667,0.98891879) (0.64833333,0.98984402) (0.65000000,0.99073059) (0.65166667,0.99157828) (0.65333333,0.99238683) (0.65500000,0.99315603) (0.65666667,0.99388562) (0.65833333,0.99457538) (0.66000000,0.99522505) (0.66166667,0.99583442) (0.66333333,0.99640324) (0.66500000,0.99693127) (0.66666667,0.99741828) (0.66833333,0.99786403) (0.67000000,0.99826827) (0.67166667,0.99863079) (0.67333333,0.99895133) (0.67500000,0.99922966) (0.67666667,0.99946554) (0.67833333,0.99965874) (0.68000000,0.99980902) (0.68166667,0.99991614) (0.68333333,0.99997987) (0.68500000,1.00000000) (0.68666667,1.00000000) (0.68833333,1.00000000) (0.69000000,1.00000000) (0.69166667,1.00000000) (0.69333333,1.00000000) (0.69500000,1.00000000) (0.69666667,1.00000000) (0.69833333,1.00000000) (0.70000000,1.00000000) (0.70166667,1.00000000) (0.70333333,1.00000000) (0.70500000,1.00000000) (0.70666667,1.00000000) (0.70833333,1.00000000) (0.71000000,1.00000000) (0.71166667,1.00000000) (0.71333333,1.00000000) (0.71500000,1.00000000) (0.71666667,1.00000000) (0.71833333,1.00000000) (0.72000000,1.00000000) (0.72166667,1.00000000) (0.72333333,1.00000000) (0.72500000,1.00000000) (0.72666667,1.00000000) (0.72833333,1.00000000) (0.73000000,1.00000000) (0.73166667,1.00000000) (0.73333333,1.00000000) (0.73500000,1.00000000) (0.73666667,1.00000000) (0.73833333,1.00000000) (0.74000000,1.00000000) (0.74166667,1.00000000) (0.74333333,1.00000000) (0.74500000,1.00000000) (0.74666667,1.00000000) (0.74833333,1.00000000) (0.75000000,1.00000000) (0.75166667,1.00000000) (0.75333333,1.00000000) (0.75500000,1.00000000) (0.75666667,1.00000000) (0.75833333,1.00000000) (0.76000000,1.00000000) (0.76166667,1.00000000) (0.76333333,1.00000000) (0.76500000,1.00000000) (0.76666667,1.00000000) (0.76833333,1.00000000) (0.77000000,1.00000000) (0.77166667,1.00000000) (0.77333333,1.00000000) (0.77500000,1.00000000) (0.77666667,1.00000000) (0.77833333,1.00000000) (0.78000000,1.00000000) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000026) (0.08000000,0.00002130) (0.08166667,0.00007586) (0.08333333,0.00016380) (0.08500000,0.00028495) (0.08666667,0.00043915) (0.08833333,0.00062624) (0.09000000,0.00084607) (0.09166667,0.00109847) (0.09333333,0.00138328) (0.09500000,0.00170035) (0.09666667,0.00204951) (0.09833333,0.00243061) (0.10000000,0.00284348) (0.10166667,0.00328796) (0.10333333,0.00376390) (0.10500000,0.00427113) (0.10666667,0.00480950) (0.10833333,0.00537885) (0.11000000,0.00597900) (0.11166667,0.00660982) (0.11333333,0.00727113) (0.11500000,0.00796277) (0.11666667,0.00868459) (0.11833333,0.00943643) (0.12000000,0.01021812) (0.12166667,0.01102951) (0.12333333,0.01187044) (0.12500000,0.01274074) (0.12666667,0.01364026) (0.12833333,0.01456884) (0.13000000,0.01552631) (0.13166667,0.01651253) (0.13333333,0.01752732) (0.13500000,0.01857052) (0.13666667,0.01964199) (0.13833333,0.02074155) (0.14000000,0.02186906) (0.14166667,0.02302434) (0.14333333,0.02420724) (0.14500000,0.02541760) (0.14666667,0.02665525) (0.14833333,0.02792005) (0.15000000,0.02921183) (0.15166667,0.03053043) (0.15333333,0.03187568) (0.15500000,0.03324744) (0.15666667,0.03464554) (0.15833333,0.03606982) (0.16000000,0.03752011) (0.16166667,0.03899627) (0.16333333,0.04049813) (0.16500000,0.04202553) (0.16666667,0.04357832) (0.16833333,0.04515632) (0.17000000,0.04675939) (0.17166667,0.04838735) (0.17333333,0.05004006) (0.17500000,0.05171736) (0.17666667,0.05341907) (0.17833333,0.05514505) (0.18000000,0.05689513) (0.18166667,0.05866915) (0.18333333,0.06046695) (0.18500000,0.06228838) (0.18666667,0.06413328) (0.18833333,0.06600147) (0.19000000,0.06789281) (0.19166667,0.06980714) (0.19333333,0.07174429) (0.19500000,0.07370410) (0.19666667,0.07568642) (0.19833333,0.07769108) (0.20000000,0.07971793) (0.20166667,0.08176680) (0.20333333,0.08383754) (0.20500000,0.08592998) (0.20666667,0.08804397) (0.20833333,0.09017934) (0.21000000,0.09233594) (0.21166667,0.09451361) (0.21333333,0.09671218) (0.21500000,0.09893150) (0.21666667,0.10117141) (0.21833333,0.10343174) (0.22000000,0.10571234) (0.22166667,0.10801305) (0.22333333,0.11033371) (0.22500000,0.11267415) (0.22666667,0.11503422) (0.22833333,0.11741376) (0.23000000,0.11981261) (0.23166667,0.12223060) (0.23333333,0.12466759) (0.23500000,0.12712340) (0.23666667,0.12959788) (0.23833333,0.13209087) (0.24000000,0.13460221) (0.24166667,0.13713174) (0.24333333,0.13967930) (0.24500000,0.14224473) (0.24666667,0.14482787) (0.24833333,0.14742856) (0.25000000,0.15004664) (0.25166667,0.15268195) (0.25333333,0.15533433) (0.25500000,0.15800362) (0.25666667,0.16068966) (0.25833333,0.16339230) (0.26000000,0.16611136) (0.26166667,0.16884670) (0.26333333,0.17159815) (0.26500000,0.17436555) (0.26666667,0.17714875) (0.26833333,0.17994757) (0.27000000,0.18276187) (0.27166667,0.18559148) (0.27333333,0.18843624) (0.27500000,0.19129600) (0.27666667,0.19417059) (0.27833333,0.19705985) (0.28000000,0.19996363) (0.28166667,0.20288176) (0.28333333,0.20581409) (0.28500000,0.20876045) (0.28666667,0.21172068) (0.28833333,0.21469463) (0.29000000,0.21768213) (0.29166667,0.22068303) (0.29333333,0.22369716) (0.29500000,0.22672437) (0.29666667,0.22976449) (0.29833333,0.23281737) (0.30000000,0.23588284) (0.30166667,0.23896075) (0.30333333,0.24205094) (0.30500000,0.24515324) (0.30666667,0.24826750) (0.30833333,0.25139356) (0.31000000,0.25453125) (0.31166667,0.25768042) (0.31333333,0.26084091) (0.31500000,0.26401255) (0.31666667,0.26719519) (0.31833333,0.27038867) (0.32000000,0.27359283) (0.32166667,0.27680751) (0.32333333,0.28003254) (0.32500000,0.28326778) (0.32666667,0.28651305) (0.32833333,0.28976820) (0.33000000,0.29303307) (0.33166667,0.29630749) (0.33333333,0.29959132) (0.33500000,0.30288439) (0.33666667,0.30618654) (0.33833333,0.30949760) (0.34000000,0.31281743) (0.34166667,0.31614586) (0.34333333,0.31948273) (0.34500000,0.32282788) (0.34666667,0.32618115) (0.34833333,0.32954238) (0.35000000,0.33291141) (0.35166667,0.33628808) (0.35333333,0.33967224) (0.35500000,0.34306371) (0.35666667,0.34646235) (0.35833333,0.34986799) (0.36000000,0.35328047) (0.36166667,0.35669964) (0.36333333,0.36012533) (0.36500000,0.36355738) (0.36666667,0.36699563) (0.36833333,0.37043993) (0.37000000,0.37389011) (0.37166667,0.37734601) (0.37333333,0.38080748) (0.37500000,0.38427435) (0.37666667,0.38774646) (0.37833333,0.39122366) (0.38000000,0.39470579) (0.38166667,0.39819268) (0.38333333,0.40168417) (0.38500000,0.40518011) (0.38666667,0.40868033) (0.38833333,0.41218468) (0.39000000,0.41569299) (0.39166667,0.41920511) (0.39333333,0.42272088) (0.39500000,0.42624013) (0.39666667,0.42976271) (0.39833333,0.43328846) (0.40000000,0.43681721) (0.40166667,0.44034881) (0.40333333,0.44388309) (0.40500000,0.44741990) (0.40666667,0.45095908) (0.40833333,0.45450047) (0.41000000,0.45804390) (0.41166667,0.46158923) (0.41333333,0.46513628) (0.41500000,0.46868490) (0.41666667,0.47223492) (0.41833333,0.47578620) (0.42000000,0.47933856) (0.42166667,0.48289186) (0.42333333,0.48644592) (0.42500000,0.49000059) (0.42666667,0.49355571) (0.42833333,0.49711113) (0.43000000,0.50066667) (0.43166667,0.50422218) (0.43333333,0.50777750) (0.43500000,0.51133247) (0.43666667,0.51488693) (0.43833333,0.51844073) (0.44000000,0.52199369) (0.44166667,0.52554567) (0.44333333,0.52909649) (0.44500000,0.53264601) (0.44666667,0.53619406) (0.44833333,0.53974048) (0.45000000,0.54328511) (0.45166667,0.54682780) (0.45333333,0.55036838) (0.45500000,0.55390669) (0.45666667,0.55744257) (0.45833333,0.56097587) (0.46000000,0.56450642) (0.46166667,0.56803406) (0.46333333,0.57155864) (0.46500000,0.57507999) (0.46666667,0.57859795) (0.46833333,0.58211237) (0.47000000,0.58562308) (0.47166667,0.58912992) (0.47333333,0.59263274) (0.47500000,0.59613138) (0.47666667,0.59962567) (0.47833333,0.60311546) (0.48000000,0.60660058) (0.48166667,0.61008087) (0.48333333,0.61355618) (0.48500000,0.61702635) (0.48666667,0.62049121) (0.48833333,0.62395061) (0.49000000,0.62740439) (0.49166667,0.63085238) (0.49333333,0.63429443) (0.49500000,0.63773038) (0.49666667,0.64116006) (0.49833333,0.64458332) (0.50000000,0.64800000) (0.50166667,0.65140994) (0.50333333,0.65481297) (0.50500000,0.65820894) (0.50666667,0.66159769) (0.50833333,0.66497906) (0.51000000,0.66835288) (0.51166667,0.67171901) (0.51333333,0.67507727) (0.51500000,0.67842752) (0.51666667,0.68176958) (0.51833333,0.68510330) (0.52000000,0.68842852) (0.52166667,0.69174508) (0.52333333,0.69505282) (0.52500000,0.69835158) (0.52666667,0.70164120) (0.52833333,0.70492153) (0.53000000,0.70819239) (0.53166667,0.71145363) (0.53333333,0.71470510) (0.53500000,0.71794662) (0.53666667,0.72117805) (0.53833333,0.72439922) (0.54000000,0.72760997) (0.54166667,0.73081014) (0.54333333,0.73399958) (0.54500000,0.73717811) (0.54666667,0.74034559) (0.54833333,0.74350185) (0.55000000,0.74664674) (0.55166667,0.74978009) (0.55333333,0.75290174) (0.55500000,0.75601153) (0.55666667,0.75910931) (0.55833333,0.76219491) (0.56000000,0.76526818) (0.56166667,0.76832895) (0.56333333,0.77137706) (0.56500000,0.77441236) (0.56666667,0.77743468) (0.56833333,0.78044387) (0.57000000,0.78343976) (0.57166667,0.78642220) (0.57333333,0.78939102) (0.57500000,0.79234607) (0.57666667,0.79528719) (0.57833333,0.79821421) (0.58000000,0.80112698) (0.58166667,0.80402533) (0.58333333,0.80690911) (0.58500000,0.80977816) (0.58666667,0.81263231) (0.58833333,0.81547141) (0.59000000,0.81829530) (0.59166667,0.82110381) (0.59333333,0.82389679) (0.59500000,0.82667408) (0.59666667,0.82943552) (0.59833333,0.83218095) (0.60000000,0.83491020) (0.60166667,0.83762312) (0.60333333,0.84031955) (0.60500000,0.84299933) (0.60666667,0.84566230) (0.60833333,0.84830830) (0.61000000,0.85093717) (0.61166667,0.85354875) (0.61333333,0.85614287) (0.61500000,0.85871939) (0.61666667,0.86127814) (0.61833333,0.86381895) (0.62000000,0.86634168) (0.62166667,0.86884616) (0.62333333,0.87133223) (0.62500000,0.87379973) (0.62666667,0.87624850) (0.62833333,0.87867838) (0.63000000,0.88108921) (0.63166667,0.88348084) (0.63333333,0.88585309) (0.63500000,0.88820582) (0.63666667,0.89053887) (0.63833333,0.89285206) (0.64000000,0.89514525) (0.64166667,0.89741827) (0.64333333,0.89967096) (0.64500000,0.90190316) (0.64666667,0.90411472) (0.64833333,0.90630547) (0.65000000,0.90847526) (0.65166667,0.91062392) (0.65333333,0.91275129) (0.65500000,0.91485722) (0.65666667,0.91694154) (0.65833333,0.91900410) (0.66000000,0.92104473) (0.66166667,0.92306328) (0.66333333,0.92505958) (0.66500000,0.92703348) (0.66666667,0.92898481) (0.66833333,0.93091342) (0.67000000,0.93281914) (0.67166667,0.93470182) (0.67333333,0.93656130) (0.67500000,0.93839741) (0.67666667,0.94021000) (0.67833333,0.94199891) (0.68000000,0.94376397) (0.68166667,0.94550503) (0.68333333,0.94722193) (0.68500000,0.94891450) (0.68666667,0.95058259) (0.68833333,0.95222604) (0.69000000,0.95384469) (0.69166667,0.95543838) (0.69333333,0.95700694) (0.69500000,0.95855022) (0.69666667,0.96006807) (0.69833333,0.96156031) (0.70000000,0.96302679) (0.70166667,0.96446735) (0.70333333,0.96588183) (0.70500000,0.96727006) (0.70666667,0.96863190) (0.70833333,0.96996718) (0.71000000,0.97127574) (0.71166667,0.97255742) (0.71333333,0.97381206) (0.71500000,0.97503950) (0.71666667,0.97623958) (0.71833333,0.97741214) (0.72000000,0.97855702) (0.72166667,0.97967407) (0.72333333,0.98076311) (0.72500000,0.98182400) (0.72666667,0.98285657) (0.72833333,0.98386066) (0.73000000,0.98483612) (0.73166667,0.98578277) (0.73333333,0.98670047) (0.73500000,0.98758906) (0.73666667,0.98844836) (0.73833333,0.98927823) (0.74000000,0.99007850) (0.74166667,0.99084902) (0.74333333,0.99158962) (0.74500000,0.99230014) (0.74666667,0.99298043) (0.74833333,0.99363032) (0.75000000,0.99424966) (0.75166667,0.99483828) (0.75333333,0.99539602) (0.75500000,0.99592274) (0.75666667,0.99641825) (0.75833333,0.99688241) (0.76000000,0.99731506) (0.76166667,0.99771603) (0.76333333,0.99808517) (0.76500000,0.99842232) (0.76666667,0.99872731) (0.76833333,0.99899999) (0.77000000,0.99924019) (0.77166667,0.99944776) (0.77333333,0.99962254) (0.77500000,0.99976437) (0.77666667,0.99987308) (0.77833333,0.99994852) (0.78000000,0.99999053) (0.78166667,1.00000000) (0.78333333,1.00000000) (0.78500000,1.00000000) (0.78666667,1.00000000) (0.78833333,1.00000000) (0.79000000,1.00000000) (0.79166667,1.00000000) (0.79333333,1.00000000) (0.79500000,1.00000000) (0.79666667,1.00000000) (0.79833333,1.00000000) (0.80000000,1.00000000) (0.80166667,1.00000000) (0.80333333,1.00000000) (0.80500000,1.00000000) (0.80666667,1.00000000) (0.80833333,1.00000000) (0.81000000,1.00000000) (0.81166667,1.00000000) (0.81333333,1.00000000) (0.81500000,1.00000000) (0.81666667,1.00000000) (0.81833333,1.00000000) (0.82000000,1.00000000) (0.82166667,1.00000000) (0.82333333,1.00000000) (0.82500000,1.00000000) (0.82666667,1.00000000) (0.82833333,1.00000000) (0.83000000,1.00000000) (0.83166667,1.00000000) (0.83333333,1.00000000) (0.83500000,1.00000000) (0.83666667,1.00000000) (0.83833333,1.00000000) (0.84000000,1.00000000) (0.84166667,1.00000000) (0.84333333,1.00000000) (0.84500000,1.00000000) (0.84666667,1.00000000) (0.84833333,1.00000000) (0.85000000,1.00000000) (0.85166667,1.00000000) (0.85333333,1.00000000) (0.85500000,1.00000000) (0.85666667,1.00000000) (0.85833333,1.00000000) (0.86000000,1.00000000) (0.86166667,1.00000000) (0.86333333,1.00000000) (0.86500000,1.00000000) (0.86666667,1.00000000) (0.86833333,1.00000000) (0.87000000,1.00000000) (0.87166667,1.00000000) (0.87333333,1.00000000) (0.87500000,1.00000000) (0.87666667,1.00000000) (0.87833333,1.00000000) (0.88000000,1.00000000) (0.88166667,1.00000000) (0.88333333,1.00000000) (0.88500000,1.00000000) (0.88666667,1.00000000) (0.88833333,1.00000000) (0.89000000,1.00000000) (0.89166667,1.00000000) (0.89333333,1.00000000) (0.89500000,1.00000000) (0.89666667,1.00000000) (0.89833333,1.00000000) (0.90000000,1.00000000) (0.90166667,1.00000000) (0.90333333,1.00000000) (0.90500000,1.00000000) (0.90666667,1.00000000) (0.90833333,1.00000000) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000257) (0.09333333,0.00002629) (0.09500000,0.00007475) (0.09666667,0.00014786) (0.09833333,0.00024552) (0.10000000,0.00036763) (0.10166667,0.00051408) (0.10333333,0.00068477) (0.10500000,0.00087960) (0.10666667,0.00109847) (0.10833333,0.00134128) (0.11000000,0.00160793) (0.11166667,0.00189831) (0.11333333,0.00221232) (0.11500000,0.00254987) (0.11666667,0.00291085) (0.11833333,0.00329516) (0.12000000,0.00370269) (0.12166667,0.00413336) (0.12333333,0.00458705) (0.12500000,0.00506366) (0.12666667,0.00556309) (0.12833333,0.00608525) (0.13000000,0.00663002) (0.13166667,0.00719731) (0.13333333,0.00778702) (0.13500000,0.00839905) (0.13666667,0.00903329) (0.13833333,0.00968964) (0.14000000,0.01036800) (0.14166667,0.01106827) (0.14333333,0.01179035) (0.14500000,0.01253414) (0.14666667,0.01329953) (0.14833333,0.01408642) (0.15000000,0.01489472) (0.15166667,0.01572432) (0.15333333,0.01657511) (0.15500000,0.01744701) (0.15666667,0.01833990) (0.15833333,0.01925369) (0.16000000,0.02018827) (0.16166667,0.02114354) (0.16333333,0.02211941) (0.16500000,0.02311576) (0.16666667,0.02413250) (0.16833333,0.02516953) (0.17000000,0.02622674) (0.17166667,0.02730404) (0.17333333,0.02840132) (0.17500000,0.02951848) (0.17666667,0.03065541) (0.17833333,0.03181203) (0.18000000,0.03298822) (0.18166667,0.03418389) (0.18333333,0.03539894) (0.18500000,0.03663325) (0.18666667,0.03788674) (0.18833333,0.03915929) (0.19000000,0.04045081) (0.19166667,0.04176120) (0.19333333,0.04309035) (0.19500000,0.04443817) (0.19666667,0.04580455) (0.19833333,0.04718939) (0.20000000,0.04859259) (0.20166667,0.05001405) (0.20333333,0.05145366) (0.20500000,0.05291133) (0.20666667,0.05438696) (0.20833333,0.05588043) (0.21000000,0.05739166) (0.21166667,0.05892053) (0.21333333,0.06046695) (0.21500000,0.06203082) (0.21666667,0.06361204) (0.21833333,0.06521050) (0.22000000,0.06682610) (0.22166667,0.06845874) (0.22333333,0.07010832) (0.22500000,0.07177473) (0.22666667,0.07345789) (0.22833333,0.07515768) (0.23000000,0.07687400) (0.23166667,0.07860675) (0.23333333,0.08035584) (0.23500000,0.08212115) (0.23666667,0.08390260) (0.23833333,0.08570007) (0.24000000,0.08751346) (0.24166667,0.08934268) (0.24333333,0.09118762) (0.24500000,0.09304818) (0.24666667,0.09492426) (0.24833333,0.09681575) (0.25000000,0.09872257) (0.25166667,0.10064459) (0.25333333,0.10258173) (0.25500000,0.10453389) (0.25666667,0.10650095) (0.25833333,0.10848283) (0.26000000,0.11047941) (0.26166667,0.11249059) (0.26333333,0.11451629) (0.26500000,0.11655638) (0.26666667,0.11861078) (0.26833333,0.12067938) (0.27000000,0.12276208) (0.27166667,0.12485877) (0.27333333,0.12696936) (0.27500000,0.12909375) (0.27666667,0.13123183) (0.27833333,0.13338350) (0.28000000,0.13554866) (0.28166667,0.13772722) (0.28333333,0.13991905) (0.28500000,0.14212408) (0.28666667,0.14434219) (0.28833333,0.14657328) (0.29000000,0.14881726) (0.29166667,0.15107402) (0.29333333,0.15334345) (0.29500000,0.15562546) (0.29666667,0.15791995) (0.29833333,0.16022682) (0.30000000,0.16254595) (0.30166667,0.16487726) (0.30333333,0.16722064) (0.30500000,0.16957599) (0.30666667,0.17194321) (0.30833333,0.17432219) (0.31000000,0.17671284) (0.31166667,0.17911505) (0.31333333,0.18152872) (0.31500000,0.18395375) (0.31666667,0.18639004) (0.31833333,0.18883749) (0.32000000,0.19129600) (0.32166667,0.19376546) (0.32333333,0.19624577) (0.32500000,0.19873684) (0.32666667,0.20123856) (0.32833333,0.20375082) (0.33000000,0.20627353) (0.33166667,0.20880659) (0.33333333,0.21134990) (0.33500000,0.21390334) (0.33666667,0.21646683) (0.33833333,0.21904026) (0.34000000,0.22162353) (0.34166667,0.22421653) (0.34333333,0.22681918) (0.34500000,0.22943135) (0.34666667,0.23205296) (0.34833333,0.23468390) (0.35000000,0.23732407) (0.35166667,0.23997337) (0.35333333,0.24263170) (0.35500000,0.24529896) (0.35666667,0.24797504) (0.35833333,0.25065984) (0.36000000,0.25335326) (0.36166667,0.25605521) (0.36333333,0.25876557) (0.36500000,0.26148425) (0.36666667,0.26421115) (0.36833333,0.26694616) (0.37000000,0.26968918) (0.37166667,0.27244012) (0.37333333,0.27519887) (0.37500000,0.27796532) (0.37666667,0.28073938) (0.37833333,0.28352095) (0.38000000,0.28630993) (0.38166667,0.28910620) (0.38333333,0.29190968) (0.38500000,0.29472026) (0.38666667,0.29753784) (0.38833333,0.30036231) (0.39000000,0.30319358) (0.39166667,0.30603155) (0.39333333,0.30887611) (0.39500000,0.31172716) (0.39666667,0.31458460) (0.39833333,0.31744833) (0.40000000,0.32031824) (0.40166667,0.32319425) (0.40333333,0.32607623) (0.40500000,0.32896410) (0.40666667,0.33185776) (0.40833333,0.33475709) (0.41000000,0.33766200) (0.41166667,0.34057239) (0.41333333,0.34348815) (0.41500000,0.34640919) (0.41666667,0.34933540) (0.41833333,0.35226669) (0.42000000,0.35520294) (0.42166667,0.35814406) (0.42333333,0.36108995) (0.42500000,0.36404051) (0.42666667,0.36699563) (0.42833333,0.36995521) (0.43000000,0.37291916) (0.43166667,0.37588736) (0.43333333,0.37885973) (0.43500000,0.38183615) (0.43666667,0.38481652) (0.43833333,0.38780076) (0.44000000,0.39078874) (0.44166667,0.39378038) (0.44333333,0.39677556) (0.44500000,0.39977420) (0.44666667,0.40277618) (0.44833333,0.40578141) (0.45000000,0.40878978) (0.45166667,0.41180120) (0.45333333,0.41481555) (0.45500000,0.41783275) (0.45666667,0.42085269) (0.45833333,0.42387526) (0.46000000,0.42690037) (0.46166667,0.42992791) (0.46333333,0.43295779) (0.46500000,0.43598989) (0.46666667,0.43902413) (0.46833333,0.44206040) (0.47000000,0.44509859) (0.47166667,0.44813861) (0.47333333,0.45118036) (0.47500000,0.45422372) (0.47666667,0.45726861) (0.47833333,0.46031492) (0.48000000,0.46336255) (0.48166667,0.46641139) (0.48333333,0.46946135) (0.48500000,0.47251232) (0.48666667,0.47556421) (0.48833333,0.47861691) (0.49000000,0.48167032) (0.49166667,0.48472434) (0.49333333,0.48777886) (0.49500000,0.49083379) (0.49666667,0.49388902) (0.49833333,0.49694446) (0.50000000,0.50000000) (0.50166667,0.50305554) (0.50333333,0.50611098) (0.50500000,0.50916621) (0.50666667,0.51222114) (0.50833333,0.51527566) (0.51000000,0.51832968) (0.51166667,0.52138309) (0.51333333,0.52443579) (0.51500000,0.52748768) (0.51666667,0.53053865) (0.51833333,0.53358861) (0.52000000,0.53663745) (0.52166667,0.53968508) (0.52333333,0.54273139) (0.52500000,0.54577628) (0.52666667,0.54881964) (0.52833333,0.55186139) (0.53000000,0.55490141) (0.53166667,0.55793960) (0.53333333,0.56097587) (0.53500000,0.56401011) (0.53666667,0.56704221) (0.53833333,0.57007209) (0.54000000,0.57309963) (0.54166667,0.57612474) (0.54333333,0.57914731) (0.54500000,0.58216725) (0.54666667,0.58518445) (0.54833333,0.58819880) (0.55000000,0.59121022) (0.55166667,0.59421859) (0.55333333,0.59722382) (0.55500000,0.60022580) (0.55666667,0.60322444) (0.55833333,0.60621962) (0.56000000,0.60921126) (0.56166667,0.61219924) (0.56333333,0.61518348) (0.56500000,0.61816385) (0.56666667,0.62114027) (0.56833333,0.62411264) (0.57000000,0.62708084) (0.57166667,0.63004479) (0.57333333,0.63300437) (0.57500000,0.63595949) (0.57666667,0.63891005) (0.57833333,0.64185594) (0.58000000,0.64479706) (0.58166667,0.64773331) (0.58333333,0.65066460) (0.58500000,0.65359081) (0.58666667,0.65651185) (0.58833333,0.65942761) (0.59000000,0.66233800) (0.59166667,0.66524291) (0.59333333,0.66814224) (0.59500000,0.67103590) (0.59666667,0.67392377) (0.59833333,0.67680575) (0.60000000,0.67968176) (0.60166667,0.68255167) (0.60333333,0.68541540) (0.60500000,0.68827284) (0.60666667,0.69112389) (0.60833333,0.69396845) (0.61000000,0.69680642) (0.61166667,0.69963769) (0.61333333,0.70246216) (0.61500000,0.70527974) (0.61666667,0.70809032) (0.61833333,0.71089380) (0.62000000,0.71369007) (0.62166667,0.71647905) (0.62333333,0.71926062) (0.62500000,0.72203468) (0.62666667,0.72480113) (0.62833333,0.72755988) (0.63000000,0.73031082) (0.63166667,0.73305384) (0.63333333,0.73578885) (0.63500000,0.73851575) (0.63666667,0.74123443) (0.63833333,0.74394479) (0.64000000,0.74664674) (0.64166667,0.74934016) (0.64333333,0.75202496) (0.64500000,0.75470104) (0.64666667,0.75736830) (0.64833333,0.76002663) (0.65000000,0.76267593) (0.65166667,0.76531610) (0.65333333,0.76794704) (0.65500000,0.77056865) (0.65666667,0.77318082) (0.65833333,0.77578347) (0.66000000,0.77837647) (0.66166667,0.78095974) (0.66333333,0.78353317) (0.66500000,0.78609666) (0.66666667,0.78865010) (0.66833333,0.79119341) (0.67000000,0.79372647) (0.67166667,0.79624918) (0.67333333,0.79876144) (0.67500000,0.80126316) (0.67666667,0.80375423) (0.67833333,0.80623454) (0.68000000,0.80870400) (0.68166667,0.81116251) (0.68333333,0.81360996) (0.68500000,0.81604625) (0.68666667,0.81847128) (0.68833333,0.82088495) (0.69000000,0.82328716) (0.69166667,0.82567781) (0.69333333,0.82805679) (0.69500000,0.83042401) (0.69666667,0.83277936) (0.69833333,0.83512274) (0.70000000,0.83745405) (0.70166667,0.83977318) (0.70333333,0.84208005) (0.70500000,0.84437454) (0.70666667,0.84665655) (0.70833333,0.84892598) (0.71000000,0.85118274) (0.71166667,0.85342672) (0.71333333,0.85565781) (0.71500000,0.85787592) (0.71666667,0.86008095) (0.71833333,0.86227278) (0.72000000,0.86445134) (0.72166667,0.86661650) (0.72333333,0.86876817) (0.72500000,0.87090625) (0.72666667,0.87303064) (0.72833333,0.87514123) (0.73000000,0.87723792) (0.73166667,0.87932062) (0.73333333,0.88138922) (0.73500000,0.88344362) (0.73666667,0.88548371) (0.73833333,0.88750941) (0.74000000,0.88952059) (0.74166667,0.89151717) (0.74333333,0.89349905) (0.74500000,0.89546611) (0.74666667,0.89741827) (0.74833333,0.89935541) (0.75000000,0.90127743) (0.75166667,0.90318425) (0.75333333,0.90507574) (0.75500000,0.90695182) (0.75666667,0.90881238) (0.75833333,0.91065732) (0.76000000,0.91248654) (0.76166667,0.91429993) (0.76333333,0.91609740) (0.76500000,0.91787885) (0.76666667,0.91964416) (0.76833333,0.92139325) (0.77000000,0.92312600) (0.77166667,0.92484232) (0.77333333,0.92654211) (0.77500000,0.92822527) (0.77666667,0.92989168) (0.77833333,0.93154126) (0.78000000,0.93317390) (0.78166667,0.93478950) (0.78333333,0.93638796) (0.78500000,0.93796918) (0.78666667,0.93953305) (0.78833333,0.94107947) (0.79000000,0.94260834) (0.79166667,0.94411957) (0.79333333,0.94561304) (0.79500000,0.94708867) (0.79666667,0.94854634) (0.79833333,0.94998595) (0.80000000,0.95140741) (0.80166667,0.95281061) (0.80333333,0.95419545) (0.80500000,0.95556183) (0.80666667,0.95690965) (0.80833333,0.95823880) (0.81000000,0.95954919) (0.81166667,0.96084071) (0.81333333,0.96211326) (0.81500000,0.96336675) (0.81666667,0.96460106) (0.81833333,0.96581611) (0.82000000,0.96701178) (0.82166667,0.96818797) (0.82333333,0.96934459) (0.82500000,0.97048152) (0.82666667,0.97159868) (0.82833333,0.97269596) (0.83000000,0.97377326) (0.83166667,0.97483047) (0.83333333,0.97586750) (0.83500000,0.97688424) (0.83666667,0.97788059) (0.83833333,0.97885646) (0.84000000,0.97981173) (0.84166667,0.98074631) (0.84333333,0.98166010) (0.84500000,0.98255299) (0.84666667,0.98342489) (0.84833333,0.98427568) (0.85000000,0.98510528) (0.85166667,0.98591358) (0.85333333,0.98670047) (0.85500000,0.98746586) (0.85666667,0.98820965) (0.85833333,0.98893173) (0.86000000,0.98963200) (0.86166667,0.99031036) (0.86333333,0.99096671) (0.86500000,0.99160095) (0.86666667,0.99221298) (0.86833333,0.99280269) (0.87000000,0.99336998) (0.87166667,0.99391475) (0.87333333,0.99443691) (0.87500000,0.99493634) (0.87666667,0.99541295) (0.87833333,0.99586664) (0.88000000,0.99629731) (0.88166667,0.99670484) (0.88333333,0.99708915) (0.88500000,0.99745013) (0.88666667,0.99778768) (0.88833333,0.99810169) (0.89000000,0.99839207) (0.89166667,0.99865872) (0.89333333,0.99890153) (0.89500000,0.99912040) (0.89666667,0.99931523) (0.89833333,0.99948592) (0.90000000,0.99963237) (0.90166667,0.99975448) (0.90333333,0.99985214) (0.90500000,0.99992525) (0.90666667,0.99997371) (0.90833333,0.99999743) (0.91000000,1.00000000) (0.91166667,1.00000000) (0.91333333,1.00000000) (0.91500000,1.00000000) (0.91666667,1.00000000) (0.91833333,1.00000000) (0.92000000,1.00000000) (0.92166667,1.00000000) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000947) (0.22166667,0.00005148) (0.22333333,0.00012692) (0.22500000,0.00023563) (0.22666667,0.00037746) (0.22833333,0.00055224) (0.23000000,0.00075981) (0.23166667,0.00100001) (0.23333333,0.00127269) (0.23500000,0.00157768) (0.23666667,0.00191483) (0.23833333,0.00228397) (0.24000000,0.00268494) (0.24166667,0.00311759) (0.24333333,0.00358175) (0.24500000,0.00407726) (0.24666667,0.00460398) (0.24833333,0.00516172) (0.25000000,0.00575034) (0.25166667,0.00636968) (0.25333333,0.00701957) (0.25500000,0.00769986) (0.25666667,0.00841038) (0.25833333,0.00915098) (0.26000000,0.00992150) (0.26166667,0.01072177) (0.26333333,0.01155164) (0.26500000,0.01241094) (0.26666667,0.01329953) (0.26833333,0.01421723) (0.27000000,0.01516388) (0.27166667,0.01613934) (0.27333333,0.01714343) (0.27500000,0.01817600) (0.27666667,0.01923689) (0.27833333,0.02032593) (0.28000000,0.02144298) (0.28166667,0.02258786) (0.28333333,0.02376042) (0.28500000,0.02496050) (0.28666667,0.02618794) (0.28833333,0.02744258) (0.29000000,0.02872426) (0.29166667,0.03003282) (0.29333333,0.03136810) (0.29500000,0.03272994) (0.29666667,0.03411817) (0.29833333,0.03553265) (0.30000000,0.03697321) (0.30166667,0.03843969) (0.30333333,0.03993193) (0.30500000,0.04144978) (0.30666667,0.04299306) (0.30833333,0.04456162) (0.31000000,0.04615531) (0.31166667,0.04777396) (0.31333333,0.04941741) (0.31500000,0.05108550) (0.31666667,0.05277807) (0.31833333,0.05449497) (0.32000000,0.05623603) (0.32166667,0.05800109) (0.32333333,0.05979000) (0.32500000,0.06160259) (0.32666667,0.06343870) (0.32833333,0.06529818) (0.33000000,0.06718086) (0.33166667,0.06908658) (0.33333333,0.07101519) (0.33500000,0.07296652) (0.33666667,0.07494042) (0.33833333,0.07693672) (0.34000000,0.07895527) (0.34166667,0.08099590) (0.34333333,0.08305846) (0.34500000,0.08514278) (0.34666667,0.08724871) (0.34833333,0.08937608) (0.35000000,0.09152474) (0.35166667,0.09369453) (0.35333333,0.09588528) (0.35500000,0.09809684) (0.35666667,0.10032904) (0.35833333,0.10258173) (0.36000000,0.10485475) (0.36166667,0.10714794) (0.36333333,0.10946113) (0.36500000,0.11179418) (0.36666667,0.11414691) (0.36833333,0.11651916) (0.37000000,0.11891079) (0.37166667,0.12132162) (0.37333333,0.12375150) (0.37500000,0.12620027) (0.37666667,0.12866777) (0.37833333,0.13115384) (0.38000000,0.13365832) (0.38166667,0.13618105) (0.38333333,0.13872186) (0.38500000,0.14128061) (0.38666667,0.14385713) (0.38833333,0.14645125) (0.39000000,0.14906283) (0.39166667,0.15169170) (0.39333333,0.15433770) (0.39500000,0.15700067) (0.39666667,0.15968045) (0.39833333,0.16237688) (0.40000000,0.16508980) (0.40166667,0.16781905) (0.40333333,0.17056448) (0.40500000,0.17332592) (0.40666667,0.17610321) (0.40833333,0.17889619) (0.41000000,0.18170470) (0.41166667,0.18452859) (0.41333333,0.18736769) (0.41500000,0.19022184) (0.41666667,0.19309089) (0.41833333,0.19597467) (0.42000000,0.19887302) (0.42166667,0.20178579) (0.42333333,0.20471281) (0.42500000,0.20765393) (0.42666667,0.21060898) (0.42833333,0.21357780) (0.43000000,0.21656024) (0.43166667,0.21955613) (0.43333333,0.22256532) (0.43500000,0.22558764) (0.43666667,0.22862294) (0.43833333,0.23167105) (0.44000000,0.23473182) (0.44166667,0.23780509) (0.44333333,0.24089069) (0.44500000,0.24398847) (0.44666667,0.24709826) (0.44833333,0.25021991) (0.45000000,0.25335326) (0.45166667,0.25649815) (0.45333333,0.25965441) (0.45500000,0.26282189) (0.45666667,0.26600042) (0.45833333,0.26918986) (0.46000000,0.27239003) (0.46166667,0.27560078) (0.46333333,0.27882195) (0.46500000,0.28205338) (0.46666667,0.28529490) (0.46833333,0.28854637) (0.47000000,0.29180761) (0.47166667,0.29507847) (0.47333333,0.29835880) (0.47500000,0.30164842) (0.47666667,0.30494718) (0.47833333,0.30825492) (0.48000000,0.31157148) (0.48166667,0.31489670) (0.48333333,0.31823042) (0.48500000,0.32157248) (0.48666667,0.32492273) (0.48833333,0.32828099) (0.49000000,0.33164712) (0.49166667,0.33502094) (0.49333333,0.33840231) (0.49500000,0.34179106) (0.49666667,0.34518703) (0.49833333,0.34859006) (0.50000000,0.35200000) (0.50166667,0.35541668) (0.50333333,0.35883994) (0.50500000,0.36226962) (0.50666667,0.36570557) (0.50833333,0.36914762) (0.51000000,0.37259561) (0.51166667,0.37604939) (0.51333333,0.37950879) (0.51500000,0.38297365) (0.51666667,0.38644382) (0.51833333,0.38991913) (0.52000000,0.39339942) (0.52166667,0.39688454) (0.52333333,0.40037433) (0.52500000,0.40386862) (0.52666667,0.40736726) (0.52833333,0.41087008) (0.53000000,0.41437692) (0.53166667,0.41788763) (0.53333333,0.42140205) (0.53500000,0.42492001) (0.53666667,0.42844136) (0.53833333,0.43196594) (0.54000000,0.43549358) (0.54166667,0.43902413) (0.54333333,0.44255743) (0.54500000,0.44609331) (0.54666667,0.44963162) (0.54833333,0.45317220) (0.55000000,0.45671489) (0.55166667,0.46025952) (0.55333333,0.46380594) (0.55500000,0.46735399) (0.55666667,0.47090351) (0.55833333,0.47445433) (0.56000000,0.47800631) (0.56166667,0.48155927) (0.56333333,0.48511307) (0.56500000,0.48866753) (0.56666667,0.49222250) (0.56833333,0.49577782) (0.57000000,0.49933333) (0.57166667,0.50288887) (0.57333333,0.50644429) (0.57500000,0.50999941) (0.57666667,0.51355408) (0.57833333,0.51710814) (0.58000000,0.52066144) (0.58166667,0.52421380) (0.58333333,0.52776508) (0.58500000,0.53131510) (0.58666667,0.53486372) (0.58833333,0.53841077) (0.59000000,0.54195610) (0.59166667,0.54549953) (0.59333333,0.54904092) (0.59500000,0.55258010) (0.59666667,0.55611691) (0.59833333,0.55965119) (0.60000000,0.56318279) (0.60166667,0.56671154) (0.60333333,0.57023729) (0.60500000,0.57375987) (0.60666667,0.57727912) (0.60833333,0.58079489) (0.61000000,0.58430701) (0.61166667,0.58781532) (0.61333333,0.59131967) (0.61500000,0.59481989) (0.61666667,0.59831583) (0.61833333,0.60180732) (0.62000000,0.60529421) (0.62166667,0.60877634) (0.62333333,0.61225354) (0.62500000,0.61572565) (0.62666667,0.61919252) (0.62833333,0.62265399) (0.63000000,0.62610989) (0.63166667,0.62956007) (0.63333333,0.63300437) (0.63500000,0.63644262) (0.63666667,0.63987467) (0.63833333,0.64330036) (0.64000000,0.64671953) (0.64166667,0.65013201) (0.64333333,0.65353765) (0.64500000,0.65693629) (0.64666667,0.66032776) (0.64833333,0.66371192) (0.65000000,0.66708859) (0.65166667,0.67045762) (0.65333333,0.67381885) (0.65500000,0.67717212) (0.65666667,0.68051727) (0.65833333,0.68385414) (0.66000000,0.68718257) (0.66166667,0.69050240) (0.66333333,0.69381346) (0.66500000,0.69711561) (0.66666667,0.70040868) (0.66833333,0.70369251) (0.67000000,0.70696693) (0.67166667,0.71023180) (0.67333333,0.71348695) (0.67500000,0.71673222) (0.67666667,0.71996746) (0.67833333,0.72319249) (0.68000000,0.72640717) (0.68166667,0.72961133) (0.68333333,0.73280481) (0.68500000,0.73598745) (0.68666667,0.73915909) (0.68833333,0.74231958) (0.69000000,0.74546875) (0.69166667,0.74860644) (0.69333333,0.75173250) (0.69500000,0.75484676) (0.69666667,0.75794906) (0.69833333,0.76103925) (0.70000000,0.76411716) (0.70166667,0.76718263) (0.70333333,0.77023551) (0.70500000,0.77327563) (0.70666667,0.77630284) (0.70833333,0.77931697) (0.71000000,0.78231787) (0.71166667,0.78530537) (0.71333333,0.78827932) (0.71500000,0.79123955) (0.71666667,0.79418591) (0.71833333,0.79711824) (0.72000000,0.80003637) (0.72166667,0.80294015) (0.72333333,0.80582941) (0.72500000,0.80870400) (0.72666667,0.81156376) (0.72833333,0.81440852) (0.73000000,0.81723813) (0.73166667,0.82005243) (0.73333333,0.82285125) (0.73500000,0.82563445) (0.73666667,0.82840185) (0.73833333,0.83115330) (0.74000000,0.83388864) (0.74166667,0.83660770) (0.74333333,0.83931034) (0.74500000,0.84199638) (0.74666667,0.84466567) (0.74833333,0.84731805) (0.75000000,0.84995336) (0.75166667,0.85257144) (0.75333333,0.85517213) (0.75500000,0.85775527) (0.75666667,0.86032070) (0.75833333,0.86286826) (0.76000000,0.86539779) (0.76166667,0.86790913) (0.76333333,0.87040212) (0.76500000,0.87287660) (0.76666667,0.87533241) (0.76833333,0.87776940) (0.77000000,0.88018739) (0.77166667,0.88258624) (0.77333333,0.88496578) (0.77500000,0.88732585) (0.77666667,0.88966629) (0.77833333,0.89198695) (0.78000000,0.89428766) (0.78166667,0.89656826) (0.78333333,0.89882859) (0.78500000,0.90106850) (0.78666667,0.90328782) (0.78833333,0.90548639) (0.79000000,0.90766406) (0.79166667,0.90982066) (0.79333333,0.91195603) (0.79500000,0.91407002) (0.79666667,0.91616246) (0.79833333,0.91823320) (0.80000000,0.92028207) (0.80166667,0.92230892) (0.80333333,0.92431358) (0.80500000,0.92629590) (0.80666667,0.92825571) (0.80833333,0.93019286) (0.81000000,0.93210719) (0.81166667,0.93399853) (0.81333333,0.93586672) (0.81500000,0.93771162) (0.81666667,0.93953305) (0.81833333,0.94133085) (0.82000000,0.94310487) (0.82166667,0.94485495) (0.82333333,0.94658093) (0.82500000,0.94828264) (0.82666667,0.94995994) (0.82833333,0.95161265) (0.83000000,0.95324061) (0.83166667,0.95484368) (0.83333333,0.95642168) (0.83500000,0.95797447) (0.83666667,0.95950187) (0.83833333,0.96100373) (0.84000000,0.96247989) (0.84166667,0.96393018) (0.84333333,0.96535446) (0.84500000,0.96675256) (0.84666667,0.96812432) (0.84833333,0.96946957) (0.85000000,0.97078817) (0.85166667,0.97207995) (0.85333333,0.97334475) (0.85500000,0.97458240) (0.85666667,0.97579276) (0.85833333,0.97697566) (0.86000000,0.97813094) (0.86166667,0.97925845) (0.86333333,0.98035801) (0.86500000,0.98142948) (0.86666667,0.98247268) (0.86833333,0.98348747) (0.87000000,0.98447369) (0.87166667,0.98543116) (0.87333333,0.98635974) (0.87500000,0.98725926) (0.87666667,0.98812956) (0.87833333,0.98897049) (0.88000000,0.98978188) (0.88166667,0.99056357) (0.88333333,0.99131541) (0.88500000,0.99203723) (0.88666667,0.99272887) (0.88833333,0.99339018) (0.89000000,0.99402100) (0.89166667,0.99462115) (0.89333333,0.99519050) (0.89500000,0.99572887) (0.89666667,0.99623610) (0.89833333,0.99671204) (0.90000000,0.99715652) (0.90166667,0.99756939) (0.90333333,0.99795049) (0.90500000,0.99829965) (0.90666667,0.99861672) (0.90833333,0.99890153) (0.91000000,0.99915393) (0.91166667,0.99937376) (0.91333333,0.99956085) (0.91500000,0.99971505) (0.91666667,0.99983620) (0.91833333,0.99992414) (0.92000000,0.99997870) (0.92166667,0.99999974) (0.92333333,1.00000000) (0.92500000,1.00000000) (0.92666667,1.00000000) (0.92833333,1.00000000) (0.93000000,1.00000000) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00002013) (0.31833333,0.00008386) (0.32000000,0.00019098) (0.32166667,0.00034126) (0.32333333,0.00053446) (0.32500000,0.00077034) (0.32666667,0.00104867) (0.32833333,0.00136921) (0.33000000,0.00173173) (0.33166667,0.00213597) (0.33333333,0.00258172) (0.33500000,0.00306873) (0.33666667,0.00359676) (0.33833333,0.00416558) (0.34000000,0.00477495) (0.34166667,0.00542462) (0.34333333,0.00611438) (0.34500000,0.00684397) (0.34666667,0.00761317) (0.34833333,0.00842172) (0.35000000,0.00926941) (0.35166667,0.01015598) (0.35333333,0.01108121) (0.35500000,0.01204485) (0.35666667,0.01304666) (0.35833333,0.01408642) (0.36000000,0.01516388) (0.36166667,0.01627881) (0.36333333,0.01743097) (0.36500000,0.01862012) (0.36666667,0.01984602) (0.36833333,0.02110844) (0.37000000,0.02240715) (0.37166667,0.02374189) (0.37333333,0.02511244) (0.37500000,0.02651856) (0.37666667,0.02796001) (0.37833333,0.02943656) (0.38000000,0.03094796) (0.38166667,0.03249399) (0.38333333,0.03407439) (0.38500000,0.03568895) (0.38666667,0.03733741) (0.38833333,0.03901954) (0.39000000,0.04073511) (0.39166667,0.04248387) (0.39333333,0.04426560) (0.39500000,0.04608005) (0.39666667,0.04792698) (0.39833333,0.04980616) (0.40000000,0.05171736) (0.40166667,0.05366032) (0.40333333,0.05563483) (0.40500000,0.05764063) (0.40666667,0.05967750) (0.40833333,0.06174519) (0.41000000,0.06384347) (0.41166667,0.06597210) (0.41333333,0.06813085) (0.41500000,0.07031947) (0.41666667,0.07253774) (0.41833333,0.07478540) (0.42000000,0.07706223) (0.42166667,0.07936799) (0.42333333,0.08170244) (0.42500000,0.08406534) (0.42666667,0.08645646) (0.42833333,0.08887556) (0.43000000,0.09132240) (0.43166667,0.09379675) (0.43333333,0.09629837) (0.43500000,0.09882701) (0.43666667,0.10138245) (0.43833333,0.10396445) (0.44000000,0.10657276) (0.44166667,0.10920716) (0.44333333,0.11186740) (0.44500000,0.11455325) (0.44666667,0.11726447) (0.44833333,0.12000083) (0.45000000,0.12276208) (0.45166667,0.12554799) (0.45333333,0.12835832) (0.45500000,0.13119283) (0.45666667,0.13405130) (0.45833333,0.13693347) (0.46000000,0.13983912) (0.46166667,0.14276800) (0.46333333,0.14571989) (0.46500000,0.14869453) (0.46666667,0.15169170) (0.46833333,0.15471116) (0.47000000,0.15775266) (0.47166667,0.16081598) (0.47333333,0.16390088) (0.47500000,0.16700711) (0.47666667,0.17013445) (0.47833333,0.17328265) (0.48000000,0.17645148) (0.48166667,0.17964069) (0.48333333,0.18285006) (0.48500000,0.18607935) (0.48666667,0.18932831) (0.48833333,0.19259672) (0.49000000,0.19588433) (0.49166667,0.19919091) (0.49333333,0.20251622) (0.49500000,0.20586002) (0.49666667,0.20922207) (0.49833333,0.21260214) (0.50000000,0.21600000) (0.50166667,0.21941540) (0.50333333,0.22284811) (0.50500000,0.22629788) (0.50666667,0.22976449) (0.50833333,0.23324769) (0.51000000,0.23674725) (0.51166667,0.24026294) (0.51333333,0.24379450) (0.51500000,0.24734172) (0.51666667,0.25090434) (0.51833333,0.25448214) (0.52000000,0.25807487) (0.52166667,0.26168229) (0.52333333,0.26530418) (0.52500000,0.26894030) (0.52666667,0.27259040) (0.52833333,0.27625424) (0.53000000,0.27993160) (0.53166667,0.28362224) (0.53333333,0.28732591) (0.53500000,0.29104239) (0.53666667,0.29477143) (0.53833333,0.29851279) (0.54000000,0.30226624) (0.54166667,0.30603155) (0.54333333,0.30980847) (0.54500000,0.31359677) (0.54666667,0.31739620) (0.54833333,0.32120655) (0.55000000,0.32502755) (0.55166667,0.32885899) (0.55333333,0.33270062) (0.55500000,0.33655220) (0.55666667,0.34041350) (0.55833333,0.34428428) (0.56000000,0.34816430) (0.56166667,0.35205333) (0.56333333,0.35595113) (0.56500000,0.35985746) (0.56666667,0.36377209) (0.56833333,0.36769477) (0.57000000,0.37162527) (0.57166667,0.37556335) (0.57333333,0.37950879) (0.57500000,0.38346132) (0.57666667,0.38742073) (0.57833333,0.39138678) (0.58000000,0.39535922) (0.58166667,0.39933782) (0.58333333,0.40332235) (0.58500000,0.40731256) (0.58666667,0.41130821) (0.58833333,0.41530908) (0.59000000,0.41931493) (0.59166667,0.42332551) (0.59333333,0.42734059) (0.59500000,0.43135993) (0.59666667,0.43538330) (0.59833333,0.43941046) (0.60000000,0.44344116) (0.60166667,0.44747518) (0.60333333,0.45151228) (0.60500000,0.45555222) (0.60666667,0.45959476) (0.60833333,0.46363966) (0.61000000,0.46768670) (0.61166667,0.47173562) (0.61333333,0.47578620) (0.61500000,0.47983819) (0.61666667,0.48389137) (0.61833333,0.48794548) (0.62000000,0.49200030) (0.62166667,0.49605559) (0.62333333,0.50011111) (0.62500000,0.50416662) (0.62666667,0.50822189) (0.62833333,0.51227668) (0.63000000,0.51633075) (0.63166667,0.52038387) (0.63333333,0.52443579) (0.63500000,0.52848628) (0.63666667,0.53253511) (0.63833333,0.53658203) (0.64000000,0.54062681) (0.64166667,0.54466922) (0.64333333,0.54870900) (0.64500000,0.55274594) (0.64666667,0.55677979) (0.64833333,0.56081030) (0.65000000,0.56483726) (0.65166667,0.56886041) (0.65333333,0.57287953) (0.65500000,0.57689437) (0.65666667,0.58090470) (0.65833333,0.58491027) (0.66000000,0.58891086) (0.66166667,0.59290623) (0.66333333,0.59689613) (0.66500000,0.60088034) (0.66666667,0.60485861) (0.66833333,0.60883071) (0.67000000,0.61279639) (0.67166667,0.61675543) (0.67333333,0.62070759) (0.67500000,0.62465262) (0.67666667,0.62859030) (0.67833333,0.63252038) (0.68000000,0.63644262) (0.68166667,0.64035680) (0.68333333,0.64426267) (0.68500000,0.64815999) (0.68666667,0.65204853) (0.68833333,0.65592806) (0.69000000,0.65979833) (0.69166667,0.66365910) (0.69333333,0.66751014) (0.69500000,0.67135122) (0.69666667,0.67518209) (0.69833333,0.67900252) (0.70000000,0.68281227) (0.70166667,0.68661110) (0.70333333,0.69039878) (0.70500000,0.69417507) (0.70666667,0.69793973) (0.70833333,0.70169253) (0.71000000,0.70543323) (0.71166667,0.70916158) (0.71333333,0.71287736) (0.71500000,0.71658033) (0.71666667,0.72027024) (0.71833333,0.72394687) (0.72000000,0.72760997) (0.72166667,0.73125931) (0.72333333,0.73489465) (0.72500000,0.73851575) (0.72666667,0.74212238) (0.72833333,0.74571430) (0.73000000,0.74929127) (0.73166667,0.75285305) (0.73333333,0.75639941) (0.73500000,0.75993012) (0.73666667,0.76344492) (0.73833333,0.76694359) (0.74000000,0.77042589) (0.74166667,0.77389159) (0.74333333,0.77734043) (0.74500000,0.78077220) (0.74666667,0.78418664) (0.74833333,0.78758353) (0.75000000,0.79096262) (0.75166667,0.79432368) (0.75333333,0.79766647) (0.75500000,0.80099076) (0.75666667,0.80429631) (0.75833333,0.80758287) (0.76000000,0.81085022) (0.76166667,0.81409811) (0.76333333,0.81732631) (0.76500000,0.82053458) (0.76666667,0.82372269) (0.76833333,0.82689039) (0.77000000,0.83003746) (0.77166667,0.83316364) (0.77333333,0.83626871) (0.77500000,0.83935243) (0.77666667,0.84241456) (0.77833333,0.84545487) (0.78000000,0.84847311) (0.78166667,0.85146905) (0.78333333,0.85444245) (0.78500000,0.85739308) (0.78666667,0.86032070) (0.78833333,0.86322507) (0.79000000,0.86610595) (0.79166667,0.86896310) (0.79333333,0.87179630) (0.79500000,0.87460530) (0.79666667,0.87738987) (0.79833333,0.88014976) (0.80000000,0.88288474) (0.80166667,0.88559458) (0.80333333,0.88827903) (0.80500000,0.89093786) (0.80666667,0.89357084) (0.80833333,0.89617772) (0.81000000,0.89875826) (0.81166667,0.90131224) (0.81333333,0.90383941) (0.81500000,0.90633954) (0.81666667,0.90881238) (0.81833333,0.91125771) (0.82000000,0.91367528) (0.82166667,0.91606486) (0.82333333,0.91842621) (0.82500000,0.92075910) (0.82666667,0.92306328) (0.82833333,0.92533852) (0.83000000,0.92758458) (0.83166667,0.92980122) (0.83333333,0.93198821) (0.83500000,0.93414532) (0.83666667,0.93627229) (0.83833333,0.93836890) (0.84000000,0.94043491) (0.84166667,0.94247008) (0.84333333,0.94447418) (0.84500000,0.94644696) (0.84666667,0.94838819) (0.84833333,0.95029764) (0.85000000,0.95217506) (0.85166667,0.95402022) (0.85333333,0.95583288) (0.85500000,0.95761280) (0.85666667,0.95935976) (0.85833333,0.96107350) (0.86000000,0.96275379) (0.86166667,0.96440040) (0.86333333,0.96601309) (0.86500000,0.96759162) (0.86666667,0.96913575) (0.86833333,0.97064525) (0.87000000,0.97211988) (0.87166667,0.97355940) (0.87333333,0.97496358) (0.87500000,0.97633218) (0.87666667,0.97766495) (0.87833333,0.97896167) (0.88000000,0.98022210) (0.88166667,0.98144599) (0.88333333,0.98263312) (0.88500000,0.98378325) (0.88666667,0.98489613) (0.88833333,0.98597153) (0.89000000,0.98700922) (0.89166667,0.98800895) (0.89333333,0.98897049) (0.89500000,0.98989360) (0.89666667,0.99077805) (0.89833333,0.99162360) (0.90000000,0.99243000) (0.90166667,0.99319703) (0.90333333,0.99392445) (0.90500000,0.99461201) (0.90666667,0.99525949) (0.90833333,0.99586664) (0.91000000,0.99643323) (0.91166667,0.99695902) (0.91333333,0.99744377) (0.91500000,0.99788725) (0.91666667,0.99828922) (0.91833333,0.99864944) (0.92000000,0.99896768) (0.92166667,0.99924369) (0.92333333,0.99947724) (0.92500000,0.99966809) (0.92666667,0.99981601) (0.92833333,0.99992076) (0.93000000,0.99998210) (0.93166667,1.00000000) (0.93333333,1.00000000) (0.93500000,1.00000000) (0.93666667,1.00000000) (0.93833333,1.00000000) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00002013) (0.39333333,0.00009472) (0.39500000,0.00022403) (0.39666667,0.00040772) (0.39833333,0.00064546) (0.40000000,0.00093691) (0.40166667,0.00128173) (0.40333333,0.00167959) (0.40500000,0.00213016) (0.40666667,0.00263308) (0.40833333,0.00318804) (0.41000000,0.00379469) (0.41166667,0.00445269) (0.41333333,0.00516172) (0.41500000,0.00592143) (0.41666667,0.00673149) (0.41833333,0.00759157) (0.42000000,0.00850132) (0.42166667,0.00946041) (0.42333333,0.01046850) (0.42500000,0.01152526) (0.42666667,0.01263035) (0.42833333,0.01378344) (0.43000000,0.01498419) (0.43166667,0.01623226) (0.43333333,0.01752732) (0.43500000,0.01886902) (0.43666667,0.02025705) (0.43833333,0.02169105) (0.44000000,0.02317069) (0.44166667,0.02469564) (0.44333333,0.02626556) (0.44500000,0.02788012) (0.44666667,0.02953897) (0.44833333,0.03124179) (0.45000000,0.03298822) (0.45166667,0.03477795) (0.45333333,0.03661064) (0.45500000,0.03848594) (0.45666667,0.04040352) (0.45833333,0.04236304) (0.46000000,0.04436418) (0.46166667,0.04640658) (0.46333333,0.04848992) (0.46500000,0.05061387) (0.46666667,0.05277807) (0.46833333,0.05498221) (0.47000000,0.05722594) (0.47166667,0.05950892) (0.47333333,0.06183082) (0.47500000,0.06419131) (0.47666667,0.06659004) (0.47833333,0.06902668) (0.48000000,0.07150090) (0.48166667,0.07401236) (0.48333333,0.07656072) (0.48500000,0.07914564) (0.48666667,0.08176680) (0.48833333,0.08442385) (0.49000000,0.08711646) (0.49166667,0.08984429) (0.49333333,0.09260700) (0.49500000,0.09540427) (0.49666667,0.09823575) (0.49833333,0.10110110) (0.50000000,0.10400000) (0.50166667,0.10693210) (0.50333333,0.10989707) (0.50500000,0.11289458) (0.50666667,0.11592428) (0.50833333,0.11898584) (0.51000000,0.12207892) (0.51166667,0.12520319) (0.51333333,0.12835832) (0.51500000,0.13154396) (0.51666667,0.13475978) (0.51833333,0.13800544) (0.52000000,0.14128061) (0.52166667,0.14458495) (0.52333333,0.14791813) (0.52500000,0.15127981) (0.52666667,0.15466964) (0.52833333,0.15808731) (0.53000000,0.16153246) (0.53166667,0.16500477) (0.53333333,0.16850390) (0.53500000,0.17202951) (0.53666667,0.17558127) (0.53833333,0.17915883) (0.54000000,0.18276187) (0.54166667,0.18639004) (0.54333333,0.19004302) (0.54500000,0.19372046) (0.54666667,0.19742204) (0.54833333,0.20114740) (0.55000000,0.20489622) (0.55166667,0.20866816) (0.55333333,0.21246289) (0.55500000,0.21628006) (0.55666667,0.22011934) (0.55833333,0.22398041) (0.56000000,0.22786291) (0.56166667,0.23176651) (0.56333333,0.23569088) (0.56500000,0.23963569) (0.56666667,0.24360059) (0.56833333,0.24758524) (0.57000000,0.25158932) (0.57166667,0.25561249) (0.57333333,0.25965441) (0.57500000,0.26371474) (0.57666667,0.26779315) (0.57833333,0.27188930) (0.58000000,0.27600286) (0.58166667,0.28013349) (0.58333333,0.28428085) (0.58500000,0.28844461) (0.58666667,0.29262443) (0.58833333,0.29681998) (0.59000000,0.30103091) (0.59166667,0.30525690) (0.59333333,0.30949760) (0.59500000,0.31375269) (0.59666667,0.31802182) (0.59833333,0.32230466) (0.60000000,0.32660087) (0.60166667,0.33091011) (0.60333333,0.33523206) (0.60500000,0.33956637) (0.60666667,0.34391271) (0.60833333,0.34827073) (0.61000000,0.35264012) (0.61166667,0.35702052) (0.61333333,0.36141161) (0.61500000,0.36581304) (0.61666667,0.37022448) (0.61833333,0.37464560) (0.62000000,0.37907606) (0.62166667,0.38351552) (0.62333333,0.38796364) (0.62500000,0.39242010) (0.62666667,0.39688454) (0.62833333,0.40135665) (0.63000000,0.40583608) (0.63166667,0.41032249) (0.63333333,0.41481555) (0.63500000,0.41931493) (0.63666667,0.42382028) (0.63833333,0.42833127) (0.64000000,0.43284757) (0.64166667,0.43736884) (0.64333333,0.44189473) (0.64500000,0.44642493) (0.64666667,0.45095908) (0.64833333,0.45549686) (0.65000000,0.46003793) (0.65166667,0.46458194) (0.65333333,0.46912858) (0.65500000,0.47367749) (0.65666667,0.47822834) (0.65833333,0.48278080) (0.66000000,0.48733454) (0.66166667,0.49188921) (0.66333333,0.49644447) (0.66500000,0.50100000) (0.66666667,0.50555545) (0.66833333,0.51011050) (0.67000000,0.51466480) (0.67166667,0.51921801) (0.67333333,0.52376981) (0.67500000,0.52831985) (0.67666667,0.53286781) (0.67833333,0.53741333) (0.68000000,0.54195610) (0.68166667,0.54649576) (0.68333333,0.55103199) (0.68500000,0.55556445) (0.68666667,0.56009279) (0.68833333,0.56461670) (0.69000000,0.56913583) (0.69166667,0.57364984) (0.69333333,0.57815839) (0.69500000,0.58266116) (0.69666667,0.58715781) (0.69833333,0.59164799) (0.70000000,0.59613138) (0.70166667,0.60060763) (0.70333333,0.60507642) (0.70500000,0.60953740) (0.70666667,0.61399024) (0.70833333,0.61843460) (0.71000000,0.62287015) (0.71166667,0.62729655) (0.71333333,0.63171346) (0.71500000,0.63612055) (0.71666667,0.64051748) (0.71833333,0.64490392) (0.72000000,0.64927952) (0.72166667,0.65364396) (0.72333333,0.65799690) (0.72500000,0.66233800) (0.72666667,0.66666692) (0.72833333,0.67098333) (0.73000000,0.67528690) (0.73166667,0.67957728) (0.73333333,0.68385414) (0.73500000,0.68811715) (0.73666667,0.69236596) (0.73833333,0.69660024) (0.74000000,0.70081966) (0.74166667,0.70502388) (0.74333333,0.70921257) (0.74500000,0.71338538) (0.74666667,0.71754198) (0.74833333,0.72168204) (0.75000000,0.72580521) (0.75166667,0.72991117) (0.75333333,0.73399958) (0.75500000,0.73807009) (0.75666667,0.74212238) (0.75833333,0.74615611) (0.76000000,0.75017094) (0.76166667,0.75416653) (0.76333333,0.75814255) (0.76500000,0.76209867) (0.76666667,0.76603455) (0.76833333,0.76994984) (0.77000000,0.77384422) (0.77166667,0.77771735) (0.77333333,0.78156890) (0.77500000,0.78539852) (0.77666667,0.78920588) (0.77833333,0.79299064) (0.78000000,0.79675247) (0.78166667,0.80049103) (0.78333333,0.80420599) (0.78500000,0.80789701) (0.78666667,0.81156376) (0.78833333,0.81520589) (0.79000000,0.81882307) (0.79166667,0.82241496) (0.79333333,0.82598124) (0.79500000,0.82952156) (0.79666667,0.83303558) (0.79833333,0.83652298) (0.80000000,0.83998341) (0.80166667,0.84341654) (0.80333333,0.84682202) (0.80500000,0.85019954) (0.80666667,0.85354875) (0.80833333,0.85686930) (0.81000000,0.86016088) (0.81166667,0.86342314) (0.81333333,0.86665574) (0.81500000,0.86985835) (0.81666667,0.87303064) (0.81833333,0.87617226) (0.82000000,0.87928288) (0.82166667,0.88236216) (0.82333333,0.88540978) (0.82500000,0.88842539) (0.82666667,0.89140865) (0.82833333,0.89435923) (0.83000000,0.89727680) (0.83166667,0.90016101) (0.83333333,0.90301153) (0.83500000,0.90582803) (0.83666667,0.90861017) (0.83833333,0.91135761) (0.84000000,0.91407002) (0.84166667,0.91674706) (0.84333333,0.91938839) (0.84500000,0.92199368) (0.84666667,0.92456260) (0.84833333,0.92709480) (0.85000000,0.92958995) (0.85166667,0.93204771) (0.85333333,0.93446775) (0.85500000,0.93684973) (0.85666667,0.93919332) (0.85833333,0.94149818) (0.86000000,0.94376397) (0.86166667,0.94599035) (0.86333333,0.94817700) (0.86500000,0.95032357) (0.86666667,0.95242973) (0.86833333,0.95449514) (0.87000000,0.95651947) (0.87166667,0.95850238) (0.87333333,0.96044353) (0.87500000,0.96234259) (0.87666667,0.96419922) (0.87833333,0.96601309) (0.88000000,0.96778386) (0.88166667,0.96951118) (0.88333333,0.97119474) (0.88500000,0.97283419) (0.88666667,0.97442919) (0.88833333,0.97597940) (0.89000000,0.97748451) (0.89166667,0.97894415) (0.89333333,0.98035801) (0.89500000,0.98172574) (0.89666667,0.98304701) (0.89833333,0.98432148) (0.90000000,0.98554882) (0.90166667,0.98672868) (0.90333333,0.98786074) (0.90500000,0.98894466) (0.90666667,0.98998009) (0.90833333,0.99096671) (0.91000000,0.99190418) (0.91166667,0.99279216) (0.91333333,0.99363032) (0.91500000,0.99441832) (0.91666667,0.99515582) (0.91833333,0.99584249) (0.92000000,0.99647799) (0.92166667,0.99706199) (0.92333333,0.99759414) (0.92500000,0.99807412) (0.92666667,0.99850159) (0.92833333,0.99887620) (0.93000000,0.99919763) (0.93166667,0.99946554) (0.93333333,0.99967960) (0.93500000,0.99983946) (0.93666667,0.99994478) (0.93833333,0.99999525) (0.94000000,1.00000000) (0.94166667,1.00000000) (0.94333333,1.00000000) (0.94500000,1.00000000) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00001529) (0.45333333,0.00009472) (0.45500000,0.00024154) (0.45666667,0.00045529) (0.45833333,0.00073551) (0.46000000,0.00108174) (0.46166667,0.00149353) (0.46333333,0.00197040) (0.46500000,0.00251191) (0.46666667,0.00311759) (0.46833333,0.00378698) (0.47000000,0.00451963) (0.47166667,0.00531507) (0.47333333,0.00617285) (0.47500000,0.00709250) (0.47666667,0.00807357) (0.47833333,0.00911560) (0.48000000,0.01021812) (0.48166667,0.01138068) (0.48333333,0.01260283) (0.48500000,0.01388409) (0.48666667,0.01522401) (0.48833333,0.01662213) (0.49000000,0.01807799) (0.49166667,0.01959114) (0.49333333,0.02116110) (0.49500000,0.02278743) (0.49666667,0.02446966) (0.49833333,0.02620734) (0.50000000,0.02800000) (0.50166667,0.02984719) (0.50333333,0.03174844) (0.50500000,0.03370330) (0.50666667,0.03571130) (0.50833333,0.03777199) (0.51000000,0.03988491) (0.51166667,0.04204960) (0.51333333,0.04426560) (0.51500000,0.04653245) (0.51666667,0.04884968) (0.51833333,0.05121685) (0.52000000,0.05363349) (0.52166667,0.05609915) (0.52333333,0.05861335) (0.52500000,0.06117565) (0.52666667,0.06378558) (0.52833333,0.06644269) (0.53000000,0.06914651) (0.53166667,0.07189658) (0.53333333,0.07469245) (0.53500000,0.07753366) (0.53666667,0.08041975) (0.53833333,0.08335025) (0.54000000,0.08632472) (0.54166667,0.08934268) (0.54333333,0.09240368) (0.54500000,0.09550726) (0.54666667,0.09865296) (0.54833333,0.10184032) (0.55000000,0.10506889) (0.55166667,0.10833819) (0.55333333,0.11164778) (0.55500000,0.11499720) (0.55666667,0.11838597) (0.55833333,0.12181365) (0.56000000,0.12527978) (0.56166667,0.12878389) (0.56333333,0.13232553) (0.56500000,0.13590424) (0.56666667,0.13951955) (0.56833333,0.14317102) (0.57000000,0.14685817) (0.57166667,0.15058055) (0.57333333,0.15433770) (0.57500000,0.15812916) (0.57666667,0.16195447) (0.57833333,0.16581317) (0.58000000,0.16970481) (0.58166667,0.17362891) (0.58333333,0.17758504) (0.58500000,0.18157271) (0.58666667,0.18559148) (0.58833333,0.18964088) (0.59000000,0.19372046) (0.59166667,0.19782976) (0.59333333,0.20196831) (0.59500000,0.20613566) (0.59666667,0.21033135) (0.59833333,0.21455492) (0.60000000,0.21880590) (0.60166667,0.22308385) (0.60333333,0.22738829) (0.60500000,0.23171878) (0.60666667,0.23607485) (0.60833333,0.24045604) (0.61000000,0.24486189) (0.61166667,0.24929195) (0.61333333,0.25374574) (0.61500000,0.25822283) (0.61666667,0.26272274) (0.61833333,0.26724501) (0.62000000,0.27178919) (0.62166667,0.27635481) (0.62333333,0.28094143) (0.62500000,0.28554857) (0.62666667,0.29017578) (0.62833333,0.29482259) (0.63000000,0.29948856) (0.63166667,0.30417322) (0.63333333,0.30887611) (0.63500000,0.31359677) (0.63666667,0.31833474) (0.63833333,0.32308956) (0.64000000,0.32786078) (0.64166667,0.33264792) (0.64333333,0.33745055) (0.64500000,0.34226819) (0.64666667,0.34710038) (0.64833333,0.35194667) (0.65000000,0.35680659) (0.65166667,0.36167969) (0.65333333,0.36656551) (0.65500000,0.37146359) (0.65666667,0.37637347) (0.65833333,0.38129468) (0.66000000,0.38622678) (0.66166667,0.39116929) (0.66333333,0.39612177) (0.66500000,0.40108375) (0.66666667,0.40605477) (0.66833333,0.41103437) (0.67000000,0.41602210) (0.67166667,0.42101749) (0.67333333,0.42602008) (0.67500000,0.43102942) (0.67666667,0.43604504) (0.67833333,0.44106649) (0.68000000,0.44609331) (0.68166667,0.45112504) (0.68333333,0.45616121) (0.68500000,0.46120137) (0.68666667,0.46624506) (0.68833333,0.47129182) (0.69000000,0.47634119) (0.69166667,0.48139271) (0.69333333,0.48644592) (0.69500000,0.49150036) (0.69666667,0.49655558) (0.69833333,0.50161111) (0.70000000,0.50666649) (0.70166667,0.51172127) (0.70333333,0.51677498) (0.70500000,0.52182717) (0.70666667,0.52687737) (0.70833333,0.53192513) (0.71000000,0.53696998) (0.71166667,0.54201148) (0.71333333,0.54704915) (0.71500000,0.55208254) (0.71666667,0.55711119) (0.71833333,0.56213464) (0.72000000,0.56715243) (0.72166667,0.57216410) (0.72333333,0.57716919) (0.72500000,0.58216725) (0.72666667,0.58715781) (0.72833333,0.59214041) (0.73000000,0.59711460) (0.73166667,0.60207991) (0.73333333,0.60703588) (0.73500000,0.61198206) (0.73666667,0.61691799) (0.73833333,0.62184320) (0.74000000,0.62675724) (0.74166667,0.63165965) (0.74333333,0.63654997) (0.74500000,0.64142774) (0.74666667,0.64629249) (0.74833333,0.65114378) (0.75000000,0.65598114) (0.75166667,0.66080411) (0.75333333,0.66561223) (0.75500000,0.67040504) (0.75666667,0.67518209) (0.75833333,0.67994291) (0.76000000,0.68468705) (0.76166667,0.68941404) (0.76333333,0.69412342) (0.76500000,0.69881474) (0.76666667,0.70348754) (0.76833333,0.70814136) (0.77000000,0.71277573) (0.77166667,0.71739020) (0.77333333,0.72198431) (0.77500000,0.72655760) (0.77666667,0.73110961) (0.77833333,0.73563988) (0.78000000,0.74014795) (0.78166667,0.74463336) (0.78333333,0.74909566) (0.78500000,0.75353438) (0.78666667,0.75794906) (0.78833333,0.76233925) (0.79000000,0.76670448) (0.79166667,0.77104429) (0.79333333,0.77535824) (0.79500000,0.77964584) (0.79666667,0.78390666) (0.79833333,0.78814022) (0.80000000,0.79234607) (0.80166667,0.79652375) (0.80333333,0.80067280) (0.80500000,0.80479276) (0.80666667,0.80888317) (0.80833333,0.81294357) (0.81000000,0.81697350) (0.81166667,0.82097251) (0.81333333,0.82494012) (0.81500000,0.82887589) (0.81666667,0.83277936) (0.81833333,0.83665006) (0.82000000,0.84048753) (0.82166667,0.84429132) (0.82333333,0.84806096) (0.82500000,0.85179601) (0.82666667,0.85549599) (0.82833333,0.85916044) (0.83000000,0.86278892) (0.83166667,0.86638095) (0.83333333,0.86993609) (0.83500000,0.87345386) (0.83666667,0.87693382) (0.83833333,0.88037549) (0.84000000,0.88377843) (0.84166667,0.88714217) (0.84333333,0.89046626) (0.84500000,0.89375023) (0.84666667,0.89699362) (0.84833333,0.90019597) (0.85000000,0.90335684) (0.85166667,0.90647575) (0.85333333,0.90955224) (0.85500000,0.91258586) (0.85666667,0.91557615) (0.85833333,0.91852265) (0.86000000,0.92142490) (0.86166667,0.92428243) (0.86333333,0.92709480) (0.86500000,0.92986153) (0.86666667,0.93258218) (0.86833333,0.93525628) (0.87000000,0.93788337) (0.87166667,0.94046300) (0.87333333,0.94299470) (0.87500000,0.94547801) (0.87666667,0.94791248) (0.87833333,0.95029764) (0.88000000,0.95263304) (0.88166667,0.95491821) (0.88333333,0.95715270) (0.88500000,0.95933605) (0.88666667,0.96146780) (0.88833333,0.96354748) (0.89000000,0.96557464) (0.89166667,0.96754883) (0.89333333,0.96946957) (0.89500000,0.97133642) (0.89666667,0.97314891) (0.89833333,0.97490657) (0.90000000,0.97660897) (0.90166667,0.97825562) (0.90333333,0.97984608) (0.90500000,0.98137988) (0.90666667,0.98285657) (0.90833333,0.98427568) (0.91000000,0.98563676) (0.91166667,0.98693935) (0.91333333,0.98818298) (0.91500000,0.98936720) (0.91666667,0.99049155) (0.91833333,0.99155557) (0.92000000,0.99255880) (0.92166667,0.99350078) (0.92333333,0.99438105) (0.92500000,0.99519915) (0.92666667,0.99595462) (0.92833333,0.99664701) (0.93000000,0.99727584) (0.93166667,0.99784067) (0.93333333,0.99834104) (0.93500000,0.99877648) (0.93666667,0.99914654) (0.93833333,0.99945075) (0.94000000,0.99968865) (0.94166667,0.99985980) (0.94333333,0.99996372) (0.94500000,0.99999996) (0.94666667,1.00000000) (0.94833333,1.00000000) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\draw[rightarm,dash pattern=on 9bp off 10bp,opacity=0.58] plot coordinates {(0.00000000,0.00000000) (0.00166667,0.00000000) (0.00333333,0.00000000) (0.00500000,0.00000000) (0.00666667,0.00000000) (0.00833333,0.00000000) (0.01000000,0.00000000) (0.01166667,0.00000000) (0.01333333,0.00000000) (0.01500000,0.00000000) (0.01666667,0.00000000) (0.01833333,0.00000000) (0.02000000,0.00000000) (0.02166667,0.00000000) (0.02333333,0.00000000) (0.02500000,0.00000000) (0.02666667,0.00000000) (0.02833333,0.00000000) (0.03000000,0.00000000) (0.03166667,0.00000000) (0.03333333,0.00000000) (0.03500000,0.00000000) (0.03666667,0.00000000) (0.03833333,0.00000000) (0.04000000,0.00000000) (0.04166667,0.00000000) (0.04333333,0.00000000) (0.04500000,0.00000000) (0.04666667,0.00000000) (0.04833333,0.00000000) (0.05000000,0.00000000) (0.05166667,0.00000000) (0.05333333,0.00000000) (0.05500000,0.00000000) (0.05666667,0.00000000) (0.05833333,0.00000000) (0.06000000,0.00000000) (0.06166667,0.00000000) (0.06333333,0.00000000) (0.06500000,0.00000000) (0.06666667,0.00000000) (0.06833333,0.00000000) (0.07000000,0.00000000) (0.07166667,0.00000000) (0.07333333,0.00000000) (0.07500000,0.00000000) (0.07666667,0.00000000) (0.07833333,0.00000000) (0.08000000,0.00000000) (0.08166667,0.00000000) (0.08333333,0.00000000) (0.08500000,0.00000000) (0.08666667,0.00000000) (0.08833333,0.00000000) (0.09000000,0.00000000) (0.09166667,0.00000000) (0.09333333,0.00000000) (0.09500000,0.00000000) (0.09666667,0.00000000) (0.09833333,0.00000000) (0.10000000,0.00000000) (0.10166667,0.00000000) (0.10333333,0.00000000) (0.10500000,0.00000000) (0.10666667,0.00000000) (0.10833333,0.00000000) (0.11000000,0.00000000) (0.11166667,0.00000000) (0.11333333,0.00000000) (0.11500000,0.00000000) (0.11666667,0.00000000) (0.11833333,0.00000000) (0.12000000,0.00000000) (0.12166667,0.00000000) (0.12333333,0.00000000) (0.12500000,0.00000000) (0.12666667,0.00000000) (0.12833333,0.00000000) (0.13000000,0.00000000) (0.13166667,0.00000000) (0.13333333,0.00000000) (0.13500000,0.00000000) (0.13666667,0.00000000) (0.13833333,0.00000000) (0.14000000,0.00000000) (0.14166667,0.00000000) (0.14333333,0.00000000) (0.14500000,0.00000000) (0.14666667,0.00000000) (0.14833333,0.00000000) (0.15000000,0.00000000) (0.15166667,0.00000000) (0.15333333,0.00000000) (0.15500000,0.00000000) (0.15666667,0.00000000) (0.15833333,0.00000000) (0.16000000,0.00000000) (0.16166667,0.00000000) (0.16333333,0.00000000) (0.16500000,0.00000000) (0.16666667,0.00000000) (0.16833333,0.00000000) (0.17000000,0.00000000) (0.17166667,0.00000000) (0.17333333,0.00000000) (0.17500000,0.00000000) (0.17666667,0.00000000) (0.17833333,0.00000000) (0.18000000,0.00000000) (0.18166667,0.00000000) (0.18333333,0.00000000) (0.18500000,0.00000000) (0.18666667,0.00000000) (0.18833333,0.00000000) (0.19000000,0.00000000) (0.19166667,0.00000000) (0.19333333,0.00000000) (0.19500000,0.00000000) (0.19666667,0.00000000) (0.19833333,0.00000000) (0.20000000,0.00000000) (0.20166667,0.00000000) (0.20333333,0.00000000) (0.20500000,0.00000000) (0.20666667,0.00000000) (0.20833333,0.00000000) (0.21000000,0.00000000) (0.21166667,0.00000000) (0.21333333,0.00000000) (0.21500000,0.00000000) (0.21666667,0.00000000) (0.21833333,0.00000000) (0.22000000,0.00000000) (0.22166667,0.00000000) (0.22333333,0.00000000) (0.22500000,0.00000000) (0.22666667,0.00000000) (0.22833333,0.00000000) (0.23000000,0.00000000) (0.23166667,0.00000000) (0.23333333,0.00000000) (0.23500000,0.00000000) (0.23666667,0.00000000) (0.23833333,0.00000000) (0.24000000,0.00000000) (0.24166667,0.00000000) (0.24333333,0.00000000) (0.24500000,0.00000000) (0.24666667,0.00000000) (0.24833333,0.00000000) (0.25000000,0.00000000) (0.25166667,0.00000000) (0.25333333,0.00000000) (0.25500000,0.00000000) (0.25666667,0.00000000) (0.25833333,0.00000000) (0.26000000,0.00000000) (0.26166667,0.00000000) (0.26333333,0.00000000) (0.26500000,0.00000000) (0.26666667,0.00000000) (0.26833333,0.00000000) (0.27000000,0.00000000) (0.27166667,0.00000000) (0.27333333,0.00000000) (0.27500000,0.00000000) (0.27666667,0.00000000) (0.27833333,0.00000000) (0.28000000,0.00000000) (0.28166667,0.00000000) (0.28333333,0.00000000) (0.28500000,0.00000000) (0.28666667,0.00000000) (0.28833333,0.00000000) (0.29000000,0.00000000) (0.29166667,0.00000000) (0.29333333,0.00000000) (0.29500000,0.00000000) (0.29666667,0.00000000) (0.29833333,0.00000000) (0.30000000,0.00000000) (0.30166667,0.00000000) (0.30333333,0.00000000) (0.30500000,0.00000000) (0.30666667,0.00000000) (0.30833333,0.00000000) (0.31000000,0.00000000) (0.31166667,0.00000000) (0.31333333,0.00000000) (0.31500000,0.00000000) (0.31666667,0.00000000) (0.31833333,0.00000000) (0.32000000,0.00000000) (0.32166667,0.00000000) (0.32333333,0.00000000) (0.32500000,0.00000000) (0.32666667,0.00000000) (0.32833333,0.00000000) (0.33000000,0.00000000) (0.33166667,0.00000000) (0.33333333,0.00000000) (0.33500000,0.00000000) (0.33666667,0.00000000) (0.33833333,0.00000000) (0.34000000,0.00000000) (0.34166667,0.00000000) (0.34333333,0.00000000) (0.34500000,0.00000000) (0.34666667,0.00000000) (0.34833333,0.00000000) (0.35000000,0.00000000) (0.35166667,0.00000000) (0.35333333,0.00000000) (0.35500000,0.00000000) (0.35666667,0.00000000) (0.35833333,0.00000000) (0.36000000,0.00000000) (0.36166667,0.00000000) (0.36333333,0.00000000) (0.36500000,0.00000000) (0.36666667,0.00000000) (0.36833333,0.00000000) (0.37000000,0.00000000) (0.37166667,0.00000000) (0.37333333,0.00000000) (0.37500000,0.00000000) (0.37666667,0.00000000) (0.37833333,0.00000000) (0.38000000,0.00000000) (0.38166667,0.00000000) (0.38333333,0.00000000) (0.38500000,0.00000000) (0.38666667,0.00000000) (0.38833333,0.00000000) (0.39000000,0.00000000) (0.39166667,0.00000000) (0.39333333,0.00000000) (0.39500000,0.00000000) (0.39666667,0.00000000) (0.39833333,0.00000000) (0.40000000,0.00000000) (0.40166667,0.00000000) (0.40333333,0.00000000) (0.40500000,0.00000000) (0.40666667,0.00000000) (0.40833333,0.00000000) (0.41000000,0.00000000) (0.41166667,0.00000000) (0.41333333,0.00000000) (0.41500000,0.00000000) (0.41666667,0.00000000) (0.41833333,0.00000000) (0.42000000,0.00000000) (0.42166667,0.00000000) (0.42333333,0.00000000) (0.42500000,0.00000000) (0.42666667,0.00000000) (0.42833333,0.00000000) (0.43000000,0.00000000) (0.43166667,0.00000000) (0.43333333,0.00000000) (0.43500000,0.00000000) (0.43666667,0.00000000) (0.43833333,0.00000000) (0.44000000,0.00000000) (0.44166667,0.00000000) (0.44333333,0.00000000) (0.44500000,0.00000000) (0.44666667,0.00000000) (0.44833333,0.00000000) (0.45000000,0.00000000) (0.45166667,0.00000000) (0.45333333,0.00000000) (0.45500000,0.00000000) (0.45666667,0.00000000) (0.45833333,0.00000000) (0.46000000,0.00000000) (0.46166667,0.00000000) (0.46333333,0.00000000) (0.46500000,0.00000000) (0.46666667,0.00000000) (0.46833333,0.00000000) (0.47000000,0.00000000) (0.47166667,0.00000000) (0.47333333,0.00000000) (0.47500000,0.00000000) (0.47666667,0.00000000) (0.47833333,0.00000000) (0.48000000,0.00000000) (0.48166667,0.00000000) (0.48333333,0.00000000) (0.48500000,0.00000000) (0.48666667,0.00000000) (0.48833333,0.00000000) (0.49000000,0.00000000) (0.49166667,0.00000000) (0.49333333,0.00000000) (0.49500000,0.00000000) (0.49666667,0.00000000) (0.49833333,0.00000000) (0.50000000,0.00000000) (0.50166667,0.00004105) (0.50333333,0.00016380) (0.50500000,0.00036763) (0.50666667,0.00065193) (0.50833333,0.00101611) (0.51000000,0.00145953) (0.51166667,0.00198161) (0.51333333,0.00258172) (0.51500000,0.00325926) (0.51666667,0.00401362) (0.51833333,0.00484418) (0.52000000,0.00575034) (0.52166667,0.00673149) (0.52333333,0.00778702) (0.52500000,0.00891632) (0.52666667,0.01011878) (0.52833333,0.01139379) (0.53000000,0.01274074) (0.53166667,0.01415902) (0.53333333,0.01564802) (0.53500000,0.01720713) (0.53666667,0.01883575) (0.53833333,0.02053325) (0.54000000,0.02229904) (0.54166667,0.02413250) (0.54333333,0.02603302) (0.54500000,0.02800000) (0.54666667,0.03003282) (0.54833333,0.03213087) (0.55000000,0.03429355) (0.55166667,0.03652025) (0.55333333,0.03881034) (0.55500000,0.04116324) (0.55666667,0.04357832) (0.55833333,0.04605497) (0.56000000,0.04859259) (0.56166667,0.05119057) (0.56333333,0.05384830) (0.56500000,0.05656516) (0.56666667,0.05934055) (0.56833333,0.06217386) (0.57000000,0.06506447) (0.57166667,0.06801179) (0.57333333,0.07101519) (0.57500000,0.07407407) (0.57666667,0.07718783) (0.57833333,0.08035584) (0.58000000,0.08357750) (0.58166667,0.08685221) (0.58333333,0.09017934) (0.58500000,0.09355830) (0.58666667,0.09698847) (0.58833333,0.10046924) (0.59000000,0.10400000) (0.59166667,0.10758015) (0.59333333,0.11120906) (0.59500000,0.11488615) (0.59666667,0.11861078) (0.59833333,0.12238236) (0.60000000,0.12620027) (0.60166667,0.13006391) (0.60333333,0.13397267) (0.60500000,0.13792593) (0.60666667,0.14192308) (0.60833333,0.14596352) (0.61000000,0.15004664) (0.61166667,0.15417182) (0.61333333,0.15833846) (0.61500000,0.16254595) (0.61666667,0.16679368) (0.61833333,0.17108103) (0.62000000,0.17540741) (0.62166667,0.17977219) (0.62333333,0.18417477) (0.62500000,0.18861454) (0.62666667,0.19309089) (0.62833333,0.19760321) (0.63000000,0.20215089) (0.63166667,0.20673332) (0.63333333,0.21134990) (0.63500000,0.21600000) (0.63666667,0.22068303) (0.63833333,0.22539836) (0.64000000,0.23014540) (0.64166667,0.23492354) (0.64333333,0.23973215) (0.64500000,0.24457064) (0.64666667,0.24943840) (0.64833333,0.25433481) (0.65000000,0.25925926) (0.65166667,0.26421115) (0.65333333,0.26918986) (0.65500000,0.27419479) (0.65666667,0.27922532) (0.65833333,0.28428085) (0.66000000,0.28936077) (0.66166667,0.29446446) (0.66333333,0.29959132) (0.66500000,0.30474074) (0.66666667,0.30991211) (0.66833333,0.31510481) (0.67000000,0.32031824) (0.67166667,0.32555180) (0.67333333,0.33080486) (0.67500000,0.33607682) (0.67666667,0.34136707) (0.67833333,0.34667500) (0.68000000,0.35200000) (0.68166667,0.35734146) (0.68333333,0.36269878) (0.68500000,0.36807133) (0.68666667,0.37345852) (0.68833333,0.37885973) (0.69000000,0.38427435) (0.69166667,0.38970177) (0.69333333,0.39514139) (0.69500000,0.40059259) (0.69666667,0.40605477) (0.69833333,0.41152731) (0.70000000,0.41700960) (0.70166667,0.42250104) (0.70333333,0.42800102) (0.70500000,0.43350892) (0.70666667,0.43902413) (0.70833333,0.44454605) (0.71000000,0.45007407) (0.71166667,0.45560758) (0.71333333,0.46114596) (0.71500000,0.46668861) (0.71666667,0.47223492) (0.71833333,0.47778428) (0.72000000,0.48333608) (0.72166667,0.48888970) (0.72333333,0.49444455) (0.72500000,0.50000000) (0.72666667,0.50555545) (0.72833333,0.51111030) (0.73000000,0.51666392) (0.73166667,0.52221572) (0.73333333,0.52776508) (0.73500000,0.53331139) (0.73666667,0.53885404) (0.73833333,0.54439242) (0.74000000,0.54992593) (0.74166667,0.55545395) (0.74333333,0.56097587) (0.74500000,0.56649108) (0.74666667,0.57199898) (0.74833333,0.57749896) (0.75000000,0.58299040) (0.75166667,0.58847269) (0.75333333,0.59394523) (0.75500000,0.59940741) (0.75666667,0.60485861) (0.75833333,0.61029823) (0.76000000,0.61572565) (0.76166667,0.62114027) (0.76333333,0.62654148) (0.76500000,0.63192867) (0.76666667,0.63730122) (0.76833333,0.64265854) (0.77000000,0.64800000) (0.77166667,0.65332500) (0.77333333,0.65863293) (0.77500000,0.66392318) (0.77666667,0.66919514) (0.77833333,0.67444820) (0.78000000,0.67968176) (0.78166667,0.68489519) (0.78333333,0.69008789) (0.78500000,0.69525926) (0.78666667,0.70040868) (0.78833333,0.70553554) (0.79000000,0.71063923) (0.79166667,0.71571915) (0.79333333,0.72077468) (0.79500000,0.72580521) (0.79666667,0.73081014) (0.79833333,0.73578885) (0.80000000,0.74074074) (0.80166667,0.74566519) (0.80333333,0.75056160) (0.80500000,0.75542936) (0.80666667,0.76026785) (0.80833333,0.76507646) (0.81000000,0.76985460) (0.81166667,0.77460164) (0.81333333,0.77931697) (0.81500000,0.78400000) (0.81666667,0.78865010) (0.81833333,0.79326668) (0.82000000,0.79784911) (0.82166667,0.80239679) (0.82333333,0.80690911) (0.82500000,0.81138546) (0.82666667,0.81582523) (0.82833333,0.82022781) (0.83000000,0.82459259) (0.83166667,0.82891897) (0.83333333,0.83320632) (0.83500000,0.83745405) (0.83666667,0.84166154) (0.83833333,0.84582818) (0.84000000,0.84995336) (0.84166667,0.85403648) (0.84333333,0.85807692) (0.84500000,0.86207407) (0.84666667,0.86602733) (0.84833333,0.86993609) (0.85000000,0.87379973) (0.85166667,0.87761764) (0.85333333,0.88138922) (0.85500000,0.88511385) (0.85666667,0.88879094) (0.85833333,0.89241985) (0.86000000,0.89600000) (0.86166667,0.89953076) (0.86333333,0.90301153) (0.86500000,0.90644170) (0.86666667,0.90982066) (0.86833333,0.91314779) (0.87000000,0.91642250) (0.87166667,0.91964416) (0.87333333,0.92281217) (0.87500000,0.92592593) (0.87666667,0.92898481) (0.87833333,0.93198821) (0.88000000,0.93493553) (0.88166667,0.93782614) (0.88333333,0.94065945) (0.88500000,0.94343484) (0.88666667,0.94615170) (0.88833333,0.94880943) (0.89000000,0.95140741) (0.89166667,0.95394503) (0.89333333,0.95642168) (0.89500000,0.95883676) (0.89666667,0.96118966) (0.89833333,0.96347975) (0.90000000,0.96570645) (0.90166667,0.96786913) (0.90333333,0.96996718) (0.90500000,0.97200000) (0.90666667,0.97396698) (0.90833333,0.97586750) (0.91000000,0.97770096) (0.91166667,0.97946675) (0.91333333,0.98116425) (0.91500000,0.98279287) (0.91666667,0.98435198) (0.91833333,0.98584098) (0.92000000,0.98725926) (0.92166667,0.98860621) (0.92333333,0.98988122) (0.92500000,0.99108368) (0.92666667,0.99221298) (0.92833333,0.99326851) (0.93000000,0.99424966) (0.93166667,0.99515582) (0.93333333,0.99598638) (0.93500000,0.99674074) (0.93666667,0.99741828) (0.93833333,0.99801839) (0.94000000,0.99854047) (0.94166667,0.99898389) (0.94333333,0.99934807) (0.94500000,0.99963237) (0.94666667,0.99983620) (0.94833333,0.99995895) (0.95000000,1.00000000) (0.95166667,1.00000000) (0.95333333,1.00000000) (0.95500000,1.00000000) (0.95666667,1.00000000) (0.95833333,1.00000000) (0.96000000,1.00000000) (0.96166667,1.00000000) (0.96333333,1.00000000) (0.96500000,1.00000000) (0.96666667,1.00000000) (0.96833333,1.00000000) (0.97000000,1.00000000) (0.97166667,1.00000000) (0.97333333,1.00000000) (0.97500000,1.00000000) (0.97666667,1.00000000) (0.97833333,1.00000000) (0.98000000,1.00000000) (0.98166667,1.00000000) (0.98333333,1.00000000) (0.98500000,1.00000000) (0.98666667,1.00000000) (0.98833333,1.00000000) (0.99000000,1.00000000) (0.99166667,1.00000000) (0.99333333,1.00000000) (0.99500000,1.00000000) (0.99666667,1.00000000) (0.99833333,1.00000000) (1.00000000,1.00000000)};
\fi


==> figures/schedule_comparison/arm-progress.tex <==
% Original progress profiles with native LaTeX text and tick labels.
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (1600,305);
\definecolor{leftarm}{HTML}{248D87}
\definecolor{rightarm}{HTML}{CC8068}
\draw[leftarm,line width=4bp] (590,287) -- (632,287);
\node[anchor=west,inner sep=0,font=\fontsize{28}{34}\selectfont] at (647,287) {Left arm};
\draw[rightarm,line width=4bp,dash pattern=on 9bp off 10bp] (825,287) -- (867,287);
\node[anchor=west,inner sep=0,font=\fontsize{28}{34}\selectfont] at (882,287) {Right arm};
\foreach \i in {0,...,4} {
  \begin{scope}[shift={(88+306*\i,80)}]
    \draw[line width=1.5bp] (0,180) -- (0,0) -- (237,0);
    \foreach \v in {0,0.5,1} {
      \draw[line width=1.5bp] ({237*\v},0) -- ++(0,-6);
      \node[anchor=north,inner sep=0,font=\fontsize{28}{34}\selectfont] at ({237*\v},-10) {\v};
      \draw[line width=1.5bp] (0,{180*\v}) -- ++(-6,0);
      \ifnum\i=0
        \node[anchor=east,inner sep=0,font=\fontsize{28}{34}\selectfont] at (-12,{180*\v}) {\v};
      \fi
    }
    \node[inner sep=0,font=\fontsize{32}{38}\selectfont] at (118.5,-59) {Normalized time};
    \begin{scope}[x=237bp,y=180bp,every path/.style={line width=3.4bp,line cap=round,line join=round}]
      \input{figures/schedule_comparison/arm-progress-paths.tex}
    \end{scope}
  \end{scope}
}
\end{tikzpicture}%


==> figures/schedule_comparison/empirical.tex <==
% Crop the original vector artwork; typeset panel headings and onset labels in LaTeX.
% Source PDF: 1600 x 985 bp. Trim order: left bottom right top.
\begingroup
\setlength{\unitlength}{1bp}
\resizebox{\linewidth}{!}{%
\begin{picture}(1600,355)
\put(0,50){\includegraphics[trim=0 45bp 0 700bp,clip]{figures/schedule_comparison/paper_schedule_3x5_density.pdf}}
\put(206.5,320){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath $L\!\rightarrow\!R$}}
\put(206.5,15){\makebox(0,0){\fontsize{32}{38}\selectfont $\Delta_{\mathrm{start}}$ (s)}}
\put(512.5,320){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath Serial}}
\put(512.5,15){\makebox(0,0){\fontsize{32}{38}\selectfont $\Delta_{\mathrm{start}}$ (s)}}
\put(818.5,320){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath Concurrent}}
\put(818.5,15){\makebox(0,0){\fontsize{32}{38}\selectfont $\Delta_{\mathrm{start}}$ (s)}}
\put(1124.5,320){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath Mixed}}
\put(1124.5,15){\makebox(0,0){\fontsize{32}{38}\selectfont $\Delta_{\mathrm{start}}$ (s)}}
\put(1430.5,320){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath \method{}}}
\put(1430.5,15){\makebox(0,0){\fontsize{32}{38}\selectfont $\Delta_{\mathrm{start}}$ (s)}}
% Restore scale labels omitted by the original PDF export (values from onsets.json).
\put(18,180){\rotatebox{90}{\makebox(0,0){\fontsize{32}{38}\selectfont Density (s$^{-1}$)}}}
\put(382,90.0){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0}}
\put(382,173.33333333333331){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.25}}
\put(382,256.66666666666663){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.5}}
\put(688,90.0){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0}}
\put(688,173.33333333333331){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.5}}
\put(688,256.66666666666663){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 1}}
\put(994,90.0){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0}}
\put(994,173.33333333333331){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.2}}
\put(994,256.66666666666663){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.4}}
\put(1300,90.0){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0}}
\put(1300,173.33333333333331){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.025}}
\put(1300,256.66666666666663){\makebox(0,0)[r]{\fontsize{28}{34}\selectfont 0.05}}
\end{picture}%
}
\endgroup


==> figures/schedule_comparison/joint-progress-paths.tex <==
% Generated by build_joint_progress.py from the original points()/DELTAS.
\ifcase\i
\draw plot coordinates {(0.00000000,0.00000000) (0.00004105,0.00000000) (0.00016380,0.00000000) (0.00036763,0.00000000) (0.00065193,0.00000000) (0.00101611,0.00000000) (0.00145953,0.00000000) (0.00198161,0.00000000) (0.00258172,0.00000000) (0.00325926,0.00000000) (0.00401362,0.00000000) (0.00484418,0.00000000) (0.00575034,0.00000000) (0.00673149,0.00000000) (0.00778702,0.00000000) (0.00891632,0.00000000) (0.01011878,0.00000000) (0.01139379,0.00000000) (0.01274074,0.00000000) (0.01415902,0.00000000) (0.01564802,0.00000000) (0.01720713,0.00000000) (0.01883575,0.00000000) (0.02053325,0.00000000) (0.02229904,0.00000000) (0.02413250,0.00000000) (0.02603302,0.00000000) (0.02800000,0.00000000) (0.03003282,0.00000000) (0.03213087,0.00000000) (0.03429355,0.00000000) (0.03652025,0.00000000) (0.03881034,0.00000000) (0.04116324,0.00000000) (0.04357832,0.00000000) (0.04605497,0.00000000) (0.04859259,0.00000000) (0.05119057,0.00000000) (0.05384830,0.00000000) (0.05656516,0.00000000) (0.05934055,0.00000000) (0.06217386,0.00000000) (0.06506447,0.00000000) (0.06801179,0.00000000) (0.07101519,0.00000000) (0.07407407,0.00000000) (0.07718783,0.00000000) (0.08035584,0.00000000) (0.08357750,0.00000000) (0.08685221,0.00000000) (0.09017934,0.00000000) (0.09355830,0.00000000) (0.09698847,0.00000000) (0.10046924,0.00000000) (0.10400000,0.00000000) (0.10758015,0.00000000) (0.11120906,0.00000000) (0.11488615,0.00000000) (0.11861078,0.00000000) (0.12238236,0.00000000) (0.12620027,0.00000000) (0.13006391,0.00000000) (0.13397267,0.00000000) (0.13792593,0.00000000) (0.14192308,0.00000000) (0.14596352,0.00000000) (0.15004664,0.00000000) (0.15417182,0.00000000) (0.15833846,0.00000000) (0.16254595,0.00000000) (0.16679368,0.00000000) (0.17108103,0.00000000) (0.17540741,0.00000000) (0.17977219,0.00000000) (0.18417477,0.00000000) (0.18861454,0.00000000) (0.19309089,0.00000000) (0.19760321,0.00000000) (0.20215089,0.00000000) (0.20673332,0.00000000) (0.21134990,0.00000000) (0.21600000,0.00000000) (0.22068303,0.00000000) (0.22539836,0.00000000) (0.23014540,0.00000000) (0.23492354,0.00000000) (0.23973215,0.00000000) (0.24457064,0.00000000) (0.24943840,0.00000000) (0.25433481,0.00000000) (0.25925926,0.00000000) (0.26421115,0.00000000) (0.26918986,0.00000000) (0.27419479,0.00000000) (0.27922532,0.00000000) (0.28428085,0.00000000) (0.28936077,0.00000000) (0.29446446,0.00000000) (0.29959132,0.00000000) (0.30474074,0.00000000) (0.30991211,0.00000000) (0.31510481,0.00000000) (0.32031824,0.00000000) (0.32555180,0.00000000) (0.33080486,0.00000000) (0.33607682,0.00000000) (0.34136707,0.00000000) (0.34667500,0.00000000) (0.35200000,0.00000000) (0.35734146,0.00000000) (0.36269878,0.00000000) (0.36807133,0.00000000) (0.37345852,0.00000000) (0.37885973,0.00000000) (0.38427435,0.00000000) (0.38970177,0.00000000) (0.39514139,0.00000000) (0.40059259,0.00000000) (0.40605477,0.00000000) (0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000) (0.51111030,0.00000000) (0.51666392,0.00000000) (0.52221572,0.00000000) (0.52776508,0.00000000) (0.53331139,0.00000000) (0.53885404,0.00000000) (0.54439242,0.00000000) (0.54992593,0.00000000) (0.55545395,0.00000000) (0.56097587,0.00000000) (0.56649108,0.00000000) (0.57199898,0.00000000) (0.57749896,0.00000000) (0.58299040,0.00000000) (0.58847269,0.00000000) (0.59394523,0.00000000) (0.59940741,0.00000000) (0.60485861,0.00000000) (0.61029823,0.00000000) (0.61572565,0.00000000) (0.62114027,0.00000000) (0.62654148,0.00000000) (0.63192867,0.00000000) (0.63730122,0.00000000) (0.64265854,0.00000000) (0.64800000,0.00000000) (0.65332500,0.00000000) (0.65863293,0.00000000) (0.66392318,0.00000000) (0.66919514,0.00000000) (0.67444820,0.00000000) (0.67968176,0.00000000) (0.68489519,0.00000000) (0.69008789,0.00000000) (0.69525926,0.00000000) (0.70040868,0.00000000) (0.70553554,0.00000000) (0.71063923,0.00000000) (0.71571915,0.00000000) (0.72077468,0.00000000) (0.72580521,0.00000000) (0.73081014,0.00000000) (0.73578885,0.00000000) (0.74074074,0.00000000) (0.74566519,0.00000000) (0.75056160,0.00000000) (0.75542936,0.00000000) (0.76026785,0.00000000) (0.76507646,0.00000000) (0.76985460,0.00000000) (0.77460164,0.00000000) (0.77931697,0.00000000) (0.78400000,0.00000000) (0.78865010,0.00000000) (0.79326668,0.00000000) (0.79784911,0.00000000) (0.80239679,0.00000000) (0.80690911,0.00000000) (0.81138546,0.00000000) (0.81582523,0.00000000) (0.82022781,0.00000000) (0.82459259,0.00000000) (0.82891897,0.00000000) (0.83320632,0.00000000) (0.83745405,0.00000000) (0.84166154,0.00000000) (0.84582818,0.00000000) (0.84995336,0.00000000) (0.85403648,0.00000000) (0.85807692,0.00000000) (0.86207407,0.00000000) (0.86602733,0.00000000) (0.86993609,0.00000000) (0.87379973,0.00000000) (0.87761764,0.00000000) (0.88138922,0.00000000) (0.88511385,0.00000000) (0.88879094,0.00000000) (0.89241985,0.00000000) (0.89600000,0.00000000) (0.89953076,0.00000000) (0.90301153,0.00000000) (0.90644170,0.00000000) (0.90982066,0.00000000) (0.91314779,0.00000000) (0.91642250,0.00000000) (0.91964416,0.00000000) (0.92281217,0.00000000) (0.92592593,0.00000000) (0.92898481,0.00000000) (0.93198821,0.00000000) (0.93493553,0.00000000) (0.93782614,0.00000000) (0.94065945,0.00000000) (0.94343484,0.00000000) (0.94615170,0.00000000) (0.94880943,0.00000000) (0.95140741,0.00000000) (0.95394503,0.00000000) (0.95642168,0.00000000) (0.95883676,0.00000000) (0.96118966,0.00000000) (0.96347975,0.00000000) (0.96570645,0.00000000) (0.96786913,0.00000000) (0.96996718,0.00000000) (0.97200000,0.00000000) (0.97396698,0.00000000) (0.97586750,0.00000000) (0.97770096,0.00000000) (0.97946675,0.00000000) (0.98116425,0.00000000) (0.98279287,0.00000000) (0.98435198,0.00000000) (0.98584098,0.00000000) (0.98725926,0.00000000) (0.98860621,0.00000000) (0.98988122,0.00000000) (0.99108368,0.00000000) (0.99221298,0.00000000) (0.99326851,0.00000000) (0.99424966,0.00000000) (0.99515582,0.00000000) (0.99598638,0.00000000) (0.99674074,0.00000000) (0.99741828,0.00000000) (0.99801839,0.00000000) (0.99854047,0.00000000) (0.99898389,0.00000000) (0.99934807,0.00000000) (0.99963237,0.00000000) (0.99983620,0.00000000) (0.99995895,0.00000000) (1.00000000,0.00000000) (1.00000000,0.00004105) (1.00000000,0.00016380) (1.00000000,0.00036763) (1.00000000,0.00065193) (1.00000000,0.00101611) (1.00000000,0.00145953) (1.00000000,0.00198161) (1.00000000,0.00258172) (1.00000000,0.00325926) (1.00000000,0.00401362) (1.00000000,0.00484418) (1.00000000,0.00575034) (1.00000000,0.00673149) (1.00000000,0.00778702) (1.00000000,0.00891632) (1.00000000,0.01011878) (1.00000000,0.01139379) (1.00000000,0.01274074) (1.00000000,0.01415902) (1.00000000,0.01564802) (1.00000000,0.01720713) (1.00000000,0.01883575) (1.00000000,0.02053325) (1.00000000,0.02229904) (1.00000000,0.02413250) (1.00000000,0.02603302) (1.00000000,0.02800000) (1.00000000,0.03003282) (1.00000000,0.03213087) (1.00000000,0.03429355) (1.00000000,0.03652025) (1.00000000,0.03881034) (1.00000000,0.04116324) (1.00000000,0.04357832) (1.00000000,0.04605497) (1.00000000,0.04859259) (1.00000000,0.05119057) (1.00000000,0.05384830) (1.00000000,0.05656516) (1.00000000,0.05934055) (1.00000000,0.06217386) (1.00000000,0.06506447) (1.00000000,0.06801179) (1.00000000,0.07101519) (1.00000000,0.07407407) (1.00000000,0.07718783) (1.00000000,0.08035584) (1.00000000,0.08357750) (1.00000000,0.08685221) (1.00000000,0.09017934) (1.00000000,0.09355830) (1.00000000,0.09698847) (1.00000000,0.10046924) (1.00000000,0.10400000) (1.00000000,0.10758015) (1.00000000,0.11120906) (1.00000000,0.11488615) (1.00000000,0.11861078) (1.00000000,0.12238236) (1.00000000,0.12620027) (1.00000000,0.13006391) (1.00000000,0.13397267) (1.00000000,0.13792593) (1.00000000,0.14192308) (1.00000000,0.14596352) (1.00000000,0.15004664) (1.00000000,0.15417182) (1.00000000,0.15833846) (1.00000000,0.16254595) (1.00000000,0.16679368) (1.00000000,0.17108103) (1.00000000,0.17540741) (1.00000000,0.17977219) (1.00000000,0.18417477) (1.00000000,0.18861454) (1.00000000,0.19309089) (1.00000000,0.19760321) (1.00000000,0.20215089) (1.00000000,0.20673332) (1.00000000,0.21134990) (1.00000000,0.21600000) (1.00000000,0.22068303) (1.00000000,0.22539836) (1.00000000,0.23014540) (1.00000000,0.23492354) (1.00000000,0.23973215) (1.00000000,0.24457064) (1.00000000,0.24943840) (1.00000000,0.25433481) (1.00000000,0.25925926) (1.00000000,0.26421115) (1.00000000,0.26918986) (1.00000000,0.27419479) (1.00000000,0.27922532) (1.00000000,0.28428085) (1.00000000,0.28936077) (1.00000000,0.29446446) (1.00000000,0.29959132) (1.00000000,0.30474074) (1.00000000,0.30991211) (1.00000000,0.31510481) (1.00000000,0.32031824) (1.00000000,0.32555180) (1.00000000,0.33080486) (1.00000000,0.33607682) (1.00000000,0.34136707) (1.00000000,0.34667500) (1.00000000,0.35200000) (1.00000000,0.35734146) (1.00000000,0.36269878) (1.00000000,0.36807133) (1.00000000,0.37345852) (1.00000000,0.37885973) (1.00000000,0.38427435) (1.00000000,0.38970177) (1.00000000,0.39514139) (1.00000000,0.40059259) (1.00000000,0.40605477) (1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545) (1.00000000,0.51111030) (1.00000000,0.51666392) (1.00000000,0.52221572) (1.00000000,0.52776508) (1.00000000,0.53331139) (1.00000000,0.53885404) (1.00000000,0.54439242) (1.00000000,0.54992593) (1.00000000,0.55545395) (1.00000000,0.56097587) (1.00000000,0.56649108) (1.00000000,0.57199898) (1.00000000,0.57749896) (1.00000000,0.58299040) (1.00000000,0.58847269) (1.00000000,0.59394523) (1.00000000,0.59940741) (1.00000000,0.60485861) (1.00000000,0.61029823) (1.00000000,0.61572565) (1.00000000,0.62114027) (1.00000000,0.62654148) (1.00000000,0.63192867) (1.00000000,0.63730122) (1.00000000,0.64265854) (1.00000000,0.64800000) (1.00000000,0.65332500) (1.00000000,0.65863293) (1.00000000,0.66392318) (1.00000000,0.66919514) (1.00000000,0.67444820) (1.00000000,0.67968176) (1.00000000,0.68489519) (1.00000000,0.69008789) (1.00000000,0.69525926) (1.00000000,0.70040868) (1.00000000,0.70553554) (1.00000000,0.71063923) (1.00000000,0.71571915) (1.00000000,0.72077468) (1.00000000,0.72580521) (1.00000000,0.73081014) (1.00000000,0.73578885) (1.00000000,0.74074074) (1.00000000,0.74566519) (1.00000000,0.75056160) (1.00000000,0.75542936) (1.00000000,0.76026785) (1.00000000,0.76507646) (1.00000000,0.76985460) (1.00000000,0.77460164) (1.00000000,0.77931697) (1.00000000,0.78400000) (1.00000000,0.78865010) (1.00000000,0.79326668) (1.00000000,0.79784911) (1.00000000,0.80239679) (1.00000000,0.80690911) (1.00000000,0.81138546) (1.00000000,0.81582523) (1.00000000,0.82022781) (1.00000000,0.82459259) (1.00000000,0.82891897) (1.00000000,0.83320632) (1.00000000,0.83745405) (1.00000000,0.84166154) (1.00000000,0.84582818) (1.00000000,0.84995336) (1.00000000,0.85403648) (1.00000000,0.85807692) (1.00000000,0.86207407) (1.00000000,0.86602733) (1.00000000,0.86993609) (1.00000000,0.87379973) (1.00000000,0.87761764) (1.00000000,0.88138922) (1.00000000,0.88511385) (1.00000000,0.88879094) (1.00000000,0.89241985) (1.00000000,0.89600000) (1.00000000,0.89953076) (1.00000000,0.90301153) (1.00000000,0.90644170) (1.00000000,0.90982066) (1.00000000,0.91314779) (1.00000000,0.91642250) (1.00000000,0.91964416) (1.00000000,0.92281217) (1.00000000,0.92592593) (1.00000000,0.92898481) (1.00000000,0.93198821) (1.00000000,0.93493553) (1.00000000,0.93782614) (1.00000000,0.94065945) (1.00000000,0.94343484) (1.00000000,0.94615170) (1.00000000,0.94880943) (1.00000000,0.95140741) (1.00000000,0.95394503) (1.00000000,0.95642168) (1.00000000,0.95883676) (1.00000000,0.96118966) (1.00000000,0.96347975) (1.00000000,0.96570645) (1.00000000,0.96786913) (1.00000000,0.96996718) (1.00000000,0.97200000) (1.00000000,0.97396698) (1.00000000,0.97586750) (1.00000000,0.97770096) (1.00000000,0.97946675) (1.00000000,0.98116425) (1.00000000,0.98279287) (1.00000000,0.98435198) (1.00000000,0.98584098) (1.00000000,0.98725926) (1.00000000,0.98860621) (1.00000000,0.98988122) (1.00000000,0.99108368) (1.00000000,0.99221298) (1.00000000,0.99326851) (1.00000000,0.99424966) (1.00000000,0.99515582) (1.00000000,0.99598638) (1.00000000,0.99674074) (1.00000000,0.99741828) (1.00000000,0.99801839) (1.00000000,0.99854047) (1.00000000,0.99898389) (1.00000000,0.99934807) (1.00000000,0.99963237) (1.00000000,0.99983620) (1.00000000,0.99995895) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545)};
\or
\draw plot coordinates {(0.00000000,0.00000000) (0.00004105,0.00000000) (0.00016380,0.00000000) (0.00036763,0.00000000) (0.00065193,0.00000000) (0.00101611,0.00000000) (0.00145953,0.00000000) (0.00198161,0.00000000) (0.00258172,0.00000000) (0.00325926,0.00000000) (0.00401362,0.00000000) (0.00484418,0.00000000) (0.00575034,0.00000000) (0.00673149,0.00000000) (0.00778702,0.00000000) (0.00891632,0.00000000) (0.01011878,0.00000000) (0.01139379,0.00000000) (0.01274074,0.00000000) (0.01415902,0.00000000) (0.01564802,0.00000000) (0.01720713,0.00000000) (0.01883575,0.00000000) (0.02053325,0.00000000) (0.02229904,0.00000000) (0.02413250,0.00000000) (0.02603302,0.00000000) (0.02800000,0.00000000) (0.03003282,0.00000000) (0.03213087,0.00000000) (0.03429355,0.00000000) (0.03652025,0.00000000) (0.03881034,0.00000000) (0.04116324,0.00000000) (0.04357832,0.00000000) (0.04605497,0.00000000) (0.04859259,0.00000000) (0.05119057,0.00000000) (0.05384830,0.00000000) (0.05656516,0.00000000) (0.05934055,0.00000000) (0.06217386,0.00000000) (0.06506447,0.00000000) (0.06801179,0.00000000) (0.07101519,0.00000000) (0.07407407,0.00000000) (0.07718783,0.00000000) (0.08035584,0.00000000) (0.08357750,0.00000000) (0.08685221,0.00000000) (0.09017934,0.00000000) (0.09355830,0.00000000) (0.09698847,0.00000000) (0.10046924,0.00000000) (0.10400000,0.00000000) (0.10758015,0.00000000) (0.11120906,0.00000000) (0.11488615,0.00000000) (0.11861078,0.00000000) (0.12238236,0.00000000) (0.12620027,0.00000000) (0.13006391,0.00000000) (0.13397267,0.00000000) (0.13792593,0.00000000) (0.14192308,0.00000000) (0.14596352,0.00000000) (0.15004664,0.00000000) (0.15417182,0.00000000) (0.15833846,0.00000000) (0.16254595,0.00000000) (0.16679368,0.00000000) (0.17108103,0.00000000) (0.17540741,0.00000000) (0.17977219,0.00000000) (0.18417477,0.00000000) (0.18861454,0.00000000) (0.19309089,0.00000000) (0.19760321,0.00000000) (0.20215089,0.00000000) (0.20673332,0.00000000) (0.21134990,0.00000000) (0.21600000,0.00000000) (0.22068303,0.00000000) (0.22539836,0.00000000) (0.23014540,0.00000000) (0.23492354,0.00000000) (0.23973215,0.00000000) (0.24457064,0.00000000) (0.24943840,0.00000000) (0.25433481,0.00000000) (0.25925926,0.00000000) (0.26421115,0.00000000) (0.26918986,0.00000000) (0.27419479,0.00000000) (0.27922532,0.00000000) (0.28428085,0.00000000) (0.28936077,0.00000000) (0.29446446,0.00000000) (0.29959132,0.00000000) (0.30474074,0.00000000) (0.30991211,0.00000000) (0.31510481,0.00000000) (0.32031824,0.00000000) (0.32555180,0.00000000) (0.33080486,0.00000000) (0.33607682,0.00000000) (0.34136707,0.00000000) (0.34667500,0.00000000) (0.35200000,0.00000000) (0.35734146,0.00000000) (0.36269878,0.00000000) (0.36807133,0.00000000) (0.37345852,0.00000000) (0.37885973,0.00000000) (0.38427435,0.00000000) (0.38970177,0.00000000) (0.39514139,0.00000000) (0.40059259,0.00000000) (0.40605477,0.00000000) (0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000) (0.51111030,0.00000000) (0.51666392,0.00000000) (0.52221572,0.00000000) (0.52776508,0.00000000) (0.53331139,0.00000000) (0.53885404,0.00000000) (0.54439242,0.00000000) (0.54992593,0.00000000) (0.55545395,0.00000000) (0.56097587,0.00000000) (0.56649108,0.00000000) (0.57199898,0.00000000) (0.57749896,0.00000000) (0.58299040,0.00000000) (0.58847269,0.00000000) (0.59394523,0.00000000) (0.59940741,0.00000000) (0.60485861,0.00000000) (0.61029823,0.00000000) (0.61572565,0.00000000) (0.62114027,0.00000000) (0.62654148,0.00000000) (0.63192867,0.00000000) (0.63730122,0.00000000) (0.64265854,0.00000000) (0.64800000,0.00000000) (0.65332500,0.00000000) (0.65863293,0.00000000) (0.66392318,0.00000000) (0.66919514,0.00000000) (0.67444820,0.00000000) (0.67968176,0.00000000) (0.68489519,0.00000000) (0.69008789,0.00000000) (0.69525926,0.00000000) (0.70040868,0.00000000) (0.70553554,0.00000000) (0.71063923,0.00000000) (0.71571915,0.00000000) (0.72077468,0.00000000) (0.72580521,0.00000000) (0.73081014,0.00000000) (0.73578885,0.00000000) (0.74074074,0.00000000) (0.74566519,0.00000000) (0.75056160,0.00000000) (0.75542936,0.00000000) (0.76026785,0.00000000) (0.76507646,0.00000000) (0.76985460,0.00000000) (0.77460164,0.00000000) (0.77931697,0.00000000) (0.78400000,0.00000000) (0.78865010,0.00000000) (0.79326668,0.00000000) (0.79784911,0.00000000) (0.80239679,0.00000000) (0.80690911,0.00000000) (0.81138546,0.00000000) (0.81582523,0.00000000) (0.82022781,0.00000000) (0.82459259,0.00000000) (0.82891897,0.00000000) (0.83320632,0.00000000) (0.83745405,0.00000000) (0.84166154,0.00000000) (0.84582818,0.00000000) (0.84995336,0.00000000) (0.85403648,0.00000000) (0.85807692,0.00000000) (0.86207407,0.00000000) (0.86602733,0.00000000) (0.86993609,0.00000000) (0.87379973,0.00000000) (0.87761764,0.00000000) (0.88138922,0.00000000) (0.88511385,0.00000000) (0.88879094,0.00000000) (0.89241985,0.00000000) (0.89600000,0.00000000) (0.89953076,0.00000000) (0.90301153,0.00000000) (0.90644170,0.00000000) (0.90982066,0.00000000) (0.91314779,0.00000000) (0.91642250,0.00000000) (0.91964416,0.00000000) (0.92281217,0.00000000) (0.92592593,0.00000000) (0.92898481,0.00000000) (0.93198821,0.00000000) (0.93493553,0.00000000) (0.93782614,0.00000000) (0.94065945,0.00000000) (0.94343484,0.00000000) (0.94615170,0.00000000) (0.94880943,0.00000000) (0.95140741,0.00000000) (0.95394503,0.00000000) (0.95642168,0.00000000) (0.95883676,0.00000000) (0.96118966,0.00000000) (0.96347975,0.00000000) (0.96570645,0.00000000) (0.96786913,0.00000000) (0.96996718,0.00000000) (0.97200000,0.00000000) (0.97396698,0.00000000) (0.97586750,0.00000000) (0.97770096,0.00000000) (0.97946675,0.00000000) (0.98116425,0.00000000) (0.98279287,0.00000000) (0.98435198,0.00000000) (0.98584098,0.00000000) (0.98725926,0.00000000) (0.98860621,0.00000000) (0.98988122,0.00000000) (0.99108368,0.00000000) (0.99221298,0.00000000) (0.99326851,0.00000000) (0.99424966,0.00000000) (0.99515582,0.00000000) (0.99598638,0.00000000) (0.99674074,0.00000000) (0.99741828,0.00000000) (0.99801839,0.00000000) (0.99854047,0.00000000) (0.99898389,0.00000000) (0.99934807,0.00000000) (0.99963237,0.00000000) (0.99983620,0.00000000) (0.99995895,0.00000000) (1.00000000,0.00000000) (1.00000000,0.00004105) (1.00000000,0.00016380) (1.00000000,0.00036763) (1.00000000,0.00065193) (1.00000000,0.00101611) (1.00000000,0.00145953) (1.00000000,0.00198161) (1.00000000,0.00258172) (1.00000000,0.00325926) (1.00000000,0.00401362) (1.00000000,0.00484418) (1.00000000,0.00575034) (1.00000000,0.00673149) (1.00000000,0.00778702) (1.00000000,0.00891632) (1.00000000,0.01011878) (1.00000000,0.01139379) (1.00000000,0.01274074) (1.00000000,0.01415902) (1.00000000,0.01564802) (1.00000000,0.01720713) (1.00000000,0.01883575) (1.00000000,0.02053325) (1.00000000,0.02229904) (1.00000000,0.02413250) (1.00000000,0.02603302) (1.00000000,0.02800000) (1.00000000,0.03003282) (1.00000000,0.03213087) (1.00000000,0.03429355) (1.00000000,0.03652025) (1.00000000,0.03881034) (1.00000000,0.04116324) (1.00000000,0.04357832) (1.00000000,0.04605497) (1.00000000,0.04859259) (1.00000000,0.05119057) (1.00000000,0.05384830) (1.00000000,0.05656516) (1.00000000,0.05934055) (1.00000000,0.06217386) (1.00000000,0.06506447) (1.00000000,0.06801179) (1.00000000,0.07101519) (1.00000000,0.07407407) (1.00000000,0.07718783) (1.00000000,0.08035584) (1.00000000,0.08357750) (1.00000000,0.08685221) (1.00000000,0.09017934) (1.00000000,0.09355830) (1.00000000,0.09698847) (1.00000000,0.10046924) (1.00000000,0.10400000) (1.00000000,0.10758015) (1.00000000,0.11120906) (1.00000000,0.11488615) (1.00000000,0.11861078) (1.00000000,0.12238236) (1.00000000,0.12620027) (1.00000000,0.13006391) (1.00000000,0.13397267) (1.00000000,0.13792593) (1.00000000,0.14192308) (1.00000000,0.14596352) (1.00000000,0.15004664) (1.00000000,0.15417182) (1.00000000,0.15833846) (1.00000000,0.16254595) (1.00000000,0.16679368) (1.00000000,0.17108103) (1.00000000,0.17540741) (1.00000000,0.17977219) (1.00000000,0.18417477) (1.00000000,0.18861454) (1.00000000,0.19309089) (1.00000000,0.19760321) (1.00000000,0.20215089) (1.00000000,0.20673332) (1.00000000,0.21134990) (1.00000000,0.21600000) (1.00000000,0.22068303) (1.00000000,0.22539836) (1.00000000,0.23014540) (1.00000000,0.23492354) (1.00000000,0.23973215) (1.00000000,0.24457064) (1.00000000,0.24943840) (1.00000000,0.25433481) (1.00000000,0.25925926) (1.00000000,0.26421115) (1.00000000,0.26918986) (1.00000000,0.27419479) (1.00000000,0.27922532) (1.00000000,0.28428085) (1.00000000,0.28936077) (1.00000000,0.29446446) (1.00000000,0.29959132) (1.00000000,0.30474074) (1.00000000,0.30991211) (1.00000000,0.31510481) (1.00000000,0.32031824) (1.00000000,0.32555180) (1.00000000,0.33080486) (1.00000000,0.33607682) (1.00000000,0.34136707) (1.00000000,0.34667500) (1.00000000,0.35200000) (1.00000000,0.35734146) (1.00000000,0.36269878) (1.00000000,0.36807133) (1.00000000,0.37345852) (1.00000000,0.37885973) (1.00000000,0.38427435) (1.00000000,0.38970177) (1.00000000,0.39514139) (1.00000000,0.40059259) (1.00000000,0.40605477) (1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545) (1.00000000,0.51111030) (1.00000000,0.51666392) (1.00000000,0.52221572) (1.00000000,0.52776508) (1.00000000,0.53331139) (1.00000000,0.53885404) (1.00000000,0.54439242) (1.00000000,0.54992593) (1.00000000,0.55545395) (1.00000000,0.56097587) (1.00000000,0.56649108) (1.00000000,0.57199898) (1.00000000,0.57749896) (1.00000000,0.58299040) (1.00000000,0.58847269) (1.00000000,0.59394523) (1.00000000,0.59940741) (1.00000000,0.60485861) (1.00000000,0.61029823) (1.00000000,0.61572565) (1.00000000,0.62114027) (1.00000000,0.62654148) (1.00000000,0.63192867) (1.00000000,0.63730122) (1.00000000,0.64265854) (1.00000000,0.64800000) (1.00000000,0.65332500) (1.00000000,0.65863293) (1.00000000,0.66392318) (1.00000000,0.66919514) (1.00000000,0.67444820) (1.00000000,0.67968176) (1.00000000,0.68489519) (1.00000000,0.69008789) (1.00000000,0.69525926) (1.00000000,0.70040868) (1.00000000,0.70553554) (1.00000000,0.71063923) (1.00000000,0.71571915) (1.00000000,0.72077468) (1.00000000,0.72580521) (1.00000000,0.73081014) (1.00000000,0.73578885) (1.00000000,0.74074074) (1.00000000,0.74566519) (1.00000000,0.75056160) (1.00000000,0.75542936) (1.00000000,0.76026785) (1.00000000,0.76507646) (1.00000000,0.76985460) (1.00000000,0.77460164) (1.00000000,0.77931697) (1.00000000,0.78400000) (1.00000000,0.78865010) (1.00000000,0.79326668) (1.00000000,0.79784911) (1.00000000,0.80239679) (1.00000000,0.80690911) (1.00000000,0.81138546) (1.00000000,0.81582523) (1.00000000,0.82022781) (1.00000000,0.82459259) (1.00000000,0.82891897) (1.00000000,0.83320632) (1.00000000,0.83745405) (1.00000000,0.84166154) (1.00000000,0.84582818) (1.00000000,0.84995336) (1.00000000,0.85403648) (1.00000000,0.85807692) (1.00000000,0.86207407) (1.00000000,0.86602733) (1.00000000,0.86993609) (1.00000000,0.87379973) (1.00000000,0.87761764) (1.00000000,0.88138922) (1.00000000,0.88511385) (1.00000000,0.88879094) (1.00000000,0.89241985) (1.00000000,0.89600000) (1.00000000,0.89953076) (1.00000000,0.90301153) (1.00000000,0.90644170) (1.00000000,0.90982066) (1.00000000,0.91314779) (1.00000000,0.91642250) (1.00000000,0.91964416) (1.00000000,0.92281217) (1.00000000,0.92592593) (1.00000000,0.92898481) (1.00000000,0.93198821) (1.00000000,0.93493553) (1.00000000,0.93782614) (1.00000000,0.94065945) (1.00000000,0.94343484) (1.00000000,0.94615170) (1.00000000,0.94880943) (1.00000000,0.95140741) (1.00000000,0.95394503) (1.00000000,0.95642168) (1.00000000,0.95883676) (1.00000000,0.96118966) (1.00000000,0.96347975) (1.00000000,0.96570645) (1.00000000,0.96786913) (1.00000000,0.96996718) (1.00000000,0.97200000) (1.00000000,0.97396698) (1.00000000,0.97586750) (1.00000000,0.97770096) (1.00000000,0.97946675) (1.00000000,0.98116425) (1.00000000,0.98279287) (1.00000000,0.98435198) (1.00000000,0.98584098) (1.00000000,0.98725926) (1.00000000,0.98860621) (1.00000000,0.98988122) (1.00000000,0.99108368) (1.00000000,0.99221298) (1.00000000,0.99326851) (1.00000000,0.99424966) (1.00000000,0.99515582) (1.00000000,0.99598638) (1.00000000,0.99674074) (1.00000000,0.99741828) (1.00000000,0.99801839) (1.00000000,0.99854047) (1.00000000,0.99898389) (1.00000000,0.99934807) (1.00000000,0.99963237) (1.00000000,0.99983620) (1.00000000,0.99995895) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000000,0.00004105) (0.00000000,0.00016380) (0.00000000,0.00036763) (0.00000000,0.00065193) (0.00000000,0.00101611) (0.00000000,0.00145953) (0.00000000,0.00198161) (0.00000000,0.00258172) (0.00000000,0.00325926) (0.00000000,0.00401362) (0.00000000,0.00484418) (0.00000000,0.00575034) (0.00000000,0.00673149) (0.00000000,0.00778702) (0.00000000,0.00891632) (0.00000000,0.01011878) (0.00000000,0.01139379) (0.00000000,0.01274074) (0.00000000,0.01415902) (0.00000000,0.01564802) (0.00000000,0.01720713) (0.00000000,0.01883575) (0.00000000,0.02053325) (0.00000000,0.02229904) (0.00000000,0.02413250) (0.00000000,0.02603302) (0.00000000,0.02800000) (0.00000000,0.03003282) (0.00000000,0.03213087) (0.00000000,0.03429355) (0.00000000,0.03652025) (0.00000000,0.03881034) (0.00000000,0.04116324) (0.00000000,0.04357832) (0.00000000,0.04605497) (0.00000000,0.04859259) (0.00000000,0.05119057) (0.00000000,0.05384830) (0.00000000,0.05656516) (0.00000000,0.05934055) (0.00000000,0.06217386) (0.00000000,0.06506447) (0.00000000,0.06801179) (0.00000000,0.07101519) (0.00000000,0.07407407) (0.00000000,0.07718783) (0.00000000,0.08035584) (0.00000000,0.08357750) (0.00000000,0.08685221) (0.00000000,0.09017934) (0.00000000,0.09355830) (0.00000000,0.09698847) (0.00000000,0.10046924) (0.00000000,0.10400000) (0.00000000,0.10758015) (0.00000000,0.11120906) (0.00000000,0.11488615) (0.00000000,0.11861078) (0.00000000,0.12238236) (0.00000000,0.12620027) (0.00000000,0.13006391) (0.00000000,0.13397267) (0.00000000,0.13792593) (0.00000000,0.14192308) (0.00000000,0.14596352) (0.00000000,0.15004664) (0.00000000,0.15417182) (0.00000000,0.15833846) (0.00000000,0.16254595) (0.00000000,0.16679368) (0.00000000,0.17108103) (0.00000000,0.17540741) (0.00000000,0.17977219) (0.00000000,0.18417477) (0.00000000,0.18861454) (0.00000000,0.19309089) (0.00000000,0.19760321) (0.00000000,0.20215089) (0.00000000,0.20673332) (0.00000000,0.21134990) (0.00000000,0.21600000) (0.00000000,0.22068303) (0.00000000,0.22539836) (0.00000000,0.23014540) (0.00000000,0.23492354) (0.00000000,0.23973215) (0.00000000,0.24457064) (0.00000000,0.24943840) (0.00000000,0.25433481) (0.00000000,0.25925926) (0.00000000,0.26421115) (0.00000000,0.26918986) (0.00000000,0.27419479) (0.00000000,0.27922532) (0.00000000,0.28428085) (0.00000000,0.28936077) (0.00000000,0.29446446) (0.00000000,0.29959132) (0.00000000,0.30474074) (0.00000000,0.30991211) (0.00000000,0.31510481) (0.00000000,0.32031824) (0.00000000,0.32555180) (0.00000000,0.33080486) (0.00000000,0.33607682) (0.00000000,0.34136707) (0.00000000,0.34667500) (0.00000000,0.35200000) (0.00000000,0.35734146) (0.00000000,0.36269878) (0.00000000,0.36807133) (0.00000000,0.37345852) (0.00000000,0.37885973) (0.00000000,0.38427435) (0.00000000,0.38970177) (0.00000000,0.39514139) (0.00000000,0.40059259) (0.00000000,0.40605477) (0.00000000,0.41152731) (0.00000000,0.41700960) (0.00000000,0.42250104) (0.00000000,0.42800102) (0.00000000,0.43350892) (0.00000000,0.43902413) (0.00000000,0.44454605) (0.00000000,0.45007407) (0.00000000,0.45560758) (0.00000000,0.46114596) (0.00000000,0.46668861) (0.00000000,0.47223492) (0.00000000,0.47778428) (0.00000000,0.48333608) (0.00000000,0.48888970) (0.00000000,0.49444455) (0.00000000,0.50000000) (0.00000000,0.50555545) (0.00000000,0.51111030) (0.00000000,0.51666392) (0.00000000,0.52221572) (0.00000000,0.52776508) (0.00000000,0.53331139) (0.00000000,0.53885404) (0.00000000,0.54439242) (0.00000000,0.54992593) (0.00000000,0.55545395) (0.00000000,0.56097587) (0.00000000,0.56649108) (0.00000000,0.57199898) (0.00000000,0.57749896) (0.00000000,0.58299040) (0.00000000,0.58847269) (0.00000000,0.59394523) (0.00000000,0.59940741) (0.00000000,0.60485861) (0.00000000,0.61029823) (0.00000000,0.61572565) (0.00000000,0.62114027) (0.00000000,0.62654148) (0.00000000,0.63192867) (0.00000000,0.63730122) (0.00000000,0.64265854) (0.00000000,0.64800000) (0.00000000,0.65332500) (0.00000000,0.65863293) (0.00000000,0.66392318) (0.00000000,0.66919514) (0.00000000,0.67444820) (0.00000000,0.67968176) (0.00000000,0.68489519) (0.00000000,0.69008789) (0.00000000,0.69525926) (0.00000000,0.70040868) (0.00000000,0.70553554) (0.00000000,0.71063923) (0.00000000,0.71571915) (0.00000000,0.72077468) (0.00000000,0.72580521) (0.00000000,0.73081014) (0.00000000,0.73578885) (0.00000000,0.74074074) (0.00000000,0.74566519) (0.00000000,0.75056160) (0.00000000,0.75542936) (0.00000000,0.76026785) (0.00000000,0.76507646) (0.00000000,0.76985460) (0.00000000,0.77460164) (0.00000000,0.77931697) (0.00000000,0.78400000) (0.00000000,0.78865010) (0.00000000,0.79326668) (0.00000000,0.79784911) (0.00000000,0.80239679) (0.00000000,0.80690911) (0.00000000,0.81138546) (0.00000000,0.81582523) (0.00000000,0.82022781) (0.00000000,0.82459259) (0.00000000,0.82891897) (0.00000000,0.83320632) (0.00000000,0.83745405) (0.00000000,0.84166154) (0.00000000,0.84582818) (0.00000000,0.84995336) (0.00000000,0.85403648) (0.00000000,0.85807692) (0.00000000,0.86207407) (0.00000000,0.86602733) (0.00000000,0.86993609) (0.00000000,0.87379973) (0.00000000,0.87761764) (0.00000000,0.88138922) (0.00000000,0.88511385) (0.00000000,0.88879094) (0.00000000,0.89241985) (0.00000000,0.89600000) (0.00000000,0.89953076) (0.00000000,0.90301153) (0.00000000,0.90644170) (0.00000000,0.90982066) (0.00000000,0.91314779) (0.00000000,0.91642250) (0.00000000,0.91964416) (0.00000000,0.92281217) (0.00000000,0.92592593) (0.00000000,0.92898481) (0.00000000,0.93198821) (0.00000000,0.93493553) (0.00000000,0.93782614) (0.00000000,0.94065945) (0.00000000,0.94343484) (0.00000000,0.94615170) (0.00000000,0.94880943) (0.00000000,0.95140741) (0.00000000,0.95394503) (0.00000000,0.95642168) (0.00000000,0.95883676) (0.00000000,0.96118966) (0.00000000,0.96347975) (0.00000000,0.96570645) (0.00000000,0.96786913) (0.00000000,0.96996718) (0.00000000,0.97200000) (0.00000000,0.97396698) (0.00000000,0.97586750) (0.00000000,0.97770096) (0.00000000,0.97946675) (0.00000000,0.98116425) (0.00000000,0.98279287) (0.00000000,0.98435198) (0.00000000,0.98584098) (0.00000000,0.98725926) (0.00000000,0.98860621) (0.00000000,0.98988122) (0.00000000,0.99108368) (0.00000000,0.99221298) (0.00000000,0.99326851) (0.00000000,0.99424966) (0.00000000,0.99515582) (0.00000000,0.99598638) (0.00000000,0.99674074) (0.00000000,0.99741828) (0.00000000,0.99801839) (0.00000000,0.99854047) (0.00000000,0.99898389) (0.00000000,0.99934807) (0.00000000,0.99963237) (0.00000000,0.99983620) (0.00000000,0.99995895) (0.00000000,1.00000000) (0.00004105,1.00000000) (0.00016380,1.00000000) (0.00036763,1.00000000) (0.00065193,1.00000000) (0.00101611,1.00000000) (0.00145953,1.00000000) (0.00198161,1.00000000) (0.00258172,1.00000000) (0.00325926,1.00000000) (0.00401362,1.00000000) (0.00484418,1.00000000) (0.00575034,1.00000000) (0.00673149,1.00000000) (0.00778702,1.00000000) (0.00891632,1.00000000) (0.01011878,1.00000000) (0.01139379,1.00000000) (0.01274074,1.00000000) (0.01415902,1.00000000) (0.01564802,1.00000000) (0.01720713,1.00000000) (0.01883575,1.00000000) (0.02053325,1.00000000) (0.02229904,1.00000000) (0.02413250,1.00000000) (0.02603302,1.00000000) (0.02800000,1.00000000) (0.03003282,1.00000000) (0.03213087,1.00000000) (0.03429355,1.00000000) (0.03652025,1.00000000) (0.03881034,1.00000000) (0.04116324,1.00000000) (0.04357832,1.00000000) (0.04605497,1.00000000) (0.04859259,1.00000000) (0.05119057,1.00000000) (0.05384830,1.00000000) (0.05656516,1.00000000) (0.05934055,1.00000000) (0.06217386,1.00000000) (0.06506447,1.00000000) (0.06801179,1.00000000) (0.07101519,1.00000000) (0.07407407,1.00000000) (0.07718783,1.00000000) (0.08035584,1.00000000) (0.08357750,1.00000000) (0.08685221,1.00000000) (0.09017934,1.00000000) (0.09355830,1.00000000) (0.09698847,1.00000000) (0.10046924,1.00000000) (0.10400000,1.00000000) (0.10758015,1.00000000) (0.11120906,1.00000000) (0.11488615,1.00000000) (0.11861078,1.00000000) (0.12238236,1.00000000) (0.12620027,1.00000000) (0.13006391,1.00000000) (0.13397267,1.00000000) (0.13792593,1.00000000) (0.14192308,1.00000000) (0.14596352,1.00000000) (0.15004664,1.00000000) (0.15417182,1.00000000) (0.15833846,1.00000000) (0.16254595,1.00000000) (0.16679368,1.00000000) (0.17108103,1.00000000) (0.17540741,1.00000000) (0.17977219,1.00000000) (0.18417477,1.00000000) (0.18861454,1.00000000) (0.19309089,1.00000000) (0.19760321,1.00000000) (0.20215089,1.00000000) (0.20673332,1.00000000) (0.21134990,1.00000000) (0.21600000,1.00000000) (0.22068303,1.00000000) (0.22539836,1.00000000) (0.23014540,1.00000000) (0.23492354,1.00000000) (0.23973215,1.00000000) (0.24457064,1.00000000) (0.24943840,1.00000000) (0.25433481,1.00000000) (0.25925926,1.00000000) (0.26421115,1.00000000) (0.26918986,1.00000000) (0.27419479,1.00000000) (0.27922532,1.00000000) (0.28428085,1.00000000) (0.28936077,1.00000000) (0.29446446,1.00000000) (0.29959132,1.00000000) (0.30474074,1.00000000) (0.30991211,1.00000000) (0.31510481,1.00000000) (0.32031824,1.00000000) (0.32555180,1.00000000) (0.33080486,1.00000000) (0.33607682,1.00000000) (0.34136707,1.00000000) (0.34667500,1.00000000) (0.35200000,1.00000000) (0.35734146,1.00000000) (0.36269878,1.00000000) (0.36807133,1.00000000) (0.37345852,1.00000000) (0.37885973,1.00000000) (0.38427435,1.00000000) (0.38970177,1.00000000) (0.39514139,1.00000000) (0.40059259,1.00000000) (0.40605477,1.00000000) (0.41152731,1.00000000) (0.41700960,1.00000000) (0.42250104,1.00000000) (0.42800102,1.00000000) (0.43350892,1.00000000) (0.43902413,1.00000000) (0.44454605,1.00000000) (0.45007407,1.00000000) (0.45560758,1.00000000) (0.46114596,1.00000000) (0.46668861,1.00000000) (0.47223492,1.00000000) (0.47778428,1.00000000) (0.48333608,1.00000000) (0.48888970,1.00000000) (0.49444455,1.00000000) (0.50000000,1.00000000) (0.50555545,1.00000000) (0.51111030,1.00000000) (0.51666392,1.00000000) (0.52221572,1.00000000) (0.52776508,1.00000000) (0.53331139,1.00000000) (0.53885404,1.00000000) (0.54439242,1.00000000) (0.54992593,1.00000000) (0.55545395,1.00000000) (0.56097587,1.00000000) (0.56649108,1.00000000) (0.57199898,1.00000000) (0.57749896,1.00000000) (0.58299040,1.00000000) (0.58847269,1.00000000) (0.59394523,1.00000000) (0.59940741,1.00000000) (0.60485861,1.00000000) (0.61029823,1.00000000) (0.61572565,1.00000000) (0.62114027,1.00000000) (0.62654148,1.00000000) (0.63192867,1.00000000) (0.63730122,1.00000000) (0.64265854,1.00000000) (0.64800000,1.00000000) (0.65332500,1.00000000) (0.65863293,1.00000000) (0.66392318,1.00000000) (0.66919514,1.00000000) (0.67444820,1.00000000) (0.67968176,1.00000000) (0.68489519,1.00000000) (0.69008789,1.00000000) (0.69525926,1.00000000) (0.70040868,1.00000000) (0.70553554,1.00000000) (0.71063923,1.00000000) (0.71571915,1.00000000) (0.72077468,1.00000000) (0.72580521,1.00000000) (0.73081014,1.00000000) (0.73578885,1.00000000) (0.74074074,1.00000000) (0.74566519,1.00000000) (0.75056160,1.00000000) (0.75542936,1.00000000) (0.76026785,1.00000000) (0.76507646,1.00000000) (0.76985460,1.00000000) (0.77460164,1.00000000) (0.77931697,1.00000000) (0.78400000,1.00000000) (0.78865010,1.00000000) (0.79326668,1.00000000) (0.79784911,1.00000000) (0.80239679,1.00000000) (0.80690911,1.00000000) (0.81138546,1.00000000) (0.81582523,1.00000000) (0.82022781,1.00000000) (0.82459259,1.00000000) (0.82891897,1.00000000) (0.83320632,1.00000000) (0.83745405,1.00000000) (0.84166154,1.00000000) (0.84582818,1.00000000) (0.84995336,1.00000000) (0.85403648,1.00000000) (0.85807692,1.00000000) (0.86207407,1.00000000) (0.86602733,1.00000000) (0.86993609,1.00000000) (0.87379973,1.00000000) (0.87761764,1.00000000) (0.88138922,1.00000000) (0.88511385,1.00000000) (0.88879094,1.00000000) (0.89241985,1.00000000) (0.89600000,1.00000000) (0.89953076,1.00000000) (0.90301153,1.00000000) (0.90644170,1.00000000) (0.90982066,1.00000000) (0.91314779,1.00000000) (0.91642250,1.00000000) (0.91964416,1.00000000) (0.92281217,1.00000000) (0.92592593,1.00000000) (0.92898481,1.00000000) (0.93198821,1.00000000) (0.93493553,1.00000000) (0.93782614,1.00000000) (0.94065945,1.00000000) (0.94343484,1.00000000) (0.94615170,1.00000000) (0.94880943,1.00000000) (0.95140741,1.00000000) (0.95394503,1.00000000) (0.95642168,1.00000000) (0.95883676,1.00000000) (0.96118966,1.00000000) (0.96347975,1.00000000) (0.96570645,1.00000000) (0.96786913,1.00000000) (0.96996718,1.00000000) (0.97200000,1.00000000) (0.97396698,1.00000000) (0.97586750,1.00000000) (0.97770096,1.00000000) (0.97946675,1.00000000) (0.98116425,1.00000000) (0.98279287,1.00000000) (0.98435198,1.00000000) (0.98584098,1.00000000) (0.98725926,1.00000000) (0.98860621,1.00000000) (0.98988122,1.00000000) (0.99108368,1.00000000) (0.99221298,1.00000000) (0.99326851,1.00000000) (0.99424966,1.00000000) (0.99515582,1.00000000) (0.99598638,1.00000000) (0.99674074,1.00000000) (0.99741828,1.00000000) (0.99801839,1.00000000) (0.99854047,1.00000000) (0.99898389,1.00000000) (0.99934807,1.00000000) (0.99963237,1.00000000) (0.99983620,1.00000000) (0.99995895,1.00000000) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.00000000,0.41152731) (0.00000000,0.41700960) (0.00000000,0.42250104) (0.00000000,0.42800102) (0.00000000,0.43350892) (0.00000000,0.43902413) (0.00000000,0.44454605) (0.00000000,0.45007407) (0.00000000,0.45560758) (0.00000000,0.46114596) (0.00000000,0.46668861) (0.00000000,0.47223492) (0.00000000,0.47778428) (0.00000000,0.48333608) (0.00000000,0.48888970) (0.00000000,0.49444455) (0.00000000,0.50000000) (0.00000000,0.50555545)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.41152731,1.00000000) (0.41700960,1.00000000) (0.42250104,1.00000000) (0.42800102,1.00000000) (0.43350892,1.00000000) (0.43902413,1.00000000) (0.44454605,1.00000000) (0.45007407,1.00000000) (0.45560758,1.00000000) (0.46114596,1.00000000) (0.46668861,1.00000000) (0.47223492,1.00000000) (0.47778428,1.00000000) (0.48333608,1.00000000) (0.48888970,1.00000000) (0.49444455,1.00000000) (0.50000000,1.00000000) (0.50555545,1.00000000)};
\or
\draw plot coordinates {(0.00000000,0.00000000) (0.00000257,0.00000257) (0.00002629,0.00002629) (0.00007475,0.00007475) (0.00014786,0.00014786) (0.00024552,0.00024552) (0.00036763,0.00036763) (0.00051408,0.00051408) (0.00068477,0.00068477) (0.00087960,0.00087960) (0.00109847,0.00109847) (0.00134128,0.00134128) (0.00160793,0.00160793) (0.00189831,0.00189831) (0.00221232,0.00221232) (0.00254987,0.00254987) (0.00291085,0.00291085) (0.00329516,0.00329516) (0.00370269,0.00370269) (0.00413336,0.00413336) (0.00458705,0.00458705) (0.00506366,0.00506366) (0.00556309,0.00556309) (0.00608525,0.00608525) (0.00663002,0.00663002) (0.00719731,0.00719731) (0.00778702,0.00778702) (0.00839905,0.00839905) (0.00903329,0.00903329) (0.00968964,0.00968964) (0.01036800,0.01036800) (0.01106827,0.01106827) (0.01179035,0.01179035) (0.01253414,0.01253414) (0.01329953,0.01329953) (0.01408642,0.01408642) (0.01489472,0.01489472) (0.01572432,0.01572432) (0.01657511,0.01657511) (0.01744701,0.01744701) (0.01833990,0.01833990) (0.01925369,0.01925369) (0.02018827,0.02018827) (0.02114354,0.02114354) (0.02211941,0.02211941) (0.02311576,0.02311576) (0.02413250,0.02413250) (0.02516953,0.02516953) (0.02622674,0.02622674) (0.02730404,0.02730404) (0.02840132,0.02840132) (0.02951848,0.02951848) (0.03065541,0.03065541) (0.03181203,0.03181203) (0.03298822,0.03298822) (0.03418389,0.03418389) (0.03539894,0.03539894) (0.03663325,0.03663325) (0.03788674,0.03788674) (0.03915929,0.03915929) (0.04045081,0.04045081) (0.04176120,0.04176120) (0.04309035,0.04309035) (0.04443817,0.04443817) (0.04580455,0.04580455) (0.04718939,0.04718939) (0.04859259,0.04859259) (0.05001405,0.05001405) (0.05145366,0.05145366) (0.05291133,0.05291133) (0.05438696,0.05438696) (0.05588043,0.05588043) (0.05739166,0.05739166) (0.05892053,0.05892053) (0.06046695,0.06046695) (0.06203082,0.06203082) (0.06361204,0.06361204) (0.06521050,0.06521050) (0.06682610,0.06682610) (0.06845874,0.06845874) (0.07010832,0.07010832) (0.07177473,0.07177473) (0.07345789,0.07345789) (0.07515768,0.07515768) (0.07687400,0.07687400) (0.07860675,0.07860675) (0.08035584,0.08035584) (0.08212115,0.08212115) (0.08390260,0.08390260) (0.08570007,0.08570007) (0.08751346,0.08751346) (0.08934268,0.08934268) (0.09118762,0.09118762) (0.09304818,0.09304818) (0.09492426,0.09492426) (0.09681575,0.09681575) (0.09872257,0.09872257) (0.10064459,0.10064459) (0.10258173,0.10258173) (0.10453389,0.10453389) (0.10650095,0.10650095) (0.10848283,0.10848283) (0.11047941,0.11047941) (0.11249059,0.11249059) (0.11451629,0.11451629) (0.11655638,0.11655638) (0.11861078,0.11861078) (0.12067938,0.12067938) (0.12276208,0.12276208) (0.12485877,0.12485877) (0.12696936,0.12696936) (0.12909375,0.12909375) (0.13123183,0.13123183) (0.13338350,0.13338350) (0.13554866,0.13554866) (0.13772722,0.13772722) (0.13991905,0.13991905) (0.14212408,0.14212408) (0.14434219,0.14434219) (0.14657328,0.14657328) (0.14881726,0.14881726) (0.15107402,0.15107402) (0.15334345,0.15334345) (0.15562546,0.15562546) (0.15791995,0.15791995) (0.16022682,0.16022682) (0.16254595,0.16254595) (0.16487726,0.16487726) (0.16722064,0.16722064) (0.16957599,0.16957599) (0.17194321,0.17194321) (0.17432219,0.17432219) (0.17671284,0.17671284) (0.17911505,0.17911505) (0.18152872,0.18152872) (0.18395375,0.18395375) (0.18639004,0.18639004) (0.18883749,0.18883749) (0.19129600,0.19129600) (0.19376546,0.19376546) (0.19624577,0.19624577) (0.19873684,0.19873684) (0.20123856,0.20123856) (0.20375082,0.20375082) (0.20627353,0.20627353) (0.20880659,0.20880659) (0.21134990,0.21134990) (0.21390334,0.21390334) (0.21646683,0.21646683) (0.21904026,0.21904026) (0.22162353,0.22162353) (0.22421653,0.22421653) (0.22681918,0.22681918) (0.22943135,0.22943135) (0.23205296,0.23205296) (0.23468390,0.23468390) (0.23732407,0.23732407) (0.23997337,0.23997337) (0.24263170,0.24263170) (0.24529896,0.24529896) (0.24797504,0.24797504) (0.25065984,0.25065984) (0.25335326,0.25335326) (0.25605521,0.25605521) (0.25876557,0.25876557) (0.26148425,0.26148425) (0.26421115,0.26421115) (0.26694616,0.26694616) (0.26968918,0.26968918) (0.27244012,0.27244012) (0.27519887,0.27519887) (0.27796532,0.27796532) (0.28073938,0.28073938) (0.28352095,0.28352095) (0.28630993,0.28630993) (0.28910620,0.28910620) (0.29190968,0.29190968) (0.29472026,0.29472026) (0.29753784,0.29753784) (0.30036231,0.30036231) (0.30319358,0.30319358) (0.30603155,0.30603155) (0.30887611,0.30887611) (0.31172716,0.31172716) (0.31458460,0.31458460) (0.31744833,0.31744833) (0.32031824,0.32031824) (0.32319425,0.32319425) (0.32607623,0.32607623) (0.32896410,0.32896410) (0.33185776,0.33185776) (0.33475709,0.33475709) (0.33766200,0.33766200) (0.34057239,0.34057239) (0.34348815,0.34348815) (0.34640919,0.34640919) (0.34933540,0.34933540) (0.35226669,0.35226669) (0.35520294,0.35520294) (0.35814406,0.35814406) (0.36108995,0.36108995) (0.36404051,0.36404051) (0.36699563,0.36699563) (0.36995521,0.36995521) (0.37291916,0.37291916) (0.37588736,0.37588736) (0.37885973,0.37885973) (0.38183615,0.38183615) (0.38481652,0.38481652) (0.38780076,0.38780076) (0.39078874,0.39078874) (0.39378038,0.39378038) (0.39677556,0.39677556) (0.39977420,0.39977420) (0.40277618,0.40277618) (0.40578141,0.40578141) (0.40878978,0.40878978) (0.41180120,0.41180120) (0.41481555,0.41481555) (0.41783275,0.41783275) (0.42085269,0.42085269) (0.42387526,0.42387526) (0.42690037,0.42690037) (0.42992791,0.42992791) (0.43295779,0.43295779) (0.43598989,0.43598989) (0.43902413,0.43902413) (0.44206040,0.44206040) (0.44509859,0.44509859) (0.44813861,0.44813861) (0.45118036,0.45118036) (0.45422372,0.45422372) (0.45726861,0.45726861) (0.46031492,0.46031492) (0.46336255,0.46336255) (0.46641139,0.46641139) (0.46946135,0.46946135) (0.47251232,0.47251232) (0.47556421,0.47556421) (0.47861691,0.47861691) (0.48167032,0.48167032) (0.48472434,0.48472434) (0.48777886,0.48777886) (0.49083379,0.49083379) (0.49388902,0.49388902) (0.49694446,0.49694446) (0.50000000,0.50000000) (0.50305554,0.50305554) (0.50611098,0.50611098) (0.50916621,0.50916621) (0.51222114,0.51222114) (0.51527566,0.51527566) (0.51832968,0.51832968) (0.52138309,0.52138309) (0.52443579,0.52443579) (0.52748768,0.52748768) (0.53053865,0.53053865) (0.53358861,0.53358861) (0.53663745,0.53663745) (0.53968508,0.53968508) (0.54273139,0.54273139) (0.54577628,0.54577628) (0.54881964,0.54881964) (0.55186139,0.55186139) (0.55490141,0.55490141) (0.55793960,0.55793960) (0.56097587,0.56097587) (0.56401011,0.56401011) (0.56704221,0.56704221) (0.57007209,0.57007209) (0.57309963,0.57309963) (0.57612474,0.57612474) (0.57914731,0.57914731) (0.58216725,0.58216725) (0.58518445,0.58518445) (0.58819880,0.58819880) (0.59121022,0.59121022) (0.59421859,0.59421859) (0.59722382,0.59722382) (0.60022580,0.60022580) (0.60322444,0.60322444) (0.60621962,0.60621962) (0.60921126,0.60921126) (0.61219924,0.61219924) (0.61518348,0.61518348) (0.61816385,0.61816385) (0.62114027,0.62114027) (0.62411264,0.62411264) (0.62708084,0.62708084) (0.63004479,0.63004479) (0.63300437,0.63300437) (0.63595949,0.63595949) (0.63891005,0.63891005) (0.64185594,0.64185594) (0.64479706,0.64479706) (0.64773331,0.64773331) (0.65066460,0.65066460) (0.65359081,0.65359081) (0.65651185,0.65651185) (0.65942761,0.65942761) (0.66233800,0.66233800) (0.66524291,0.66524291) (0.66814224,0.66814224) (0.67103590,0.67103590) (0.67392377,0.67392377) (0.67680575,0.67680575) (0.67968176,0.67968176) (0.68255167,0.68255167) (0.68541540,0.68541540) (0.68827284,0.68827284) (0.69112389,0.69112389) (0.69396845,0.69396845) (0.69680642,0.69680642) (0.69963769,0.69963769) (0.70246216,0.70246216) (0.70527974,0.70527974) (0.70809032,0.70809032) (0.71089380,0.71089380) (0.71369007,0.71369007) (0.71647905,0.71647905) (0.71926062,0.71926062) (0.72203468,0.72203468) (0.72480113,0.72480113) (0.72755988,0.72755988) (0.73031082,0.73031082) (0.73305384,0.73305384) (0.73578885,0.73578885) (0.73851575,0.73851575) (0.74123443,0.74123443) (0.74394479,0.74394479) (0.74664674,0.74664674) (0.74934016,0.74934016) (0.75202496,0.75202496) (0.75470104,0.75470104) (0.75736830,0.75736830) (0.76002663,0.76002663) (0.76267593,0.76267593) (0.76531610,0.76531610) (0.76794704,0.76794704) (0.77056865,0.77056865) (0.77318082,0.77318082) (0.77578347,0.77578347) (0.77837647,0.77837647) (0.78095974,0.78095974) (0.78353317,0.78353317) (0.78609666,0.78609666) (0.78865010,0.78865010) (0.79119341,0.79119341) (0.79372647,0.79372647) (0.79624918,0.79624918) (0.79876144,0.79876144) (0.80126316,0.80126316) (0.80375423,0.80375423) (0.80623454,0.80623454) (0.80870400,0.80870400) (0.81116251,0.81116251) (0.81360996,0.81360996) (0.81604625,0.81604625) (0.81847128,0.81847128) (0.82088495,0.82088495) (0.82328716,0.82328716) (0.82567781,0.82567781) (0.82805679,0.82805679) (0.83042401,0.83042401) (0.83277936,0.83277936) (0.83512274,0.83512274) (0.83745405,0.83745405) (0.83977318,0.83977318) (0.84208005,0.84208005) (0.84437454,0.84437454) (0.84665655,0.84665655) (0.84892598,0.84892598) (0.85118274,0.85118274) (0.85342672,0.85342672) (0.85565781,0.85565781) (0.85787592,0.85787592) (0.86008095,0.86008095) (0.86227278,0.86227278) (0.86445134,0.86445134) (0.86661650,0.86661650) (0.86876817,0.86876817) (0.87090625,0.87090625) (0.87303064,0.87303064) (0.87514123,0.87514123) (0.87723792,0.87723792) (0.87932062,0.87932062) (0.88138922,0.88138922) (0.88344362,0.88344362) (0.88548371,0.88548371) (0.88750941,0.88750941) (0.88952059,0.88952059) (0.89151717,0.89151717) (0.89349905,0.89349905) (0.89546611,0.89546611) (0.89741827,0.89741827) (0.89935541,0.89935541) (0.90127743,0.90127743) (0.90318425,0.90318425) (0.90507574,0.90507574) (0.90695182,0.90695182) (0.90881238,0.90881238) (0.91065732,0.91065732) (0.91248654,0.91248654) (0.91429993,0.91429993) (0.91609740,0.91609740) (0.91787885,0.91787885) (0.91964416,0.91964416) (0.92139325,0.92139325) (0.92312600,0.92312600) (0.92484232,0.92484232) (0.92654211,0.92654211) (0.92822527,0.92822527) (0.92989168,0.92989168) (0.93154126,0.93154126) (0.93317390,0.93317390) (0.93478950,0.93478950) (0.93638796,0.93638796) (0.93796918,0.93796918) (0.93953305,0.93953305) (0.94107947,0.94107947) (0.94260834,0.94260834) (0.94411957,0.94411957) (0.94561304,0.94561304) (0.94708867,0.94708867) (0.94854634,0.94854634) (0.94998595,0.94998595) (0.95140741,0.95140741) (0.95281061,0.95281061) (0.95419545,0.95419545) (0.95556183,0.95556183) (0.95690965,0.95690965) (0.95823880,0.95823880) (0.95954919,0.95954919) (0.96084071,0.96084071) (0.96211326,0.96211326) (0.96336675,0.96336675) (0.96460106,0.96460106) (0.96581611,0.96581611) (0.96701178,0.96701178) (0.96818797,0.96818797) (0.96934459,0.96934459) (0.97048152,0.97048152) (0.97159868,0.97159868) (0.97269596,0.97269596) (0.97377326,0.97377326) (0.97483047,0.97483047) (0.97586750,0.97586750) (0.97688424,0.97688424) (0.97788059,0.97788059) (0.97885646,0.97885646) (0.97981173,0.97981173) (0.98074631,0.98074631) (0.98166010,0.98166010) (0.98255299,0.98255299) (0.98342489,0.98342489) (0.98427568,0.98427568) (0.98510528,0.98510528) (0.98591358,0.98591358) (0.98670047,0.98670047) (0.98746586,0.98746586) (0.98820965,0.98820965) (0.98893173,0.98893173) (0.98963200,0.98963200) (0.99031036,0.99031036) (0.99096671,0.99096671) (0.99160095,0.99160095) (0.99221298,0.99221298) (0.99280269,0.99280269) (0.99336998,0.99336998) (0.99391475,0.99391475) (0.99443691,0.99443691) (0.99493634,0.99493634) (0.99541295,0.99541295) (0.99586664,0.99586664) (0.99629731,0.99629731) (0.99670484,0.99670484) (0.99708915,0.99708915) (0.99745013,0.99745013) (0.99778768,0.99778768) (0.99810169,0.99810169) (0.99839207,0.99839207) (0.99865872,0.99865872) (0.99890153,0.99890153) (0.99912040,0.99912040) (0.99931523,0.99931523) (0.99948592,0.99948592) (0.99963237,0.99963237) (0.99975448,0.99975448) (0.99985214,0.99985214) (0.99992525,0.99992525) (0.99997371,0.99997371) (0.99999743,0.99999743) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.48777886,0.48777886) (0.49083379,0.49083379) (0.49388902,0.49388902) (0.49694446,0.49694446) (0.50000000,0.50000000) (0.50305554,0.50305554) (0.50611098,0.50611098) (0.50916621,0.50916621) (0.51222114,0.51222114) (0.51527566,0.51527566) (0.51832968,0.51832968) (0.52138309,0.52138309) (0.52443579,0.52443579) (0.52748768,0.52748768) (0.53053865,0.53053865) (0.53358861,0.53358861) (0.53663745,0.53663745) (0.53968508,0.53968508) (0.54273139,0.54273139) (0.54577628,0.54577628) (0.54881964,0.54881964) (0.55186139,0.55186139)};
\or
\draw plot coordinates {(0.00000000,0.00000000) (0.00004105,0.00000000) (0.00016380,0.00000000) (0.00036763,0.00000000) (0.00065193,0.00000000) (0.00101611,0.00000000) (0.00145953,0.00000000) (0.00198161,0.00000000) (0.00258172,0.00000000) (0.00325926,0.00000000) (0.00401362,0.00000000) (0.00484418,0.00000000) (0.00575034,0.00000000) (0.00673149,0.00000000) (0.00778702,0.00000000) (0.00891632,0.00000000) (0.01011878,0.00000000) (0.01139379,0.00000000) (0.01274074,0.00000000) (0.01415902,0.00000000) (0.01564802,0.00000000) (0.01720713,0.00000000) (0.01883575,0.00000000) (0.02053325,0.00000000) (0.02229904,0.00000000) (0.02413250,0.00000000) (0.02603302,0.00000000) (0.02800000,0.00000000) (0.03003282,0.00000000) (0.03213087,0.00000000) (0.03429355,0.00000000) (0.03652025,0.00000000) (0.03881034,0.00000000) (0.04116324,0.00000000) (0.04357832,0.00000000) (0.04605497,0.00000000) (0.04859259,0.00000000) (0.05119057,0.00000000) (0.05384830,0.00000000) (0.05656516,0.00000000) (0.05934055,0.00000000) (0.06217386,0.00000000) (0.06506447,0.00000000) (0.06801179,0.00000000) (0.07101519,0.00000000) (0.07407407,0.00000000) (0.07718783,0.00000000) (0.08035584,0.00000000) (0.08357750,0.00000000) (0.08685221,0.00000000) (0.09017934,0.00000000) (0.09355830,0.00000000) (0.09698847,0.00000000) (0.10046924,0.00000000) (0.10400000,0.00000000) (0.10758015,0.00000000) (0.11120906,0.00000000) (0.11488615,0.00000000) (0.11861078,0.00000000) (0.12238236,0.00000000) (0.12620027,0.00000000) (0.13006391,0.00000000) (0.13397267,0.00000000) (0.13792593,0.00000000) (0.14192308,0.00000000) (0.14596352,0.00000000) (0.15004664,0.00000000) (0.15417182,0.00000000) (0.15833846,0.00000000) (0.16254595,0.00000000) (0.16679368,0.00000000) (0.17108103,0.00000000) (0.17540741,0.00000000) (0.17977219,0.00000000) (0.18417477,0.00000000) (0.18861454,0.00000000) (0.19309089,0.00000000) (0.19760321,0.00000000) (0.20215089,0.00000000) (0.20673332,0.00000000) (0.21134990,0.00000000) (0.21600000,0.00000000) (0.22068303,0.00000000) (0.22539836,0.00000000) (0.23014540,0.00000000) (0.23492354,0.00000000) (0.23973215,0.00000000) (0.24457064,0.00000000) (0.24943840,0.00000000) (0.25433481,0.00000000) (0.25925926,0.00000000) (0.26421115,0.00000000) (0.26918986,0.00000000) (0.27419479,0.00000000) (0.27922532,0.00000000) (0.28428085,0.00000000) (0.28936077,0.00000000) (0.29446446,0.00000000) (0.29959132,0.00000000) (0.30474074,0.00000000) (0.30991211,0.00000000) (0.31510481,0.00000000) (0.32031824,0.00000000) (0.32555180,0.00000000) (0.33080486,0.00000000) (0.33607682,0.00000000) (0.34136707,0.00000000) (0.34667500,0.00000000) (0.35200000,0.00000000) (0.35734146,0.00000000) (0.36269878,0.00000000) (0.36807133,0.00000000) (0.37345852,0.00000000) (0.37885973,0.00000000) (0.38427435,0.00000000) (0.38970177,0.00000000) (0.39514139,0.00000000) (0.40059259,0.00000000) (0.40605477,0.00000000) (0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000) (0.51111030,0.00000000) (0.51666392,0.00000000) (0.52221572,0.00000000) (0.52776508,0.00000000) (0.53331139,0.00000000) (0.53885404,0.00000000) (0.54439242,0.00000000) (0.54992593,0.00000000) (0.55545395,0.00000000) (0.56097587,0.00000000) (0.56649108,0.00000000) (0.57199898,0.00000000) (0.57749896,0.00000000) (0.58299040,0.00000000) (0.58847269,0.00000000) (0.59394523,0.00000000) (0.59940741,0.00000000) (0.60485861,0.00000000) (0.61029823,0.00000000) (0.61572565,0.00000000) (0.62114027,0.00000000) (0.62654148,0.00000000) (0.63192867,0.00000000) (0.63730122,0.00000000) (0.64265854,0.00000000) (0.64800000,0.00000000) (0.65332500,0.00000000) (0.65863293,0.00000000) (0.66392318,0.00000000) (0.66919514,0.00000000) (0.67444820,0.00000000) (0.67968176,0.00000000) (0.68489519,0.00000000) (0.69008789,0.00000000) (0.69525926,0.00000000) (0.70040868,0.00000000) (0.70553554,0.00000000) (0.71063923,0.00000000) (0.71571915,0.00000000) (0.72077468,0.00000000) (0.72580521,0.00000000) (0.73081014,0.00000000) (0.73578885,0.00000000) (0.74074074,0.00000000) (0.74566519,0.00000000) (0.75056160,0.00000000) (0.75542936,0.00000000) (0.76026785,0.00000000) (0.76507646,0.00000000) (0.76985460,0.00000000) (0.77460164,0.00000000) (0.77931697,0.00000000) (0.78400000,0.00000000) (0.78865010,0.00000000) (0.79326668,0.00000000) (0.79784911,0.00000000) (0.80239679,0.00000000) (0.80690911,0.00000000) (0.81138546,0.00000000) (0.81582523,0.00000000) (0.82022781,0.00000000) (0.82459259,0.00000000) (0.82891897,0.00000000) (0.83320632,0.00000000) (0.83745405,0.00000000) (0.84166154,0.00000000) (0.84582818,0.00000000) (0.84995336,0.00000000) (0.85403648,0.00000000) (0.85807692,0.00000000) (0.86207407,0.00000000) (0.86602733,0.00000000) (0.86993609,0.00000000) (0.87379973,0.00000000) (0.87761764,0.00000000) (0.88138922,0.00000000) (0.88511385,0.00000000) (0.88879094,0.00000000) (0.89241985,0.00000000) (0.89600000,0.00000000) (0.89953076,0.00000000) (0.90301153,0.00000000) (0.90644170,0.00000000) (0.90982066,0.00000000) (0.91314779,0.00000000) (0.91642250,0.00000000) (0.91964416,0.00000000) (0.92281217,0.00000000) (0.92592593,0.00000000) (0.92898481,0.00000000) (0.93198821,0.00000000) (0.93493553,0.00000000) (0.93782614,0.00000000) (0.94065945,0.00000000) (0.94343484,0.00000000) (0.94615170,0.00000000) (0.94880943,0.00000000) (0.95140741,0.00000000) (0.95394503,0.00000000) (0.95642168,0.00000000) (0.95883676,0.00000000) (0.96118966,0.00000000) (0.96347975,0.00000000) (0.96570645,0.00000000) (0.96786913,0.00000000) (0.96996718,0.00000000) (0.97200000,0.00000000) (0.97396698,0.00000000) (0.97586750,0.00000000) (0.97770096,0.00000000) (0.97946675,0.00000000) (0.98116425,0.00000000) (0.98279287,0.00000000) (0.98435198,0.00000000) (0.98584098,0.00000000) (0.98725926,0.00000000) (0.98860621,0.00000000) (0.98988122,0.00000000) (0.99108368,0.00000000) (0.99221298,0.00000000) (0.99326851,0.00000000) (0.99424966,0.00000000) (0.99515582,0.00000000) (0.99598638,0.00000000) (0.99674074,0.00000000) (0.99741828,0.00000000) (0.99801839,0.00000000) (0.99854047,0.00000000) (0.99898389,0.00000000) (0.99934807,0.00000000) (0.99963237,0.00000000) (0.99983620,0.00000000) (0.99995895,0.00000000) (1.00000000,0.00000000) (1.00000000,0.00004105) (1.00000000,0.00016380) (1.00000000,0.00036763) (1.00000000,0.00065193) (1.00000000,0.00101611) (1.00000000,0.00145953) (1.00000000,0.00198161) (1.00000000,0.00258172) (1.00000000,0.00325926) (1.00000000,0.00401362) (1.00000000,0.00484418) (1.00000000,0.00575034) (1.00000000,0.00673149) (1.00000000,0.00778702) (1.00000000,0.00891632) (1.00000000,0.01011878) (1.00000000,0.01139379) (1.00000000,0.01274074) (1.00000000,0.01415902) (1.00000000,0.01564802) (1.00000000,0.01720713) (1.00000000,0.01883575) (1.00000000,0.02053325) (1.00000000,0.02229904) (1.00000000,0.02413250) (1.00000000,0.02603302) (1.00000000,0.02800000) (1.00000000,0.03003282) (1.00000000,0.03213087) (1.00000000,0.03429355) (1.00000000,0.03652025) (1.00000000,0.03881034) (1.00000000,0.04116324) (1.00000000,0.04357832) (1.00000000,0.04605497) (1.00000000,0.04859259) (1.00000000,0.05119057) (1.00000000,0.05384830) (1.00000000,0.05656516) (1.00000000,0.05934055) (1.00000000,0.06217386) (1.00000000,0.06506447) (1.00000000,0.06801179) (1.00000000,0.07101519) (1.00000000,0.07407407) (1.00000000,0.07718783) (1.00000000,0.08035584) (1.00000000,0.08357750) (1.00000000,0.08685221) (1.00000000,0.09017934) (1.00000000,0.09355830) (1.00000000,0.09698847) (1.00000000,0.10046924) (1.00000000,0.10400000) (1.00000000,0.10758015) (1.00000000,0.11120906) (1.00000000,0.11488615) (1.00000000,0.11861078) (1.00000000,0.12238236) (1.00000000,0.12620027) (1.00000000,0.13006391) (1.00000000,0.13397267) (1.00000000,0.13792593) (1.00000000,0.14192308) (1.00000000,0.14596352) (1.00000000,0.15004664) (1.00000000,0.15417182) (1.00000000,0.15833846) (1.00000000,0.16254595) (1.00000000,0.16679368) (1.00000000,0.17108103) (1.00000000,0.17540741) (1.00000000,0.17977219) (1.00000000,0.18417477) (1.00000000,0.18861454) (1.00000000,0.19309089) (1.00000000,0.19760321) (1.00000000,0.20215089) (1.00000000,0.20673332) (1.00000000,0.21134990) (1.00000000,0.21600000) (1.00000000,0.22068303) (1.00000000,0.22539836) (1.00000000,0.23014540) (1.00000000,0.23492354) (1.00000000,0.23973215) (1.00000000,0.24457064) (1.00000000,0.24943840) (1.00000000,0.25433481) (1.00000000,0.25925926) (1.00000000,0.26421115) (1.00000000,0.26918986) (1.00000000,0.27419479) (1.00000000,0.27922532) (1.00000000,0.28428085) (1.00000000,0.28936077) (1.00000000,0.29446446) (1.00000000,0.29959132) (1.00000000,0.30474074) (1.00000000,0.30991211) (1.00000000,0.31510481) (1.00000000,0.32031824) (1.00000000,0.32555180) (1.00000000,0.33080486) (1.00000000,0.33607682) (1.00000000,0.34136707) (1.00000000,0.34667500) (1.00000000,0.35200000) (1.00000000,0.35734146) (1.00000000,0.36269878) (1.00000000,0.36807133) (1.00000000,0.37345852) (1.00000000,0.37885973) (1.00000000,0.38427435) (1.00000000,0.38970177) (1.00000000,0.39514139) (1.00000000,0.40059259) (1.00000000,0.40605477) (1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545) (1.00000000,0.51111030) (1.00000000,0.51666392) (1.00000000,0.52221572) (1.00000000,0.52776508) (1.00000000,0.53331139) (1.00000000,0.53885404) (1.00000000,0.54439242) (1.00000000,0.54992593) (1.00000000,0.55545395) (1.00000000,0.56097587) (1.00000000,0.56649108) (1.00000000,0.57199898) (1.00000000,0.57749896) (1.00000000,0.58299040) (1.00000000,0.58847269) (1.00000000,0.59394523) (1.00000000,0.59940741) (1.00000000,0.60485861) (1.00000000,0.61029823) (1.00000000,0.61572565) (1.00000000,0.62114027) (1.00000000,0.62654148) (1.00000000,0.63192867) (1.00000000,0.63730122) (1.00000000,0.64265854) (1.00000000,0.64800000) (1.00000000,0.65332500) (1.00000000,0.65863293) (1.00000000,0.66392318) (1.00000000,0.66919514) (1.00000000,0.67444820) (1.00000000,0.67968176) (1.00000000,0.68489519) (1.00000000,0.69008789) (1.00000000,0.69525926) (1.00000000,0.70040868) (1.00000000,0.70553554) (1.00000000,0.71063923) (1.00000000,0.71571915) (1.00000000,0.72077468) (1.00000000,0.72580521) (1.00000000,0.73081014) (1.00000000,0.73578885) (1.00000000,0.74074074) (1.00000000,0.74566519) (1.00000000,0.75056160) (1.00000000,0.75542936) (1.00000000,0.76026785) (1.00000000,0.76507646) (1.00000000,0.76985460) (1.00000000,0.77460164) (1.00000000,0.77931697) (1.00000000,0.78400000) (1.00000000,0.78865010) (1.00000000,0.79326668) (1.00000000,0.79784911) (1.00000000,0.80239679) (1.00000000,0.80690911) (1.00000000,0.81138546) (1.00000000,0.81582523) (1.00000000,0.82022781) (1.00000000,0.82459259) (1.00000000,0.82891897) (1.00000000,0.83320632) (1.00000000,0.83745405) (1.00000000,0.84166154) (1.00000000,0.84582818) (1.00000000,0.84995336) (1.00000000,0.85403648) (1.00000000,0.85807692) (1.00000000,0.86207407) (1.00000000,0.86602733) (1.00000000,0.86993609) (1.00000000,0.87379973) (1.00000000,0.87761764) (1.00000000,0.88138922) (1.00000000,0.88511385) (1.00000000,0.88879094) (1.00000000,0.89241985) (1.00000000,0.89600000) (1.00000000,0.89953076) (1.00000000,0.90301153) (1.00000000,0.90644170) (1.00000000,0.90982066) (1.00000000,0.91314779) (1.00000000,0.91642250) (1.00000000,0.91964416) (1.00000000,0.92281217) (1.00000000,0.92592593) (1.00000000,0.92898481) (1.00000000,0.93198821) (1.00000000,0.93493553) (1.00000000,0.93782614) (1.00000000,0.94065945) (1.00000000,0.94343484) (1.00000000,0.94615170) (1.00000000,0.94880943) (1.00000000,0.95140741) (1.00000000,0.95394503) (1.00000000,0.95642168) (1.00000000,0.95883676) (1.00000000,0.96118966) (1.00000000,0.96347975) (1.00000000,0.96570645) (1.00000000,0.96786913) (1.00000000,0.96996718) (1.00000000,0.97200000) (1.00000000,0.97396698) (1.00000000,0.97586750) (1.00000000,0.97770096) (1.00000000,0.97946675) (1.00000000,0.98116425) (1.00000000,0.98279287) (1.00000000,0.98435198) (1.00000000,0.98584098) (1.00000000,0.98725926) (1.00000000,0.98860621) (1.00000000,0.98988122) (1.00000000,0.99108368) (1.00000000,0.99221298) (1.00000000,0.99326851) (1.00000000,0.99424966) (1.00000000,0.99515582) (1.00000000,0.99598638) (1.00000000,0.99674074) (1.00000000,0.99741828) (1.00000000,0.99801839) (1.00000000,0.99854047) (1.00000000,0.99898389) (1.00000000,0.99934807) (1.00000000,0.99963237) (1.00000000,0.99983620) (1.00000000,0.99995895) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000000,0.00004105) (0.00000000,0.00016380) (0.00000000,0.00036763) (0.00000000,0.00065193) (0.00000000,0.00101611) (0.00000000,0.00145953) (0.00000000,0.00198161) (0.00000000,0.00258172) (0.00000000,0.00325926) (0.00000000,0.00401362) (0.00000000,0.00484418) (0.00000000,0.00575034) (0.00000000,0.00673149) (0.00000000,0.00778702) (0.00000000,0.00891632) (0.00000000,0.01011878) (0.00000000,0.01139379) (0.00000000,0.01274074) (0.00000000,0.01415902) (0.00000000,0.01564802) (0.00000000,0.01720713) (0.00000000,0.01883575) (0.00000000,0.02053325) (0.00000000,0.02229904) (0.00000000,0.02413250) (0.00000000,0.02603302) (0.00000000,0.02800000) (0.00000000,0.03003282) (0.00000000,0.03213087) (0.00000000,0.03429355) (0.00000000,0.03652025) (0.00000000,0.03881034) (0.00000000,0.04116324) (0.00000000,0.04357832) (0.00000000,0.04605497) (0.00000000,0.04859259) (0.00000000,0.05119057) (0.00000000,0.05384830) (0.00000000,0.05656516) (0.00000000,0.05934055) (0.00000000,0.06217386) (0.00000000,0.06506447) (0.00000000,0.06801179) (0.00000000,0.07101519) (0.00000000,0.07407407) (0.00000000,0.07718783) (0.00000000,0.08035584) (0.00000000,0.08357750) (0.00000000,0.08685221) (0.00000000,0.09017934) (0.00000000,0.09355830) (0.00000000,0.09698847) (0.00000000,0.10046924) (0.00000000,0.10400000) (0.00000000,0.10758015) (0.00000000,0.11120906) (0.00000000,0.11488615) (0.00000000,0.11861078) (0.00000000,0.12238236) (0.00000000,0.12620027) (0.00000000,0.13006391) (0.00000000,0.13397267) (0.00000000,0.13792593) (0.00000000,0.14192308) (0.00000000,0.14596352) (0.00000000,0.15004664) (0.00000000,0.15417182) (0.00000000,0.15833846) (0.00000000,0.16254595) (0.00000000,0.16679368) (0.00000000,0.17108103) (0.00000000,0.17540741) (0.00000000,0.17977219) (0.00000000,0.18417477) (0.00000000,0.18861454) (0.00000000,0.19309089) (0.00000000,0.19760321) (0.00000000,0.20215089) (0.00000000,0.20673332) (0.00000000,0.21134990) (0.00000000,0.21600000) (0.00000000,0.22068303) (0.00000000,0.22539836) (0.00000000,0.23014540) (0.00000000,0.23492354) (0.00000000,0.23973215) (0.00000000,0.24457064) (0.00000000,0.24943840) (0.00000000,0.25433481) (0.00000000,0.25925926) (0.00000000,0.26421115) (0.00000000,0.26918986) (0.00000000,0.27419479) (0.00000000,0.27922532) (0.00000000,0.28428085) (0.00000000,0.28936077) (0.00000000,0.29446446) (0.00000000,0.29959132) (0.00000000,0.30474074) (0.00000000,0.30991211) (0.00000000,0.31510481) (0.00000000,0.32031824) (0.00000000,0.32555180) (0.00000000,0.33080486) (0.00000000,0.33607682) (0.00000000,0.34136707) (0.00000000,0.34667500) (0.00000000,0.35200000) (0.00000000,0.35734146) (0.00000000,0.36269878) (0.00000000,0.36807133) (0.00000000,0.37345852) (0.00000000,0.37885973) (0.00000000,0.38427435) (0.00000000,0.38970177) (0.00000000,0.39514139) (0.00000000,0.40059259) (0.00000000,0.40605477) (0.00000000,0.41152731) (0.00000000,0.41700960) (0.00000000,0.42250104) (0.00000000,0.42800102) (0.00000000,0.43350892) (0.00000000,0.43902413) (0.00000000,0.44454605) (0.00000000,0.45007407) (0.00000000,0.45560758) (0.00000000,0.46114596) (0.00000000,0.46668861) (0.00000000,0.47223492) (0.00000000,0.47778428) (0.00000000,0.48333608) (0.00000000,0.48888970) (0.00000000,0.49444455) (0.00000000,0.50000000) (0.00000000,0.50555545) (0.00000000,0.51111030) (0.00000000,0.51666392) (0.00000000,0.52221572) (0.00000000,0.52776508) (0.00000000,0.53331139) (0.00000000,0.53885404) (0.00000000,0.54439242) (0.00000000,0.54992593) (0.00000000,0.55545395) (0.00000000,0.56097587) (0.00000000,0.56649108) (0.00000000,0.57199898) (0.00000000,0.57749896) (0.00000000,0.58299040) (0.00000000,0.58847269) (0.00000000,0.59394523) (0.00000000,0.59940741) (0.00000000,0.60485861) (0.00000000,0.61029823) (0.00000000,0.61572565) (0.00000000,0.62114027) (0.00000000,0.62654148) (0.00000000,0.63192867) (0.00000000,0.63730122) (0.00000000,0.64265854) (0.00000000,0.64800000) (0.00000000,0.65332500) (0.00000000,0.65863293) (0.00000000,0.66392318) (0.00000000,0.66919514) (0.00000000,0.67444820) (0.00000000,0.67968176) (0.00000000,0.68489519) (0.00000000,0.69008789) (0.00000000,0.69525926) (0.00000000,0.70040868) (0.00000000,0.70553554) (0.00000000,0.71063923) (0.00000000,0.71571915) (0.00000000,0.72077468) (0.00000000,0.72580521) (0.00000000,0.73081014) (0.00000000,0.73578885) (0.00000000,0.74074074) (0.00000000,0.74566519) (0.00000000,0.75056160) (0.00000000,0.75542936) (0.00000000,0.76026785) (0.00000000,0.76507646) (0.00000000,0.76985460) (0.00000000,0.77460164) (0.00000000,0.77931697) (0.00000000,0.78400000) (0.00000000,0.78865010) (0.00000000,0.79326668) (0.00000000,0.79784911) (0.00000000,0.80239679) (0.00000000,0.80690911) (0.00000000,0.81138546) (0.00000000,0.81582523) (0.00000000,0.82022781) (0.00000000,0.82459259) (0.00000000,0.82891897) (0.00000000,0.83320632) (0.00000000,0.83745405) (0.00000000,0.84166154) (0.00000000,0.84582818) (0.00000000,0.84995336) (0.00000000,0.85403648) (0.00000000,0.85807692) (0.00000000,0.86207407) (0.00000000,0.86602733) (0.00000000,0.86993609) (0.00000000,0.87379973) (0.00000000,0.87761764) (0.00000000,0.88138922) (0.00000000,0.88511385) (0.00000000,0.88879094) (0.00000000,0.89241985) (0.00000000,0.89600000) (0.00000000,0.89953076) (0.00000000,0.90301153) (0.00000000,0.90644170) (0.00000000,0.90982066) (0.00000000,0.91314779) (0.00000000,0.91642250) (0.00000000,0.91964416) (0.00000000,0.92281217) (0.00000000,0.92592593) (0.00000000,0.92898481) (0.00000000,0.93198821) (0.00000000,0.93493553) (0.00000000,0.93782614) (0.00000000,0.94065945) (0.00000000,0.94343484) (0.00000000,0.94615170) (0.00000000,0.94880943) (0.00000000,0.95140741) (0.00000000,0.95394503) (0.00000000,0.95642168) (0.00000000,0.95883676) (0.00000000,0.96118966) (0.00000000,0.96347975) (0.00000000,0.96570645) (0.00000000,0.96786913) (0.00000000,0.96996718) (0.00000000,0.97200000) (0.00000000,0.97396698) (0.00000000,0.97586750) (0.00000000,0.97770096) (0.00000000,0.97946675) (0.00000000,0.98116425) (0.00000000,0.98279287) (0.00000000,0.98435198) (0.00000000,0.98584098) (0.00000000,0.98725926) (0.00000000,0.98860621) (0.00000000,0.98988122) (0.00000000,0.99108368) (0.00000000,0.99221298) (0.00000000,0.99326851) (0.00000000,0.99424966) (0.00000000,0.99515582) (0.00000000,0.99598638) (0.00000000,0.99674074) (0.00000000,0.99741828) (0.00000000,0.99801839) (0.00000000,0.99854047) (0.00000000,0.99898389) (0.00000000,0.99934807) (0.00000000,0.99963237) (0.00000000,0.99983620) (0.00000000,0.99995895) (0.00000000,1.00000000) (0.00004105,1.00000000) (0.00016380,1.00000000) (0.00036763,1.00000000) (0.00065193,1.00000000) (0.00101611,1.00000000) (0.00145953,1.00000000) (0.00198161,1.00000000) (0.00258172,1.00000000) (0.00325926,1.00000000) (0.00401362,1.00000000) (0.00484418,1.00000000) (0.00575034,1.00000000) (0.00673149,1.00000000) (0.00778702,1.00000000) (0.00891632,1.00000000) (0.01011878,1.00000000) (0.01139379,1.00000000) (0.01274074,1.00000000) (0.01415902,1.00000000) (0.01564802,1.00000000) (0.01720713,1.00000000) (0.01883575,1.00000000) (0.02053325,1.00000000) (0.02229904,1.00000000) (0.02413250,1.00000000) (0.02603302,1.00000000) (0.02800000,1.00000000) (0.03003282,1.00000000) (0.03213087,1.00000000) (0.03429355,1.00000000) (0.03652025,1.00000000) (0.03881034,1.00000000) (0.04116324,1.00000000) (0.04357832,1.00000000) (0.04605497,1.00000000) (0.04859259,1.00000000) (0.05119057,1.00000000) (0.05384830,1.00000000) (0.05656516,1.00000000) (0.05934055,1.00000000) (0.06217386,1.00000000) (0.06506447,1.00000000) (0.06801179,1.00000000) (0.07101519,1.00000000) (0.07407407,1.00000000) (0.07718783,1.00000000) (0.08035584,1.00000000) (0.08357750,1.00000000) (0.08685221,1.00000000) (0.09017934,1.00000000) (0.09355830,1.00000000) (0.09698847,1.00000000) (0.10046924,1.00000000) (0.10400000,1.00000000) (0.10758015,1.00000000) (0.11120906,1.00000000) (0.11488615,1.00000000) (0.11861078,1.00000000) (0.12238236,1.00000000) (0.12620027,1.00000000) (0.13006391,1.00000000) (0.13397267,1.00000000) (0.13792593,1.00000000) (0.14192308,1.00000000) (0.14596352,1.00000000) (0.15004664,1.00000000) (0.15417182,1.00000000) (0.15833846,1.00000000) (0.16254595,1.00000000) (0.16679368,1.00000000) (0.17108103,1.00000000) (0.17540741,1.00000000) (0.17977219,1.00000000) (0.18417477,1.00000000) (0.18861454,1.00000000) (0.19309089,1.00000000) (0.19760321,1.00000000) (0.20215089,1.00000000) (0.20673332,1.00000000) (0.21134990,1.00000000) (0.21600000,1.00000000) (0.22068303,1.00000000) (0.22539836,1.00000000) (0.23014540,1.00000000) (0.23492354,1.00000000) (0.23973215,1.00000000) (0.24457064,1.00000000) (0.24943840,1.00000000) (0.25433481,1.00000000) (0.25925926,1.00000000) (0.26421115,1.00000000) (0.26918986,1.00000000) (0.27419479,1.00000000) (0.27922532,1.00000000) (0.28428085,1.00000000) (0.28936077,1.00000000) (0.29446446,1.00000000) (0.29959132,1.00000000) (0.30474074,1.00000000) (0.30991211,1.00000000) (0.31510481,1.00000000) (0.32031824,1.00000000) (0.32555180,1.00000000) (0.33080486,1.00000000) (0.33607682,1.00000000) (0.34136707,1.00000000) (0.34667500,1.00000000) (0.35200000,1.00000000) (0.35734146,1.00000000) (0.36269878,1.00000000) (0.36807133,1.00000000) (0.37345852,1.00000000) (0.37885973,1.00000000) (0.38427435,1.00000000) (0.38970177,1.00000000) (0.39514139,1.00000000) (0.40059259,1.00000000) (0.40605477,1.00000000) (0.41152731,1.00000000) (0.41700960,1.00000000) (0.42250104,1.00000000) (0.42800102,1.00000000) (0.43350892,1.00000000) (0.43902413,1.00000000) (0.44454605,1.00000000) (0.45007407,1.00000000) (0.45560758,1.00000000) (0.46114596,1.00000000) (0.46668861,1.00000000) (0.47223492,1.00000000) (0.47778428,1.00000000) (0.48333608,1.00000000) (0.48888970,1.00000000) (0.49444455,1.00000000) (0.50000000,1.00000000) (0.50555545,1.00000000) (0.51111030,1.00000000) (0.51666392,1.00000000) (0.52221572,1.00000000) (0.52776508,1.00000000) (0.53331139,1.00000000) (0.53885404,1.00000000) (0.54439242,1.00000000) (0.54992593,1.00000000) (0.55545395,1.00000000) (0.56097587,1.00000000) (0.56649108,1.00000000) (0.57199898,1.00000000) (0.57749896,1.00000000) (0.58299040,1.00000000) (0.58847269,1.00000000) (0.59394523,1.00000000) (0.59940741,1.00000000) (0.60485861,1.00000000) (0.61029823,1.00000000) (0.61572565,1.00000000) (0.62114027,1.00000000) (0.62654148,1.00000000) (0.63192867,1.00000000) (0.63730122,1.00000000) (0.64265854,1.00000000) (0.64800000,1.00000000) (0.65332500,1.00000000) (0.65863293,1.00000000) (0.66392318,1.00000000) (0.66919514,1.00000000) (0.67444820,1.00000000) (0.67968176,1.00000000) (0.68489519,1.00000000) (0.69008789,1.00000000) (0.69525926,1.00000000) (0.70040868,1.00000000) (0.70553554,1.00000000) (0.71063923,1.00000000) (0.71571915,1.00000000) (0.72077468,1.00000000) (0.72580521,1.00000000) (0.73081014,1.00000000) (0.73578885,1.00000000) (0.74074074,1.00000000) (0.74566519,1.00000000) (0.75056160,1.00000000) (0.75542936,1.00000000) (0.76026785,1.00000000) (0.76507646,1.00000000) (0.76985460,1.00000000) (0.77460164,1.00000000) (0.77931697,1.00000000) (0.78400000,1.00000000) (0.78865010,1.00000000) (0.79326668,1.00000000) (0.79784911,1.00000000) (0.80239679,1.00000000) (0.80690911,1.00000000) (0.81138546,1.00000000) (0.81582523,1.00000000) (0.82022781,1.00000000) (0.82459259,1.00000000) (0.82891897,1.00000000) (0.83320632,1.00000000) (0.83745405,1.00000000) (0.84166154,1.00000000) (0.84582818,1.00000000) (0.84995336,1.00000000) (0.85403648,1.00000000) (0.85807692,1.00000000) (0.86207407,1.00000000) (0.86602733,1.00000000) (0.86993609,1.00000000) (0.87379973,1.00000000) (0.87761764,1.00000000) (0.88138922,1.00000000) (0.88511385,1.00000000) (0.88879094,1.00000000) (0.89241985,1.00000000) (0.89600000,1.00000000) (0.89953076,1.00000000) (0.90301153,1.00000000) (0.90644170,1.00000000) (0.90982066,1.00000000) (0.91314779,1.00000000) (0.91642250,1.00000000) (0.91964416,1.00000000) (0.92281217,1.00000000) (0.92592593,1.00000000) (0.92898481,1.00000000) (0.93198821,1.00000000) (0.93493553,1.00000000) (0.93782614,1.00000000) (0.94065945,1.00000000) (0.94343484,1.00000000) (0.94615170,1.00000000) (0.94880943,1.00000000) (0.95140741,1.00000000) (0.95394503,1.00000000) (0.95642168,1.00000000) (0.95883676,1.00000000) (0.96118966,1.00000000) (0.96347975,1.00000000) (0.96570645,1.00000000) (0.96786913,1.00000000) (0.96996718,1.00000000) (0.97200000,1.00000000) (0.97396698,1.00000000) (0.97586750,1.00000000) (0.97770096,1.00000000) (0.97946675,1.00000000) (0.98116425,1.00000000) (0.98279287,1.00000000) (0.98435198,1.00000000) (0.98584098,1.00000000) (0.98725926,1.00000000) (0.98860621,1.00000000) (0.98988122,1.00000000) (0.99108368,1.00000000) (0.99221298,1.00000000) (0.99326851,1.00000000) (0.99424966,1.00000000) (0.99515582,1.00000000) (0.99598638,1.00000000) (0.99674074,1.00000000) (0.99741828,1.00000000) (0.99801839,1.00000000) (0.99854047,1.00000000) (0.99898389,1.00000000) (0.99934807,1.00000000) (0.99963237,1.00000000) (0.99983620,1.00000000) (0.99995895,1.00000000) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.00000000,0.41152731) (0.00000000,0.41700960) (0.00000000,0.42250104) (0.00000000,0.42800102) (0.00000000,0.43350892) (0.00000000,0.43902413) (0.00000000,0.44454605) (0.00000000,0.45007407) (0.00000000,0.45560758) (0.00000000,0.46114596) (0.00000000,0.46668861) (0.00000000,0.47223492) (0.00000000,0.47778428) (0.00000000,0.48333608) (0.00000000,0.48888970) (0.00000000,0.49444455) (0.00000000,0.50000000) (0.00000000,0.50555545)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.41152731,1.00000000) (0.41700960,1.00000000) (0.42250104,1.00000000) (0.42800102,1.00000000) (0.43350892,1.00000000) (0.43902413,1.00000000) (0.44454605,1.00000000) (0.45007407,1.00000000) (0.45560758,1.00000000) (0.46114596,1.00000000) (0.46668861,1.00000000) (0.47223492,1.00000000) (0.47778428,1.00000000) (0.48333608,1.00000000) (0.48888970,1.00000000) (0.49444455,1.00000000) (0.50000000,1.00000000) (0.50555545,1.00000000)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000257,0.00000257) (0.00002629,0.00002629) (0.00007475,0.00007475) (0.00014786,0.00014786) (0.00024552,0.00024552) (0.00036763,0.00036763) (0.00051408,0.00051408) (0.00068477,0.00068477) (0.00087960,0.00087960) (0.00109847,0.00109847) (0.00134128,0.00134128) (0.00160793,0.00160793) (0.00189831,0.00189831) (0.00221232,0.00221232) (0.00254987,0.00254987) (0.00291085,0.00291085) (0.00329516,0.00329516) (0.00370269,0.00370269) (0.00413336,0.00413336) (0.00458705,0.00458705) (0.00506366,0.00506366) (0.00556309,0.00556309) (0.00608525,0.00608525) (0.00663002,0.00663002) (0.00719731,0.00719731) (0.00778702,0.00778702) (0.00839905,0.00839905) (0.00903329,0.00903329) (0.00968964,0.00968964) (0.01036800,0.01036800) (0.01106827,0.01106827) (0.01179035,0.01179035) (0.01253414,0.01253414) (0.01329953,0.01329953) (0.01408642,0.01408642) (0.01489472,0.01489472) (0.01572432,0.01572432) (0.01657511,0.01657511) (0.01744701,0.01744701) (0.01833990,0.01833990) (0.01925369,0.01925369) (0.02018827,0.02018827) (0.02114354,0.02114354) (0.02211941,0.02211941) (0.02311576,0.02311576) (0.02413250,0.02413250) (0.02516953,0.02516953) (0.02622674,0.02622674) (0.02730404,0.02730404) (0.02840132,0.02840132) (0.02951848,0.02951848) (0.03065541,0.03065541) (0.03181203,0.03181203) (0.03298822,0.03298822) (0.03418389,0.03418389) (0.03539894,0.03539894) (0.03663325,0.03663325) (0.03788674,0.03788674) (0.03915929,0.03915929) (0.04045081,0.04045081) (0.04176120,0.04176120) (0.04309035,0.04309035) (0.04443817,0.04443817) (0.04580455,0.04580455) (0.04718939,0.04718939) (0.04859259,0.04859259) (0.05001405,0.05001405) (0.05145366,0.05145366) (0.05291133,0.05291133) (0.05438696,0.05438696) (0.05588043,0.05588043) (0.05739166,0.05739166) (0.05892053,0.05892053) (0.06046695,0.06046695) (0.06203082,0.06203082) (0.06361204,0.06361204) (0.06521050,0.06521050) (0.06682610,0.06682610) (0.06845874,0.06845874) (0.07010832,0.07010832) (0.07177473,0.07177473) (0.07345789,0.07345789) (0.07515768,0.07515768) (0.07687400,0.07687400) (0.07860675,0.07860675) (0.08035584,0.08035584) (0.08212115,0.08212115) (0.08390260,0.08390260) (0.08570007,0.08570007) (0.08751346,0.08751346) (0.08934268,0.08934268) (0.09118762,0.09118762) (0.09304818,0.09304818) (0.09492426,0.09492426) (0.09681575,0.09681575) (0.09872257,0.09872257) (0.10064459,0.10064459) (0.10258173,0.10258173) (0.10453389,0.10453389) (0.10650095,0.10650095) (0.10848283,0.10848283) (0.11047941,0.11047941) (0.11249059,0.11249059) (0.11451629,0.11451629) (0.11655638,0.11655638) (0.11861078,0.11861078) (0.12067938,0.12067938) (0.12276208,0.12276208) (0.12485877,0.12485877) (0.12696936,0.12696936) (0.12909375,0.12909375) (0.13123183,0.13123183) (0.13338350,0.13338350) (0.13554866,0.13554866) (0.13772722,0.13772722) (0.13991905,0.13991905) (0.14212408,0.14212408) (0.14434219,0.14434219) (0.14657328,0.14657328) (0.14881726,0.14881726) (0.15107402,0.15107402) (0.15334345,0.15334345) (0.15562546,0.15562546) (0.15791995,0.15791995) (0.16022682,0.16022682) (0.16254595,0.16254595) (0.16487726,0.16487726) (0.16722064,0.16722064) (0.16957599,0.16957599) (0.17194321,0.17194321) (0.17432219,0.17432219) (0.17671284,0.17671284) (0.17911505,0.17911505) (0.18152872,0.18152872) (0.18395375,0.18395375) (0.18639004,0.18639004) (0.18883749,0.18883749) (0.19129600,0.19129600) (0.19376546,0.19376546) (0.19624577,0.19624577) (0.19873684,0.19873684) (0.20123856,0.20123856) (0.20375082,0.20375082) (0.20627353,0.20627353) (0.20880659,0.20880659) (0.21134990,0.21134990) (0.21390334,0.21390334) (0.21646683,0.21646683) (0.21904026,0.21904026) (0.22162353,0.22162353) (0.22421653,0.22421653) (0.22681918,0.22681918) (0.22943135,0.22943135) (0.23205296,0.23205296) (0.23468390,0.23468390) (0.23732407,0.23732407) (0.23997337,0.23997337) (0.24263170,0.24263170) (0.24529896,0.24529896) (0.24797504,0.24797504) (0.25065984,0.25065984) (0.25335326,0.25335326) (0.25605521,0.25605521) (0.25876557,0.25876557) (0.26148425,0.26148425) (0.26421115,0.26421115) (0.26694616,0.26694616) (0.26968918,0.26968918) (0.27244012,0.27244012) (0.27519887,0.27519887) (0.27796532,0.27796532) (0.28073938,0.28073938) (0.28352095,0.28352095) (0.28630993,0.28630993) (0.28910620,0.28910620) (0.29190968,0.29190968) (0.29472026,0.29472026) (0.29753784,0.29753784) (0.30036231,0.30036231) (0.30319358,0.30319358) (0.30603155,0.30603155) (0.30887611,0.30887611) (0.31172716,0.31172716) (0.31458460,0.31458460) (0.31744833,0.31744833) (0.32031824,0.32031824) (0.32319425,0.32319425) (0.32607623,0.32607623) (0.32896410,0.32896410) (0.33185776,0.33185776) (0.33475709,0.33475709) (0.33766200,0.33766200) (0.34057239,0.34057239) (0.34348815,0.34348815) (0.34640919,0.34640919) (0.34933540,0.34933540) (0.35226669,0.35226669) (0.35520294,0.35520294) (0.35814406,0.35814406) (0.36108995,0.36108995) (0.36404051,0.36404051) (0.36699563,0.36699563) (0.36995521,0.36995521) (0.37291916,0.37291916) (0.37588736,0.37588736) (0.37885973,0.37885973) (0.38183615,0.38183615) (0.38481652,0.38481652) (0.38780076,0.38780076) (0.39078874,0.39078874) (0.39378038,0.39378038) (0.39677556,0.39677556) (0.39977420,0.39977420) (0.40277618,0.40277618) (0.40578141,0.40578141) (0.40878978,0.40878978) (0.41180120,0.41180120) (0.41481555,0.41481555) (0.41783275,0.41783275) (0.42085269,0.42085269) (0.42387526,0.42387526) (0.42690037,0.42690037) (0.42992791,0.42992791) (0.43295779,0.43295779) (0.43598989,0.43598989) (0.43902413,0.43902413) (0.44206040,0.44206040) (0.44509859,0.44509859) (0.44813861,0.44813861) (0.45118036,0.45118036) (0.45422372,0.45422372) (0.45726861,0.45726861) (0.46031492,0.46031492) (0.46336255,0.46336255) (0.46641139,0.46641139) (0.46946135,0.46946135) (0.47251232,0.47251232) (0.47556421,0.47556421) (0.47861691,0.47861691) (0.48167032,0.48167032) (0.48472434,0.48472434) (0.48777886,0.48777886) (0.49083379,0.49083379) (0.49388902,0.49388902) (0.49694446,0.49694446) (0.50000000,0.50000000) (0.50305554,0.50305554) (0.50611098,0.50611098) (0.50916621,0.50916621) (0.51222114,0.51222114) (0.51527566,0.51527566) (0.51832968,0.51832968) (0.52138309,0.52138309) (0.52443579,0.52443579) (0.52748768,0.52748768) (0.53053865,0.53053865) (0.53358861,0.53358861) (0.53663745,0.53663745) (0.53968508,0.53968508) (0.54273139,0.54273139) (0.54577628,0.54577628) (0.54881964,0.54881964) (0.55186139,0.55186139) (0.55490141,0.55490141) (0.55793960,0.55793960) (0.56097587,0.56097587) (0.56401011,0.56401011) (0.56704221,0.56704221) (0.57007209,0.57007209) (0.57309963,0.57309963) (0.57612474,0.57612474) (0.57914731,0.57914731) (0.58216725,0.58216725) (0.58518445,0.58518445) (0.58819880,0.58819880) (0.59121022,0.59121022) (0.59421859,0.59421859) (0.59722382,0.59722382) (0.60022580,0.60022580) (0.60322444,0.60322444) (0.60621962,0.60621962) (0.60921126,0.60921126) (0.61219924,0.61219924) (0.61518348,0.61518348) (0.61816385,0.61816385) (0.62114027,0.62114027) (0.62411264,0.62411264) (0.62708084,0.62708084) (0.63004479,0.63004479) (0.63300437,0.63300437) (0.63595949,0.63595949) (0.63891005,0.63891005) (0.64185594,0.64185594) (0.64479706,0.64479706) (0.64773331,0.64773331) (0.65066460,0.65066460) (0.65359081,0.65359081) (0.65651185,0.65651185) (0.65942761,0.65942761) (0.66233800,0.66233800) (0.66524291,0.66524291) (0.66814224,0.66814224) (0.67103590,0.67103590) (0.67392377,0.67392377) (0.67680575,0.67680575) (0.67968176,0.67968176) (0.68255167,0.68255167) (0.68541540,0.68541540) (0.68827284,0.68827284) (0.69112389,0.69112389) (0.69396845,0.69396845) (0.69680642,0.69680642) (0.69963769,0.69963769) (0.70246216,0.70246216) (0.70527974,0.70527974) (0.70809032,0.70809032) (0.71089380,0.71089380) (0.71369007,0.71369007) (0.71647905,0.71647905) (0.71926062,0.71926062) (0.72203468,0.72203468) (0.72480113,0.72480113) (0.72755988,0.72755988) (0.73031082,0.73031082) (0.73305384,0.73305384) (0.73578885,0.73578885) (0.73851575,0.73851575) (0.74123443,0.74123443) (0.74394479,0.74394479) (0.74664674,0.74664674) (0.74934016,0.74934016) (0.75202496,0.75202496) (0.75470104,0.75470104) (0.75736830,0.75736830) (0.76002663,0.76002663) (0.76267593,0.76267593) (0.76531610,0.76531610) (0.76794704,0.76794704) (0.77056865,0.77056865) (0.77318082,0.77318082) (0.77578347,0.77578347) (0.77837647,0.77837647) (0.78095974,0.78095974) (0.78353317,0.78353317) (0.78609666,0.78609666) (0.78865010,0.78865010) (0.79119341,0.79119341) (0.79372647,0.79372647) (0.79624918,0.79624918) (0.79876144,0.79876144) (0.80126316,0.80126316) (0.80375423,0.80375423) (0.80623454,0.80623454) (0.80870400,0.80870400) (0.81116251,0.81116251) (0.81360996,0.81360996) (0.81604625,0.81604625) (0.81847128,0.81847128) (0.82088495,0.82088495) (0.82328716,0.82328716) (0.82567781,0.82567781) (0.82805679,0.82805679) (0.83042401,0.83042401) (0.83277936,0.83277936) (0.83512274,0.83512274) (0.83745405,0.83745405) (0.83977318,0.83977318) (0.84208005,0.84208005) (0.84437454,0.84437454) (0.84665655,0.84665655) (0.84892598,0.84892598) (0.85118274,0.85118274) (0.85342672,0.85342672) (0.85565781,0.85565781) (0.85787592,0.85787592) (0.86008095,0.86008095) (0.86227278,0.86227278) (0.86445134,0.86445134) (0.86661650,0.86661650) (0.86876817,0.86876817) (0.87090625,0.87090625) (0.87303064,0.87303064) (0.87514123,0.87514123) (0.87723792,0.87723792) (0.87932062,0.87932062) (0.88138922,0.88138922) (0.88344362,0.88344362) (0.88548371,0.88548371) (0.88750941,0.88750941) (0.88952059,0.88952059) (0.89151717,0.89151717) (0.89349905,0.89349905) (0.89546611,0.89546611) (0.89741827,0.89741827) (0.89935541,0.89935541) (0.90127743,0.90127743) (0.90318425,0.90318425) (0.90507574,0.90507574) (0.90695182,0.90695182) (0.90881238,0.90881238) (0.91065732,0.91065732) (0.91248654,0.91248654) (0.91429993,0.91429993) (0.91609740,0.91609740) (0.91787885,0.91787885) (0.91964416,0.91964416) (0.92139325,0.92139325) (0.92312600,0.92312600) (0.92484232,0.92484232) (0.92654211,0.92654211) (0.92822527,0.92822527) (0.92989168,0.92989168) (0.93154126,0.93154126) (0.93317390,0.93317390) (0.93478950,0.93478950) (0.93638796,0.93638796) (0.93796918,0.93796918) (0.93953305,0.93953305) (0.94107947,0.94107947) (0.94260834,0.94260834) (0.94411957,0.94411957) (0.94561304,0.94561304) (0.94708867,0.94708867) (0.94854634,0.94854634) (0.94998595,0.94998595) (0.95140741,0.95140741) (0.95281061,0.95281061) (0.95419545,0.95419545) (0.95556183,0.95556183) (0.95690965,0.95690965) (0.95823880,0.95823880) (0.95954919,0.95954919) (0.96084071,0.96084071) (0.96211326,0.96211326) (0.96336675,0.96336675) (0.96460106,0.96460106) (0.96581611,0.96581611) (0.96701178,0.96701178) (0.96818797,0.96818797) (0.96934459,0.96934459) (0.97048152,0.97048152) (0.97159868,0.97159868) (0.97269596,0.97269596) (0.97377326,0.97377326) (0.97483047,0.97483047) (0.97586750,0.97586750) (0.97688424,0.97688424) (0.97788059,0.97788059) (0.97885646,0.97885646) (0.97981173,0.97981173) (0.98074631,0.98074631) (0.98166010,0.98166010) (0.98255299,0.98255299) (0.98342489,0.98342489) (0.98427568,0.98427568) (0.98510528,0.98510528) (0.98591358,0.98591358) (0.98670047,0.98670047) (0.98746586,0.98746586) (0.98820965,0.98820965) (0.98893173,0.98893173) (0.98963200,0.98963200) (0.99031036,0.99031036) (0.99096671,0.99096671) (0.99160095,0.99160095) (0.99221298,0.99221298) (0.99280269,0.99280269) (0.99336998,0.99336998) (0.99391475,0.99391475) (0.99443691,0.99443691) (0.99493634,0.99493634) (0.99541295,0.99541295) (0.99586664,0.99586664) (0.99629731,0.99629731) (0.99670484,0.99670484) (0.99708915,0.99708915) (0.99745013,0.99745013) (0.99778768,0.99778768) (0.99810169,0.99810169) (0.99839207,0.99839207) (0.99865872,0.99865872) (0.99890153,0.99890153) (0.99912040,0.99912040) (0.99931523,0.99931523) (0.99948592,0.99948592) (0.99963237,0.99963237) (0.99975448,0.99975448) (0.99985214,0.99985214) (0.99992525,0.99992525) (0.99997371,0.99997371) (0.99999743,0.99999743) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.48777886,0.48777886) (0.49083379,0.49083379) (0.49388902,0.49388902) (0.49694446,0.49694446) (0.50000000,0.50000000) (0.50305554,0.50305554) (0.50611098,0.50611098) (0.50916621,0.50916621) (0.51222114,0.51222114) (0.51527566,0.51527566) (0.51832968,0.51832968) (0.52138309,0.52138309) (0.52443579,0.52443579) (0.52748768,0.52748768) (0.53053865,0.53053865) (0.53358861,0.53358861) (0.53663745,0.53663745) (0.53968508,0.53968508) (0.54273139,0.54273139) (0.54577628,0.54577628) (0.54881964,0.54881964) (0.55186139,0.55186139)};
\or
\draw plot coordinates {(0.00000000,0.00000000) (0.00000000,0.00004105) (0.00000000,0.00016380) (0.00000000,0.00036763) (0.00000000,0.00065193) (0.00000000,0.00101611) (0.00000000,0.00145953) (0.00000000,0.00198161) (0.00000000,0.00258172) (0.00000000,0.00325926) (0.00000000,0.00401362) (0.00000000,0.00484418) (0.00000000,0.00575034) (0.00000000,0.00673149) (0.00000000,0.00778702) (0.00000000,0.00891632) (0.00000000,0.01011878) (0.00000000,0.01139379) (0.00000000,0.01274074) (0.00000000,0.01415902) (0.00000000,0.01564802) (0.00000000,0.01720713) (0.00000000,0.01883575) (0.00000000,0.02053325) (0.00000000,0.02229904) (0.00000000,0.02413250) (0.00000000,0.02603302) (0.00000000,0.02800000) (0.00000000,0.03003282) (0.00000000,0.03213087) (0.00000000,0.03429355) (0.00000000,0.03652025) (0.00000000,0.03881034) (0.00000000,0.04116324) (0.00000000,0.04357832) (0.00000000,0.04605497) (0.00000000,0.04859259) (0.00000000,0.05119057) (0.00000000,0.05384830) (0.00000000,0.05656516) (0.00000000,0.05934055) (0.00000000,0.06217386) (0.00000000,0.06506447) (0.00000000,0.06801179) (0.00000000,0.07101519) (0.00000000,0.07407407) (0.00000000,0.07718783) (0.00000000,0.08035584) (0.00000000,0.08357750) (0.00000000,0.08685221) (0.00000000,0.09017934) (0.00000000,0.09355830) (0.00000000,0.09698847) (0.00000000,0.10046924) (0.00000000,0.10400000) (0.00000000,0.10758015) (0.00000000,0.11120906) (0.00000000,0.11488615) (0.00000000,0.11861078) (0.00000000,0.12238236) (0.00000000,0.12620027) (0.00000000,0.13006391) (0.00000000,0.13397267) (0.00000000,0.13792593) (0.00000000,0.14192308) (0.00000000,0.14596352) (0.00000000,0.15004664) (0.00000000,0.15417182) (0.00000000,0.15833846) (0.00000000,0.16254595) (0.00000000,0.16679368) (0.00000000,0.17108103) (0.00000000,0.17540741) (0.00000000,0.17977219) (0.00000000,0.18417477) (0.00000000,0.18861454) (0.00000000,0.19309089) (0.00000000,0.19760321) (0.00000000,0.20215089) (0.00000000,0.20673332) (0.00000000,0.21134990) (0.00000000,0.21600000) (0.00000000,0.22068303) (0.00000000,0.22539836) (0.00000000,0.23014540) (0.00000000,0.23492354) (0.00000000,0.23973215) (0.00000000,0.24457064) (0.00000000,0.24943840) (0.00000000,0.25433481) (0.00000000,0.25925926) (0.00000000,0.26421115) (0.00000000,0.26918986) (0.00000000,0.27419479) (0.00000000,0.27922532) (0.00000000,0.28428085) (0.00000000,0.28936077) (0.00000000,0.29446446) (0.00000000,0.29959132) (0.00000000,0.30474074) (0.00000000,0.30991211) (0.00000000,0.31510481) (0.00000000,0.32031824) (0.00000000,0.32555180) (0.00000000,0.33080486) (0.00000000,0.33607682) (0.00000000,0.34136707) (0.00000000,0.34667500) (0.00000000,0.35200000) (0.00000000,0.35734146) (0.00000000,0.36269878) (0.00000000,0.36807133) (0.00000000,0.37345852) (0.00000000,0.37885973) (0.00000000,0.38427435) (0.00000000,0.38970177) (0.00000000,0.39514139) (0.00000000,0.40059259) (0.00000000,0.40605477) (0.00000000,0.41152731) (0.00000000,0.41700960) (0.00000000,0.42250104) (0.00000000,0.42800102) (0.00000000,0.43350892) (0.00000000,0.43902413) (0.00000000,0.44454605) (0.00000000,0.45007407) (0.00000000,0.45560758) (0.00000000,0.46114596) (0.00000000,0.46668861) (0.00000000,0.47223492) (0.00000000,0.47778428) (0.00000000,0.48333608) (0.00000000,0.48888970) (0.00000000,0.49444455) (0.00000000,0.50000000) (0.00000000,0.50555545) (0.00000000,0.51111030) (0.00000000,0.51666392) (0.00000000,0.52221572) (0.00000000,0.52776508) (0.00000000,0.53331139) (0.00000000,0.53885404) (0.00000000,0.54439242) (0.00000000,0.54992593) (0.00000000,0.55545395) (0.00000000,0.56097587) (0.00000000,0.56649108) (0.00000000,0.57199898) (0.00000000,0.57749896) (0.00000000,0.58299040) (0.00000000,0.58847269) (0.00000000,0.59394523) (0.00000000,0.59940741) (0.00000000,0.60485861) (0.00000000,0.61029823) (0.00000000,0.61572565) (0.00000000,0.62114027) (0.00000000,0.62654148) (0.00000000,0.63192867) (0.00000000,0.63730122) (0.00000000,0.64265854) (0.00000000,0.64800000) (0.00000000,0.65332500) (0.00000000,0.65863293) (0.00000000,0.66392318) (0.00000000,0.66919514) (0.00000000,0.67444820) (0.00000000,0.67968176) (0.00000000,0.68489519) (0.00000000,0.69008789) (0.00000000,0.69525926) (0.00000000,0.70040868) (0.00000000,0.70553554) (0.00000000,0.71063923) (0.00000000,0.71571915) (0.00000000,0.72077468) (0.00000000,0.72580521) (0.00000000,0.73081014) (0.00000000,0.73578885) (0.00000000,0.74074074) (0.00000000,0.74566519) (0.00000000,0.75056160) (0.00000000,0.75542936) (0.00000000,0.76026785) (0.00000000,0.76507646) (0.00000000,0.76985460) (0.00000000,0.77460164) (0.00000000,0.77931697) (0.00000000,0.78400000) (0.00000000,0.78865010) (0.00000000,0.79326668) (0.00000000,0.79784911) (0.00000000,0.80239679) (0.00000000,0.80690911) (0.00000000,0.81138546) (0.00000000,0.81582523) (0.00000000,0.82022781) (0.00000000,0.82459259) (0.00000000,0.82891897) (0.00000000,0.83320632) (0.00000000,0.83745405) (0.00000000,0.84166154) (0.00000000,0.84582818) (0.00000000,0.84995336) (0.00000000,0.85403648) (0.00000000,0.85807692) (0.00000000,0.86207407) (0.00000000,0.86602733) (0.00000000,0.86993609) (0.00000000,0.87379973) (0.00000000,0.87761764) (0.00000000,0.88138922) (0.00000000,0.88511385) (0.00000000,0.88879094) (0.00000000,0.89241985) (0.00000000,0.89600000) (0.00000000,0.89953076) (0.00000000,0.90301153) (0.00000000,0.90644170) (0.00000000,0.90982066) (0.00000000,0.91314779) (0.00000000,0.91642250) (0.00000000,0.91964416) (0.00000000,0.92281217) (0.00000000,0.92592593) (0.00000000,0.92898481) (0.00000000,0.93198821) (0.00000000,0.93493553) (0.00000000,0.93782614) (0.00000000,0.94065945) (0.00000000,0.94343484) (0.00000000,0.94615170) (0.00000000,0.94880943) (0.00000000,0.95140741) (0.00000000,0.95394503) (0.00000000,0.95642168) (0.00000000,0.95883676) (0.00000000,0.96118966) (0.00000000,0.96347975) (0.00000000,0.96570645) (0.00000000,0.96786913) (0.00000000,0.96996718) (0.00000000,0.97200000) (0.00000000,0.97396698) (0.00000000,0.97586750) (0.00000000,0.97770096) (0.00000000,0.97946675) (0.00000000,0.98116425) (0.00000000,0.98279287) (0.00000000,0.98435198) (0.00000000,0.98584098) (0.00000000,0.98725926) (0.00000000,0.98860621) (0.00000000,0.98988122) (0.00000000,0.99108368) (0.00000000,0.99221298) (0.00000000,0.99326851) (0.00000000,0.99424966) (0.00000000,0.99515582) (0.00000000,0.99598638) (0.00000000,0.99674074) (0.00000000,0.99741828) (0.00000000,0.99801839) (0.00000000,0.99854047) (0.00000000,0.99898389) (0.00000000,0.99934807) (0.00000000,0.99963237) (0.00000000,0.99983620) (0.00000000,0.99995895) (0.00000000,1.00000000) (0.00004105,1.00000000) (0.00016380,1.00000000) (0.00036763,1.00000000) (0.00065193,1.00000000) (0.00101611,1.00000000) (0.00145953,1.00000000) (0.00198161,1.00000000) (0.00258172,1.00000000) (0.00325926,1.00000000) (0.00401362,1.00000000) (0.00484418,1.00000000) (0.00575034,1.00000000) (0.00673149,1.00000000) (0.00778702,1.00000000) (0.00891632,1.00000000) (0.01011878,1.00000000) (0.01139379,1.00000000) (0.01274074,1.00000000) (0.01415902,1.00000000) (0.01564802,1.00000000) (0.01720713,1.00000000) (0.01883575,1.00000000) (0.02053325,1.00000000) (0.02229904,1.00000000) (0.02413250,1.00000000) (0.02603302,1.00000000) (0.02800000,1.00000000) (0.03003282,1.00000000) (0.03213087,1.00000000) (0.03429355,1.00000000) (0.03652025,1.00000000) (0.03881034,1.00000000) (0.04116324,1.00000000) (0.04357832,1.00000000) (0.04605497,1.00000000) (0.04859259,1.00000000) (0.05119057,1.00000000) (0.05384830,1.00000000) (0.05656516,1.00000000) (0.05934055,1.00000000) (0.06217386,1.00000000) (0.06506447,1.00000000) (0.06801179,1.00000000) (0.07101519,1.00000000) (0.07407407,1.00000000) (0.07718783,1.00000000) (0.08035584,1.00000000) (0.08357750,1.00000000) (0.08685221,1.00000000) (0.09017934,1.00000000) (0.09355830,1.00000000) (0.09698847,1.00000000) (0.10046924,1.00000000) (0.10400000,1.00000000) (0.10758015,1.00000000) (0.11120906,1.00000000) (0.11488615,1.00000000) (0.11861078,1.00000000) (0.12238236,1.00000000) (0.12620027,1.00000000) (0.13006391,1.00000000) (0.13397267,1.00000000) (0.13792593,1.00000000) (0.14192308,1.00000000) (0.14596352,1.00000000) (0.15004664,1.00000000) (0.15417182,1.00000000) (0.15833846,1.00000000) (0.16254595,1.00000000) (0.16679368,1.00000000) (0.17108103,1.00000000) (0.17540741,1.00000000) (0.17977219,1.00000000) (0.18417477,1.00000000) (0.18861454,1.00000000) (0.19309089,1.00000000) (0.19760321,1.00000000) (0.20215089,1.00000000) (0.20673332,1.00000000) (0.21134990,1.00000000) (0.21600000,1.00000000) (0.22068303,1.00000000) (0.22539836,1.00000000) (0.23014540,1.00000000) (0.23492354,1.00000000) (0.23973215,1.00000000) (0.24457064,1.00000000) (0.24943840,1.00000000) (0.25433481,1.00000000) (0.25925926,1.00000000) (0.26421115,1.00000000) (0.26918986,1.00000000) (0.27419479,1.00000000) (0.27922532,1.00000000) (0.28428085,1.00000000) (0.28936077,1.00000000) (0.29446446,1.00000000) (0.29959132,1.00000000) (0.30474074,1.00000000) (0.30991211,1.00000000) (0.31510481,1.00000000) (0.32031824,1.00000000) (0.32555180,1.00000000) (0.33080486,1.00000000) (0.33607682,1.00000000) (0.34136707,1.00000000) (0.34667500,1.00000000) (0.35200000,1.00000000) (0.35734146,1.00000000) (0.36269878,1.00000000) (0.36807133,1.00000000) (0.37345852,1.00000000) (0.37885973,1.00000000) (0.38427435,1.00000000) (0.38970177,1.00000000) (0.39514139,1.00000000) (0.40059259,1.00000000) (0.40605477,1.00000000) (0.41152731,1.00000000) (0.41700960,1.00000000) (0.42250104,1.00000000) (0.42800102,1.00000000) (0.43350892,1.00000000) (0.43902413,1.00000000) (0.44454605,1.00000000) (0.45007407,1.00000000) (0.45560758,1.00000000) (0.46114596,1.00000000) (0.46668861,1.00000000) (0.47223492,1.00000000) (0.47778428,1.00000000) (0.48333608,1.00000000) (0.48888970,1.00000000) (0.49444455,1.00000000) (0.50000000,1.00000000) (0.50555545,1.00000000) (0.51111030,1.00000000) (0.51666392,1.00000000) (0.52221572,1.00000000) (0.52776508,1.00000000) (0.53331139,1.00000000) (0.53885404,1.00000000) (0.54439242,1.00000000) (0.54992593,1.00000000) (0.55545395,1.00000000) (0.56097587,1.00000000) (0.56649108,1.00000000) (0.57199898,1.00000000) (0.57749896,1.00000000) (0.58299040,1.00000000) (0.58847269,1.00000000) (0.59394523,1.00000000) (0.59940741,1.00000000) (0.60485861,1.00000000) (0.61029823,1.00000000) (0.61572565,1.00000000) (0.62114027,1.00000000) (0.62654148,1.00000000) (0.63192867,1.00000000) (0.63730122,1.00000000) (0.64265854,1.00000000) (0.64800000,1.00000000) (0.65332500,1.00000000) (0.65863293,1.00000000) (0.66392318,1.00000000) (0.66919514,1.00000000) (0.67444820,1.00000000) (0.67968176,1.00000000) (0.68489519,1.00000000) (0.69008789,1.00000000) (0.69525926,1.00000000) (0.70040868,1.00000000) (0.70553554,1.00000000) (0.71063923,1.00000000) (0.71571915,1.00000000) (0.72077468,1.00000000) (0.72580521,1.00000000) (0.73081014,1.00000000) (0.73578885,1.00000000) (0.74074074,1.00000000) (0.74566519,1.00000000) (0.75056160,1.00000000) (0.75542936,1.00000000) (0.76026785,1.00000000) (0.76507646,1.00000000) (0.76985460,1.00000000) (0.77460164,1.00000000) (0.77931697,1.00000000) (0.78400000,1.00000000) (0.78865010,1.00000000) (0.79326668,1.00000000) (0.79784911,1.00000000) (0.80239679,1.00000000) (0.80690911,1.00000000) (0.81138546,1.00000000) (0.81582523,1.00000000) (0.82022781,1.00000000) (0.82459259,1.00000000) (0.82891897,1.00000000) (0.83320632,1.00000000) (0.83745405,1.00000000) (0.84166154,1.00000000) (0.84582818,1.00000000) (0.84995336,1.00000000) (0.85403648,1.00000000) (0.85807692,1.00000000) (0.86207407,1.00000000) (0.86602733,1.00000000) (0.86993609,1.00000000) (0.87379973,1.00000000) (0.87761764,1.00000000) (0.88138922,1.00000000) (0.88511385,1.00000000) (0.88879094,1.00000000) (0.89241985,1.00000000) (0.89600000,1.00000000) (0.89953076,1.00000000) (0.90301153,1.00000000) (0.90644170,1.00000000) (0.90982066,1.00000000) (0.91314779,1.00000000) (0.91642250,1.00000000) (0.91964416,1.00000000) (0.92281217,1.00000000) (0.92592593,1.00000000) (0.92898481,1.00000000) (0.93198821,1.00000000) (0.93493553,1.00000000) (0.93782614,1.00000000) (0.94065945,1.00000000) (0.94343484,1.00000000) (0.94615170,1.00000000) (0.94880943,1.00000000) (0.95140741,1.00000000) (0.95394503,1.00000000) (0.95642168,1.00000000) (0.95883676,1.00000000) (0.96118966,1.00000000) (0.96347975,1.00000000) (0.96570645,1.00000000) (0.96786913,1.00000000) (0.96996718,1.00000000) (0.97200000,1.00000000) (0.97396698,1.00000000) (0.97586750,1.00000000) (0.97770096,1.00000000) (0.97946675,1.00000000) (0.98116425,1.00000000) (0.98279287,1.00000000) (0.98435198,1.00000000) (0.98584098,1.00000000) (0.98725926,1.00000000) (0.98860621,1.00000000) (0.98988122,1.00000000) (0.99108368,1.00000000) (0.99221298,1.00000000) (0.99326851,1.00000000) (0.99424966,1.00000000) (0.99515582,1.00000000) (0.99598638,1.00000000) (0.99674074,1.00000000) (0.99741828,1.00000000) (0.99801839,1.00000000) (0.99854047,1.00000000) (0.99898389,1.00000000) (0.99934807,1.00000000) (0.99963237,1.00000000) (0.99983620,1.00000000) (0.99995895,1.00000000) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.00000000,0.40605477) (0.00000000,0.41152731) (0.00000000,0.41700960) (0.00000000,0.42250104) (0.00000000,0.42800102) (0.00000000,0.43350892) (0.00000000,0.43902413) (0.00000000,0.44454605) (0.00000000,0.45007407) (0.00000000,0.45560758) (0.00000000,0.46114596) (0.00000000,0.46668861) (0.00000000,0.47223492) (0.00000000,0.47778428) (0.00000000,0.48333608) (0.00000000,0.48888970) (0.00000000,0.49444455) (0.00000000,0.50000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.40605477,1.00000000) (0.41152731,1.00000000) (0.41700960,1.00000000) (0.42250104,1.00000000) (0.42800102,1.00000000) (0.43350892,1.00000000) (0.43902413,1.00000000) (0.44454605,1.00000000) (0.45007407,1.00000000) (0.45560758,1.00000000) (0.46114596,1.00000000) (0.46668861,1.00000000) (0.47223492,1.00000000) (0.47778428,1.00000000) (0.48333608,1.00000000) (0.48888970,1.00000000) (0.49444455,1.00000000) (0.50000000,1.00000000)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000000,0.00000475) (0.00000000,0.00005522) (0.00000000,0.00016054) (0.00000000,0.00032040) (0.00000000,0.00053446) (0.00000000,0.00080237) (0.00000000,0.00112380) (0.00000000,0.00149841) (0.00000000,0.00192588) (0.00000000,0.00240586) (0.00000000,0.00293801) (0.00000000,0.00352201) (0.00000000,0.00415751) (0.00000000,0.00484418) (0.00000000,0.00558168) (0.00000000,0.00636968) (0.00000000,0.00720784) (0.00000000,0.00809582) (0.00000000,0.00903329) (0.00000000,0.01001991) (0.00000000,0.01105534) (0.00000000,0.01213926) (0.00000000,0.01327132) (0.00000000,0.01445118) (0.00000000,0.01567852) (0.00000000,0.01695299) (0.00000000,0.01827426) (0.00000000,0.01964199) (0.00000000,0.02105585) (0.00000000,0.02251549) (0.00000000,0.02402060) (0.00000000,0.02557081) (0.00000000,0.02716581) (0.00000000,0.02880526) (0.00000000,0.03048882) (0.00000000,0.03221614) (0.00000000,0.03398691) (0.00000000,0.03580078) (0.00000000,0.03765741) (0.00000000,0.03955647) (0.00000000,0.04149762) (0.00000000,0.04348053) (0.00000000,0.04550486) (0.00000000,0.04757027) (0.00000000,0.04967643) (0.00000000,0.05182300) (0.00000000,0.05400965) (0.00000000,0.05623603) (0.00000000,0.05850182) (0.00000000,0.06080668) (0.00000000,0.06315027) (0.00000000,0.06553225) (0.00000000,0.06795229) (0.00000000,0.07041005) (0.00000000,0.07290520) (0.00000000,0.07543740) (0.00000000,0.07800632) (0.00000000,0.08061161) (0.00000000,0.08325294) (0.00000000,0.08592998) (0.00000000,0.08864239) (0.00000000,0.09138983) (0.00000000,0.09417197) (0.00000000,0.09698847) (0.00000000,0.09983899) (0.00000000,0.10272320) (0.00000000,0.10564077) (0.00000000,0.10859135) (0.00000000,0.11157461) (0.00000000,0.11459022) (0.00000000,0.11763784) (0.00000000,0.12071712) (0.00000000,0.12382774) (0.00000000,0.12696936) (0.00000000,0.13014165) (0.00000000,0.13334426) (0.00000000,0.13657686) (0.00000000,0.13983912) (0.00000000,0.14313070) (0.00000000,0.14645125) (0.00000000,0.14980046) (0.00000000,0.15317798) (0.00000000,0.15658346) (0.00000000,0.16001659) (0.00000000,0.16347702) (0.00000000,0.16696442) (0.00000000,0.17047844) (0.00000000,0.17401876) (0.00000000,0.17758504) (0.00000000,0.18117693) (0.00000000,0.18479411) (0.00000000,0.18843624) (0.00000000,0.19210299) (0.00000000,0.19579401) (0.00000000,0.19950897) (0.00000000,0.20324753) (0.00000000,0.20700936) (0.00000000,0.21079412) (0.00000000,0.21460148) (0.00000000,0.21843110) (0.00000000,0.22228265) (0.00000000,0.22615578) (0.00000000,0.23005016) (0.00000000,0.23396545) (0.00000000,0.23790133) (0.00000000,0.24185745) (0.00000000,0.24583347) (0.00000000,0.24982906) (0.00000000,0.25384389) (0.00000000,0.25787762) (0.00000000,0.26192991) (0.00000000,0.26600042) (0.00000000,0.27008883) (0.00000000,0.27419479) (0.00000000,0.27831796) (0.00000000,0.28245802) (0.00000000,0.28661462) (0.00000000,0.29078743) (0.00000000,0.29497612) (0.00000000,0.29918034) (0.00000000,0.30339976) (0.00000000,0.30763404) (0.00000000,0.31188285) (0.00000000,0.31614586) (0.00000000,0.32042272) (0.00000000,0.32471310) (0.00000000,0.32901667) (0.00000000,0.33333308) (0.00000000,0.33766200) (0.00000000,0.34200310) (0.00000000,0.34635604) (0.00000000,0.35072048) (0.00000000,0.35509608) (0.00000000,0.35948252) (0.00000000,0.36387945) (0.00000000,0.36828654) (0.00000000,0.37270345) (0.00000000,0.37712985) (0.00000000,0.38156540) (0.00000000,0.38600976) (0.00000000,0.39046260) (0.00000000,0.39492358) (0.00000000,0.39939237) (0.00000000,0.40386862) (0.00000000,0.40835201) (0.00000000,0.41284219) (0.00000000,0.41733884) (0.00000000,0.42184161) (0.00000000,0.42635016) (0.00000000,0.43086417) (0.00000000,0.43538330) (0.00000000,0.43990721) (0.00000000,0.44443555) (0.00000000,0.44896801) (0.00000000,0.45350424) (0.00000000,0.45804390) (0.00000000,0.46258667) (0.00000000,0.46713219) (0.00000000,0.47168015) (0.00000000,0.47623019) (0.00000000,0.48078199) (0.00000000,0.48533520) (0.00000000,0.48988950) (0.00000000,0.49444455) (0.00000000,0.49900000) (0.00000000,0.50355553) (0.00000000,0.50811079) (0.00000000,0.51266546) (0.00000000,0.51721920) (0.00000000,0.52177166) (0.00000000,0.52632251) (0.00000000,0.53087142) (0.00000000,0.53541806) (0.00000000,0.53996207) (0.00000000,0.54450314) (0.00000000,0.54904092) (0.00000000,0.55357507) (0.00000000,0.55810527) (0.00000000,0.56263116) (0.00000000,0.56715243) (0.00000000,0.57166873) (0.00000000,0.57617972) (0.00000000,0.58068507) (0.00000000,0.58518445) (0.00000000,0.58967751) (0.00000000,0.59416392) (0.00000000,0.59864335) (0.00000000,0.60311546) (0.00000000,0.60757990) (0.00000000,0.61203636) (0.00000000,0.61648448) (0.00000000,0.62092394) (0.00000000,0.62535440) (0.00000000,0.62977552) (0.00000000,0.63418696) (0.00000000,0.63858839) (0.00000000,0.64297948) (0.00000000,0.64735988) (0.00002013,0.65172927) (0.00009472,0.65608729) (0.00022403,0.66043363) (0.00040772,0.66476794) (0.00064546,0.66908989) (0.00093691,0.67339913) (0.00128173,0.67769534) (0.00167959,0.68197818) (0.00213016,0.68624731) (0.00263308,0.69050240) (0.00318804,0.69474310) (0.00379469,0.69896909) (0.00445269,0.70318002) (0.00516172,0.70737557) (0.00592143,0.71155539) (0.00673149,0.71571915) (0.00759157,0.71986651) (0.00850132,0.72399714) (0.00946041,0.72811070) (0.01046850,0.73220685) (0.01152526,0.73628526) (0.01263035,0.74034559) (0.01378344,0.74438751) (0.01498419,0.74841068) (0.01623226,0.75241476) (0.01752732,0.75639941) (0.01886902,0.76036431) (0.02025705,0.76430912) (0.02169105,0.76823349) (0.02317069,0.77213709) (0.02469564,0.77601959) (0.02626556,0.77988066) (0.02788012,0.78371994) (0.02953897,0.78753711) (0.03124179,0.79133184) (0.03298822,0.79510378) (0.03477795,0.79885260) (0.03661064,0.80257796) (0.03848594,0.80627954) (0.04040352,0.80995698) (0.04236304,0.81360996) (0.04436418,0.81723813) (0.04640658,0.82084117) (0.04848992,0.82441873) (0.05061387,0.82797049) (0.05277807,0.83149610) (0.05498221,0.83499523) (0.05722594,0.83846754) (0.05950892,0.84191269) (0.06183082,0.84533036) (0.06419131,0.84872019) (0.06659004,0.85208187) (0.06902668,0.85541505) (0.07150090,0.85871939) (0.07401236,0.86199456) (0.07656072,0.86524022) (0.07914564,0.86845604) (0.08176680,0.87164168) (0.08442385,0.87479681) (0.08711646,0.87792108) (0.08984429,0.88101416) (0.09260700,0.88407572) (0.09540427,0.88710542) (0.09823575,0.89010293) (0.10110110,0.89306790) (0.10400000,0.89600000) (0.10693210,0.89889890) (0.10989707,0.90176425) (0.11289458,0.90459573) (0.11592428,0.90739300) (0.11898584,0.91015571) (0.12207892,0.91288354) (0.12520319,0.91557615) (0.12835832,0.91823320) (0.13154396,0.92085436) (0.13475978,0.92343928) (0.13800544,0.92598764) (0.14128061,0.92849910) (0.14458495,0.93097332) (0.14791813,0.93340996) (0.15127981,0.93580869) (0.15466964,0.93816918) (0.15808731,0.94049108) (0.16153246,0.94277406) (0.16500477,0.94501779) (0.16850390,0.94722193) (0.17202951,0.94938613) (0.17558127,0.95151008) (0.17915883,0.95359342) (0.18276187,0.95563582) (0.18639004,0.95763696) (0.19004302,0.95959648) (0.19372046,0.96151406) (0.19742204,0.96338936) (0.20114740,0.96522205) (0.20489622,0.96701178) (0.20866816,0.96875821) (0.21246289,0.97046103) (0.21628006,0.97211988) (0.22011934,0.97373444) (0.22398041,0.97530436) (0.22786291,0.97682931) (0.23176651,0.97830895) (0.23569088,0.97974295) (0.23963569,0.98113098) (0.24360059,0.98247268) (0.24758524,0.98376774) (0.25158932,0.98501581) (0.25561249,0.98621656) (0.25965441,0.98736965) (0.26371474,0.98847474) (0.26779315,0.98953150) (0.27188930,0.99053959) (0.27600286,0.99149868) (0.28013349,0.99240843) (0.28428085,0.99326851) (0.28844461,0.99407857) (0.29262443,0.99483828) (0.29681998,0.99554731) (0.30103091,0.99620531) (0.30525690,0.99681196) (0.30949760,0.99736692) (0.31375269,0.99786984) (0.31802182,0.99832041) (0.32230466,0.99871827) (0.32660087,0.99906309) (0.33091011,0.99935454) (0.33523206,0.99959228) (0.33956637,0.99977597) (0.34391271,0.99990528) (0.34827073,0.99997987) (0.35264012,1.00000000) (0.35702052,1.00000000) (0.36141161,1.00000000) (0.36581304,1.00000000) (0.37022448,1.00000000) (0.37464560,1.00000000) (0.37907606,1.00000000) (0.38351552,1.00000000) (0.38796364,1.00000000) (0.39242010,1.00000000) (0.39688454,1.00000000) (0.40135665,1.00000000) (0.40583608,1.00000000) (0.41032249,1.00000000) (0.41481555,1.00000000) (0.41931493,1.00000000) (0.42382028,1.00000000) (0.42833127,1.00000000) (0.43284757,1.00000000) (0.43736884,1.00000000) (0.44189473,1.00000000) (0.44642493,1.00000000) (0.45095908,1.00000000) (0.45549686,1.00000000) (0.46003793,1.00000000) (0.46458194,1.00000000) (0.46912858,1.00000000) (0.47367749,1.00000000) (0.47822834,1.00000000) (0.48278080,1.00000000) (0.48733454,1.00000000) (0.49188921,1.00000000) (0.49644447,1.00000000) (0.50100000,1.00000000) (0.50555545,1.00000000) (0.51011050,1.00000000) (0.51466480,1.00000000) (0.51921801,1.00000000) (0.52376981,1.00000000) (0.52831985,1.00000000) (0.53286781,1.00000000) (0.53741333,1.00000000) (0.54195610,1.00000000) (0.54649576,1.00000000) (0.55103199,1.00000000) (0.55556445,1.00000000) (0.56009279,1.00000000) (0.56461670,1.00000000) (0.56913583,1.00000000) (0.57364984,1.00000000) (0.57815839,1.00000000) (0.58266116,1.00000000) (0.58715781,1.00000000) (0.59164799,1.00000000) (0.59613138,1.00000000) (0.60060763,1.00000000) (0.60507642,1.00000000) (0.60953740,1.00000000) (0.61399024,1.00000000) (0.61843460,1.00000000) (0.62287015,1.00000000) (0.62729655,1.00000000) (0.63171346,1.00000000) (0.63612055,1.00000000) (0.64051748,1.00000000) (0.64490392,1.00000000) (0.64927952,1.00000000) (0.65364396,1.00000000) (0.65799690,1.00000000) (0.66233800,1.00000000) (0.66666692,1.00000000) (0.67098333,1.00000000) (0.67528690,1.00000000) (0.67957728,1.00000000) (0.68385414,1.00000000) (0.68811715,1.00000000) (0.69236596,1.00000000) (0.69660024,1.00000000) (0.70081966,1.00000000) (0.70502388,1.00000000) (0.70921257,1.00000000) (0.71338538,1.00000000) (0.71754198,1.00000000) (0.72168204,1.00000000) (0.72580521,1.00000000) (0.72991117,1.00000000) (0.73399958,1.00000000) (0.73807009,1.00000000) (0.74212238,1.00000000) (0.74615611,1.00000000) (0.75017094,1.00000000) (0.75416653,1.00000000) (0.75814255,1.00000000) (0.76209867,1.00000000) (0.76603455,1.00000000) (0.76994984,1.00000000) (0.77384422,1.00000000) (0.77771735,1.00000000) (0.78156890,1.00000000) (0.78539852,1.00000000) (0.78920588,1.00000000) (0.79299064,1.00000000) (0.79675247,1.00000000) (0.80049103,1.00000000) (0.80420599,1.00000000) (0.80789701,1.00000000) (0.81156376,1.00000000) (0.81520589,1.00000000) (0.81882307,1.00000000) (0.82241496,1.00000000) (0.82598124,1.00000000) (0.82952156,1.00000000) (0.83303558,1.00000000) (0.83652298,1.00000000) (0.83998341,1.00000000) (0.84341654,1.00000000) (0.84682202,1.00000000) (0.85019954,1.00000000) (0.85354875,1.00000000) (0.85686930,1.00000000) (0.86016088,1.00000000) (0.86342314,1.00000000) (0.86665574,1.00000000) (0.86985835,1.00000000) (0.87303064,1.00000000) (0.87617226,1.00000000) (0.87928288,1.00000000) (0.88236216,1.00000000) (0.88540978,1.00000000) (0.88842539,1.00000000) (0.89140865,1.00000000) (0.89435923,1.00000000) (0.89727680,1.00000000) (0.90016101,1.00000000) (0.90301153,1.00000000) (0.90582803,1.00000000) (0.90861017,1.00000000) (0.91135761,1.00000000) (0.91407002,1.00000000) (0.91674706,1.00000000) (0.91938839,1.00000000) (0.92199368,1.00000000) (0.92456260,1.00000000) (0.92709480,1.00000000) (0.92958995,1.00000000) (0.93204771,1.00000000) (0.93446775,1.00000000) (0.93684973,1.00000000) (0.93919332,1.00000000) (0.94149818,1.00000000) (0.94376397,1.00000000) (0.94599035,1.00000000) (0.94817700,1.00000000) (0.95032357,1.00000000) (0.95242973,1.00000000) (0.95449514,1.00000000) (0.95651947,1.00000000) (0.95850238,1.00000000) (0.96044353,1.00000000) (0.96234259,1.00000000) (0.96419922,1.00000000) (0.96601309,1.00000000) (0.96778386,1.00000000) (0.96951118,1.00000000) (0.97119474,1.00000000) (0.97283419,1.00000000) (0.97442919,1.00000000) (0.97597940,1.00000000) (0.97748451,1.00000000) (0.97894415,1.00000000) (0.98035801,1.00000000) (0.98172574,1.00000000) (0.98304701,1.00000000) (0.98432148,1.00000000) (0.98554882,1.00000000) (0.98672868,1.00000000) (0.98786074,1.00000000) (0.98894466,1.00000000) (0.98998009,1.00000000) (0.99096671,1.00000000) (0.99190418,1.00000000) (0.99279216,1.00000000) (0.99363032,1.00000000) (0.99441832,1.00000000) (0.99515582,1.00000000) (0.99584249,1.00000000) (0.99647799,1.00000000) (0.99706199,1.00000000) (0.99759414,1.00000000) (0.99807412,1.00000000) (0.99850159,1.00000000) (0.99887620,1.00000000) (0.99919763,1.00000000) (0.99946554,1.00000000) (0.99967960,1.00000000) (0.99983946,1.00000000) (0.99994478,1.00000000) (0.99999525,1.00000000) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.10693210,0.89889890) (0.10989707,0.90176425) (0.11289458,0.90459573) (0.11592428,0.90739300) (0.11898584,0.91015571) (0.12207892,0.91288354) (0.12520319,0.91557615) (0.12835832,0.91823320) (0.13154396,0.92085436) (0.13475978,0.92343928) (0.13800544,0.92598764) (0.14128061,0.92849910) (0.14458495,0.93097332) (0.14791813,0.93340996) (0.15127981,0.93580869) (0.15466964,0.93816918) (0.15808731,0.94049108) (0.16153246,0.94277406) (0.16500477,0.94501779) (0.16850390,0.94722193) (0.17202951,0.94938613) (0.17558127,0.95151008) (0.17915883,0.95359342)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000000,0.00001790) (0.00000000,0.00007924) (0.00000000,0.00018399) (0.00000000,0.00033191) (0.00000000,0.00052276) (0.00000000,0.00075631) (0.00000000,0.00103232) (0.00000000,0.00135056) (0.00000000,0.00171078) (0.00000000,0.00211275) (0.00000000,0.00255623) (0.00000000,0.00304098) (0.00000000,0.00356677) (0.00000000,0.00413336) (0.00000000,0.00474051) (0.00000000,0.00538799) (0.00000000,0.00607555) (0.00000000,0.00680297) (0.00000000,0.00757000) (0.00000000,0.00837640) (0.00000000,0.00922195) (0.00000000,0.01010640) (0.00000000,0.01102951) (0.00000000,0.01199105) (0.00000000,0.01299078) (0.00000000,0.01402847) (0.00000000,0.01510387) (0.00000000,0.01621675) (0.00000000,0.01736688) (0.00000000,0.01855401) (0.00000000,0.01977790) (0.00000000,0.02103833) (0.00000000,0.02233505) (0.00000000,0.02366782) (0.00000000,0.02503642) (0.00000000,0.02644060) (0.00000000,0.02788012) (0.00000000,0.02935475) (0.00000000,0.03086425) (0.00000000,0.03240838) (0.00000000,0.03398691) (0.00000000,0.03559960) (0.00000000,0.03724621) (0.00000000,0.03892650) (0.00000000,0.04064024) (0.00000000,0.04238720) (0.00000000,0.04416712) (0.00000000,0.04597978) (0.00000000,0.04782494) (0.00000000,0.04970236) (0.00000000,0.05161181) (0.00000000,0.05355304) (0.00000000,0.05552582) (0.00000000,0.05752992) (0.00000000,0.05956509) (0.00000000,0.06163110) (0.00000000,0.06372771) (0.00000000,0.06585468) (0.00000000,0.06801179) (0.00000000,0.07019878) (0.00000000,0.07241542) (0.00000000,0.07466148) (0.00000000,0.07693672) (0.00000000,0.07924090) (0.00000000,0.08157379) (0.00000000,0.08393514) (0.00000000,0.08632472) (0.00000000,0.08874229) (0.00000000,0.09118762) (0.00000000,0.09366046) (0.00000000,0.09616059) (0.00000000,0.09868776) (0.00000000,0.10124174) (0.00000000,0.10382228) (0.00000000,0.10642916) (0.00000000,0.10906214) (0.00000000,0.11172097) (0.00000000,0.11440542) (0.00000000,0.11711526) (0.00000000,0.11985024) (0.00000000,0.12261013) (0.00000000,0.12539470) (0.00000000,0.12820370) (0.00000000,0.13103690) (0.00000000,0.13389405) (0.00000000,0.13677493) (0.00000000,0.13967930) (0.00000000,0.14260692) (0.00000000,0.14555755) (0.00000000,0.14853095) (0.00000000,0.15152689) (0.00000000,0.15454513) (0.00000000,0.15758544) (0.00000000,0.16064757) (0.00000000,0.16373129) (0.00000000,0.16683636) (0.00000000,0.16996254) (0.00000000,0.17310961) (0.00000000,0.17627731) (0.00000000,0.17946542) (0.00000000,0.18267369) (0.00000000,0.18590189) (0.00000000,0.18914978) (0.00000000,0.19241713) (0.00000000,0.19570369) (0.00000000,0.19900924) (0.00000000,0.20233353) (0.00000000,0.20567632) (0.00000000,0.20903738) (0.00000000,0.21241647) (0.00000000,0.21581336) (0.00000000,0.21922780) (0.00000000,0.22265957) (0.00000000,0.22610841) (0.00000000,0.22957411) (0.00000000,0.23305641) (0.00000000,0.23655508) (0.00000000,0.24006988) (0.00000000,0.24360059) (0.00000000,0.24714695) (0.00000000,0.25070873) (0.00000000,0.25428570) (0.00000000,0.25787762) (0.00000000,0.26148425) (0.00000000,0.26510535) (0.00000000,0.26874069) (0.00000000,0.27239003) (0.00000000,0.27605313) (0.00000000,0.27972976) (0.00000000,0.28341967) (0.00000000,0.28712264) (0.00000000,0.29083842) (0.00000000,0.29456677) (0.00000000,0.29830747) (0.00000000,0.30206027) (0.00000000,0.30582493) (0.00000000,0.30960122) (0.00000000,0.31338890) (0.00000000,0.31718773) (0.00000000,0.32099748) (0.00000000,0.32481791) (0.00000000,0.32864878) (0.00000000,0.33248986) (0.00000000,0.33634090) (0.00000000,0.34020167) (0.00000000,0.34407194) (0.00000000,0.34795147) (0.00000000,0.35184001) (0.00002013,0.35573733) (0.00008386,0.35964320) (0.00019098,0.36355738) (0.00034126,0.36747962) (0.00053446,0.37140970) (0.00077034,0.37534738) (0.00104867,0.37929241) (0.00136921,0.38324457) (0.00173173,0.38720361) (0.00213597,0.39116929) (0.00258172,0.39514139) (0.00306873,0.39911966) (0.00359676,0.40310387) (0.00416558,0.40709377) (0.00477495,0.41108914) (0.00542462,0.41508973) (0.00611438,0.41909530) (0.00684397,0.42310563) (0.00761317,0.42712047) (0.00842172,0.43113959) (0.00926941,0.43516274) (0.01015598,0.43918970) (0.01108121,0.44322021) (0.01204485,0.44725406) (0.01304666,0.45129100) (0.01408642,0.45533078) (0.01516388,0.45937319) (0.01627881,0.46341797) (0.01743097,0.46746489) (0.01862012,0.47151372) (0.01984602,0.47556421) (0.02110844,0.47961613) (0.02240715,0.48366925) (0.02374189,0.48772332) (0.02511244,0.49177811) (0.02651856,0.49583338) (0.02796001,0.49988889) (0.02943656,0.50394441) (0.03094796,0.50799970) (0.03249399,0.51205452) (0.03407439,0.51610863) (0.03568895,0.52016181) (0.03733741,0.52421380) (0.03901954,0.52826438) (0.04073511,0.53231330) (0.04248387,0.53636034) (0.04426560,0.54040524) (0.04608005,0.54444778) (0.04792698,0.54848772) (0.04980616,0.55252482) (0.05171736,0.55655884) (0.05366032,0.56058954) (0.05563483,0.56461670) (0.05764063,0.56864007) (0.05967750,0.57265941) (0.06174519,0.57667449) (0.06384347,0.58068507) (0.06597210,0.58469092) (0.06813085,0.58869179) (0.07031947,0.59268744) (0.07253774,0.59667765) (0.07478540,0.60066218) (0.07706223,0.60464078) (0.07936799,0.60861322) (0.08170244,0.61257927) (0.08406534,0.61653868) (0.08645646,0.62049121) (0.08887556,0.62443665) (0.09132240,0.62837473) (0.09379675,0.63230523) (0.09629837,0.63622791) (0.09882701,0.64014254) (0.10138245,0.64404887) (0.10396445,0.64794667) (0.10657276,0.65183570) (0.10920716,0.65571572) (0.11186740,0.65958650) (0.11455325,0.66344780) (0.11726447,0.66729938) (0.12000083,0.67114101) (0.12276208,0.67497245) (0.12554799,0.67879345) (0.12835832,0.68260380) (0.13119283,0.68640323) (0.13405130,0.69019153) (0.13693347,0.69396845) (0.13983912,0.69773376) (0.14276800,0.70148721) (0.14571989,0.70522857) (0.14869453,0.70895761) (0.15169170,0.71267409) (0.15471116,0.71637776) (0.15775266,0.72006840) (0.16081598,0.72374576) (0.16390088,0.72740960) (0.16700711,0.73105970) (0.17013445,0.73469582) (0.17328265,0.73831771) (0.17645148,0.74192513) (0.17964069,0.74551786) (0.18285006,0.74909566) (0.18607935,0.75265828) (0.18932831,0.75620550) (0.19259672,0.75973706) (0.19588433,0.76325275) (0.19919091,0.76675231) (0.20251622,0.77023551) (0.20586002,0.77370212) (0.20922207,0.77715189) (0.21260214,0.78058460) (0.21600000,0.78400000) (0.21941540,0.78739786) (0.22284811,0.79077793) (0.22629788,0.79413998) (0.22976449,0.79748378) (0.23324769,0.80080909) (0.23674725,0.80411567) (0.24026294,0.80740328) (0.24379450,0.81067169) (0.24734172,0.81392065) (0.25090434,0.81714994) (0.25448214,0.82035931) (0.25807487,0.82354852) (0.26168229,0.82671735) (0.26530418,0.82986555) (0.26894030,0.83299289) (0.27259040,0.83609912) (0.27625424,0.83918402) (0.27993160,0.84224734) (0.28362224,0.84528884) (0.28732591,0.84830830) (0.29104239,0.85130547) (0.29477143,0.85428011) (0.29851279,0.85723200) (0.30226624,0.86016088) (0.30603155,0.86306653) (0.30980847,0.86594870) (0.31359677,0.86880717) (0.31739620,0.87164168) (0.32120655,0.87445201) (0.32502755,0.87723792) (0.32885899,0.87999917) (0.33270062,0.88273553) (0.33655220,0.88544675) (0.34041350,0.88813260) (0.34428428,0.89079284) (0.34816430,0.89342724) (0.35205333,0.89603555) (0.35595113,0.89861755) (0.35985746,0.90117299) (0.36377209,0.90370163) (0.36769477,0.90620325) (0.37162527,0.90867760) (0.37556335,0.91112444) (0.37950879,0.91354354) (0.38346132,0.91593466) (0.38742073,0.91829756) (0.39138678,0.92063201) (0.39535922,0.92293777) (0.39933782,0.92521460) (0.40332235,0.92746226) (0.40731256,0.92968053) (0.41130821,0.93186915) (0.41530908,0.93402790) (0.41931493,0.93615653) (0.42332551,0.93825481) (0.42734059,0.94032250) (0.43135993,0.94235937) (0.43538330,0.94436517) (0.43941046,0.94633968) (0.44344116,0.94828264) (0.44747518,0.95019384) (0.45151228,0.95207302) (0.45555222,0.95391995) (0.45959476,0.95573440) (0.46363966,0.95751613) (0.46768670,0.95926489) (0.47173562,0.96098046) (0.47578620,0.96266259) (0.47983819,0.96431105) (0.48389137,0.96592561) (0.48794548,0.96750601) (0.49200030,0.96905204) (0.49605559,0.97056344) (0.50011111,0.97203999) (0.50416662,0.97348144) (0.50822189,0.97488756) (0.51227668,0.97625811) (0.51633075,0.97759285) (0.52038387,0.97889156) (0.52443579,0.98015398) (0.52848628,0.98137988) (0.53253511,0.98256903) (0.53658203,0.98372119) (0.54062681,0.98483612) (0.54466922,0.98591358) (0.54870900,0.98695334) (0.55274594,0.98795515) (0.55677979,0.98891879) (0.56081030,0.98984402) (0.56483726,0.99073059) (0.56886041,0.99157828) (0.57287953,0.99238683) (0.57689437,0.99315603) (0.58090470,0.99388562) (0.58491027,0.99457538) (0.58891086,0.99522505) (0.59290623,0.99583442) (0.59689613,0.99640324) (0.60088034,0.99693127) (0.60485861,0.99741828) (0.60883071,0.99786403) (0.61279639,0.99826827) (0.61675543,0.99863079) (0.62070759,0.99895133) (0.62465262,0.99922966) (0.62859030,0.99946554) (0.63252038,0.99965874) (0.63644262,0.99980902) (0.64035680,0.99991614) (0.64426267,0.99997987) (0.64815999,1.00000000) (0.65204853,1.00000000) (0.65592806,1.00000000) (0.65979833,1.00000000) (0.66365910,1.00000000) (0.66751014,1.00000000) (0.67135122,1.00000000) (0.67518209,1.00000000) (0.67900252,1.00000000) (0.68281227,1.00000000) (0.68661110,1.00000000) (0.69039878,1.00000000) (0.69417507,1.00000000) (0.69793973,1.00000000) (0.70169253,1.00000000) (0.70543323,1.00000000) (0.70916158,1.00000000) (0.71287736,1.00000000) (0.71658033,1.00000000) (0.72027024,1.00000000) (0.72394687,1.00000000) (0.72760997,1.00000000) (0.73125931,1.00000000) (0.73489465,1.00000000) (0.73851575,1.00000000) (0.74212238,1.00000000) (0.74571430,1.00000000) (0.74929127,1.00000000) (0.75285305,1.00000000) (0.75639941,1.00000000) (0.75993012,1.00000000) (0.76344492,1.00000000) (0.76694359,1.00000000) (0.77042589,1.00000000) (0.77389159,1.00000000) (0.77734043,1.00000000) (0.78077220,1.00000000) (0.78418664,1.00000000) (0.78758353,1.00000000) (0.79096262,1.00000000) (0.79432368,1.00000000) (0.79766647,1.00000000) (0.80099076,1.00000000) (0.80429631,1.00000000) (0.80758287,1.00000000) (0.81085022,1.00000000) (0.81409811,1.00000000) (0.81732631,1.00000000) (0.82053458,1.00000000) (0.82372269,1.00000000) (0.82689039,1.00000000) (0.83003746,1.00000000) (0.83316364,1.00000000) (0.83626871,1.00000000) (0.83935243,1.00000000) (0.84241456,1.00000000) (0.84545487,1.00000000) (0.84847311,1.00000000) (0.85146905,1.00000000) (0.85444245,1.00000000) (0.85739308,1.00000000) (0.86032070,1.00000000) (0.86322507,1.00000000) (0.86610595,1.00000000) (0.86896310,1.00000000) (0.87179630,1.00000000) (0.87460530,1.00000000) (0.87738987,1.00000000) (0.88014976,1.00000000) (0.88288474,1.00000000) (0.88559458,1.00000000) (0.88827903,1.00000000) (0.89093786,1.00000000) (0.89357084,1.00000000) (0.89617772,1.00000000) (0.89875826,1.00000000) (0.90131224,1.00000000) (0.90383941,1.00000000) (0.90633954,1.00000000) (0.90881238,1.00000000) (0.91125771,1.00000000) (0.91367528,1.00000000) (0.91606486,1.00000000) (0.91842621,1.00000000) (0.92075910,1.00000000) (0.92306328,1.00000000) (0.92533852,1.00000000) (0.92758458,1.00000000) (0.92980122,1.00000000) (0.93198821,1.00000000) (0.93414532,1.00000000) (0.93627229,1.00000000) (0.93836890,1.00000000) (0.94043491,1.00000000) (0.94247008,1.00000000) (0.94447418,1.00000000) (0.94644696,1.00000000) (0.94838819,1.00000000) (0.95029764,1.00000000) (0.95217506,1.00000000) (0.95402022,1.00000000) (0.95583288,1.00000000) (0.95761280,1.00000000) (0.95935976,1.00000000) (0.96107350,1.00000000) (0.96275379,1.00000000) (0.96440040,1.00000000) (0.96601309,1.00000000) (0.96759162,1.00000000) (0.96913575,1.00000000) (0.97064525,1.00000000) (0.97211988,1.00000000) (0.97355940,1.00000000) (0.97496358,1.00000000) (0.97633218,1.00000000) (0.97766495,1.00000000) (0.97896167,1.00000000) (0.98022210,1.00000000) (0.98144599,1.00000000) (0.98263312,1.00000000) (0.98378325,1.00000000) (0.98489613,1.00000000) (0.98597153,1.00000000) (0.98700922,1.00000000) (0.98800895,1.00000000) (0.98897049,1.00000000) (0.98989360,1.00000000) (0.99077805,1.00000000) (0.99162360,1.00000000) (0.99243000,1.00000000) (0.99319703,1.00000000) (0.99392445,1.00000000) (0.99461201,1.00000000) (0.99525949,1.00000000) (0.99586664,1.00000000) (0.99643323,1.00000000) (0.99695902,1.00000000) (0.99744377,1.00000000) (0.99788725,1.00000000) (0.99828922,1.00000000) (0.99864944,1.00000000) (0.99896768,1.00000000) (0.99924369,1.00000000) (0.99947724,1.00000000) (0.99966809,1.00000000) (0.99981601,1.00000000) (0.99992076,1.00000000) (0.99998210,1.00000000) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.21260214,0.78058460) (0.21600000,0.78400000) (0.21941540,0.78739786) (0.22284811,0.79077793) (0.22629788,0.79413998) (0.22976449,0.79748378) (0.23324769,0.80080909) (0.23674725,0.80411567) (0.24026294,0.80740328) (0.24379450,0.81067169) (0.24734172,0.81392065) (0.25090434,0.81714994) (0.25448214,0.82035931) (0.25807487,0.82354852) (0.26168229,0.82671735) (0.26530418,0.82986555) (0.26894030,0.83299289) (0.27259040,0.83609912) (0.27625424,0.83918402) (0.27993160,0.84224734)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000000,0.00000026) (0.00000000,0.00002130) (0.00000000,0.00007586) (0.00000000,0.00016380) (0.00000000,0.00028495) (0.00000000,0.00043915) (0.00000000,0.00062624) (0.00000000,0.00084607) (0.00000000,0.00109847) (0.00000000,0.00138328) (0.00000000,0.00170035) (0.00000000,0.00204951) (0.00000000,0.00243061) (0.00000000,0.00284348) (0.00000000,0.00328796) (0.00000000,0.00376390) (0.00000000,0.00427113) (0.00000000,0.00480950) (0.00000000,0.00537885) (0.00000000,0.00597900) (0.00000000,0.00660982) (0.00000000,0.00727113) (0.00000000,0.00796277) (0.00000000,0.00868459) (0.00000000,0.00943643) (0.00000000,0.01021812) (0.00000000,0.01102951) (0.00000000,0.01187044) (0.00000000,0.01274074) (0.00000000,0.01364026) (0.00000000,0.01456884) (0.00000000,0.01552631) (0.00000000,0.01651253) (0.00000000,0.01752732) (0.00000000,0.01857052) (0.00000000,0.01964199) (0.00000000,0.02074155) (0.00000000,0.02186906) (0.00000000,0.02302434) (0.00000000,0.02420724) (0.00000000,0.02541760) (0.00000000,0.02665525) (0.00000000,0.02792005) (0.00000000,0.02921183) (0.00000000,0.03053043) (0.00000000,0.03187568) (0.00000000,0.03324744) (0.00000000,0.03464554) (0.00000000,0.03606982) (0.00000000,0.03752011) (0.00000000,0.03899627) (0.00000000,0.04049813) (0.00000000,0.04202553) (0.00000000,0.04357832) (0.00000000,0.04515632) (0.00000000,0.04675939) (0.00000000,0.04838735) (0.00000000,0.05004006) (0.00000000,0.05171736) (0.00000000,0.05341907) (0.00000000,0.05514505) (0.00000000,0.05689513) (0.00000000,0.05866915) (0.00000000,0.06046695) (0.00000000,0.06228838) (0.00000000,0.06413328) (0.00000000,0.06600147) (0.00000000,0.06789281) (0.00000000,0.06980714) (0.00000000,0.07174429) (0.00000000,0.07370410) (0.00000000,0.07568642) (0.00000000,0.07769108) (0.00000000,0.07971793) (0.00000000,0.08176680) (0.00000000,0.08383754) (0.00000000,0.08592998) (0.00000000,0.08804397) (0.00000000,0.09017934) (0.00000000,0.09233594) (0.00000000,0.09451361) (0.00000000,0.09671218) (0.00000000,0.09893150) (0.00000000,0.10117141) (0.00000000,0.10343174) (0.00000947,0.10571234) (0.00005148,0.10801305) (0.00012692,0.11033371) (0.00023563,0.11267415) (0.00037746,0.11503422) (0.00055224,0.11741376) (0.00075981,0.11981261) (0.00100001,0.12223060) (0.00127269,0.12466759) (0.00157768,0.12712340) (0.00191483,0.12959788) (0.00228397,0.13209087) (0.00268494,0.13460221) (0.00311759,0.13713174) (0.00358175,0.13967930) (0.00407726,0.14224473) (0.00460398,0.14482787) (0.00516172,0.14742856) (0.00575034,0.15004664) (0.00636968,0.15268195) (0.00701957,0.15533433) (0.00769986,0.15800362) (0.00841038,0.16068966) (0.00915098,0.16339230) (0.00992150,0.16611136) (0.01072177,0.16884670) (0.01155164,0.17159815) (0.01241094,0.17436555) (0.01329953,0.17714875) (0.01421723,0.17994757) (0.01516388,0.18276187) (0.01613934,0.18559148) (0.01714343,0.18843624) (0.01817600,0.19129600) (0.01923689,0.19417059) (0.02032593,0.19705985) (0.02144298,0.19996363) (0.02258786,0.20288176) (0.02376042,0.20581409) (0.02496050,0.20876045) (0.02618794,0.21172068) (0.02744258,0.21469463) (0.02872426,0.21768213) (0.03003282,0.22068303) (0.03136810,0.22369716) (0.03272994,0.22672437) (0.03411817,0.22976449) (0.03553265,0.23281737) (0.03697321,0.23588284) (0.03843969,0.23896075) (0.03993193,0.24205094) (0.04144978,0.24515324) (0.04299306,0.24826750) (0.04456162,0.25139356) (0.04615531,0.25453125) (0.04777396,0.25768042) (0.04941741,0.26084091) (0.05108550,0.26401255) (0.05277807,0.26719519) (0.05449497,0.27038867) (0.05623603,0.27359283) (0.05800109,0.27680751) (0.05979000,0.28003254) (0.06160259,0.28326778) (0.06343870,0.28651305) (0.06529818,0.28976820) (0.06718086,0.29303307) (0.06908658,0.29630749) (0.07101519,0.29959132) (0.07296652,0.30288439) (0.07494042,0.30618654) (0.07693672,0.30949760) (0.07895527,0.31281743) (0.08099590,0.31614586) (0.08305846,0.31948273) (0.08514278,0.32282788) (0.08724871,0.32618115) (0.08937608,0.32954238) (0.09152474,0.33291141) (0.09369453,0.33628808) (0.09588528,0.33967224) (0.09809684,0.34306371) (0.10032904,0.34646235) (0.10258173,0.34986799) (0.10485475,0.35328047) (0.10714794,0.35669964) (0.10946113,0.36012533) (0.11179418,0.36355738) (0.11414691,0.36699563) (0.11651916,0.37043993) (0.11891079,0.37389011) (0.12132162,0.37734601) (0.12375150,0.38080748) (0.12620027,0.38427435) (0.12866777,0.38774646) (0.13115384,0.39122366) (0.13365832,0.39470579) (0.13618105,0.39819268) (0.13872186,0.40168417) (0.14128061,0.40518011) (0.14385713,0.40868033) (0.14645125,0.41218468) (0.14906283,0.41569299) (0.15169170,0.41920511) (0.15433770,0.42272088) (0.15700067,0.42624013) (0.15968045,0.42976271) (0.16237688,0.43328846) (0.16508980,0.43681721) (0.16781905,0.44034881) (0.17056448,0.44388309) (0.17332592,0.44741990) (0.17610321,0.45095908) (0.17889619,0.45450047) (0.18170470,0.45804390) (0.18452859,0.46158923) (0.18736769,0.46513628) (0.19022184,0.46868490) (0.19309089,0.47223492) (0.19597467,0.47578620) (0.19887302,0.47933856) (0.20178579,0.48289186) (0.20471281,0.48644592) (0.20765393,0.49000059) (0.21060898,0.49355571) (0.21357780,0.49711113) (0.21656024,0.50066667) (0.21955613,0.50422218) (0.22256532,0.50777750) (0.22558764,0.51133247) (0.22862294,0.51488693) (0.23167105,0.51844073) (0.23473182,0.52199369) (0.23780509,0.52554567) (0.24089069,0.52909649) (0.24398847,0.53264601) (0.24709826,0.53619406) (0.25021991,0.53974048) (0.25335326,0.54328511) (0.25649815,0.54682780) (0.25965441,0.55036838) (0.26282189,0.55390669) (0.26600042,0.55744257) (0.26918986,0.56097587) (0.27239003,0.56450642) (0.27560078,0.56803406) (0.27882195,0.57155864) (0.28205338,0.57507999) (0.28529490,0.57859795) (0.28854637,0.58211237) (0.29180761,0.58562308) (0.29507847,0.58912992) (0.29835880,0.59263274) (0.30164842,0.59613138) (0.30494718,0.59962567) (0.30825492,0.60311546) (0.31157148,0.60660058) (0.31489670,0.61008087) (0.31823042,0.61355618) (0.32157248,0.61702635) (0.32492273,0.62049121) (0.32828099,0.62395061) (0.33164712,0.62740439) (0.33502094,0.63085238) (0.33840231,0.63429443) (0.34179106,0.63773038) (0.34518703,0.64116006) (0.34859006,0.64458332) (0.35200000,0.64800000) (0.35541668,0.65140994) (0.35883994,0.65481297) (0.36226962,0.65820894) (0.36570557,0.66159769) (0.36914762,0.66497906) (0.37259561,0.66835288) (0.37604939,0.67171901) (0.37950879,0.67507727) (0.38297365,0.67842752) (0.38644382,0.68176958) (0.38991913,0.68510330) (0.39339942,0.68842852) (0.39688454,0.69174508) (0.40037433,0.69505282) (0.40386862,0.69835158) (0.40736726,0.70164120) (0.41087008,0.70492153) (0.41437692,0.70819239) (0.41788763,0.71145363) (0.42140205,0.71470510) (0.42492001,0.71794662) (0.42844136,0.72117805) (0.43196594,0.72439922) (0.43549358,0.72760997) (0.43902413,0.73081014) (0.44255743,0.73399958) (0.44609331,0.73717811) (0.44963162,0.74034559) (0.45317220,0.74350185) (0.45671489,0.74664674) (0.46025952,0.74978009) (0.46380594,0.75290174) (0.46735399,0.75601153) (0.47090351,0.75910931) (0.47445433,0.76219491) (0.47800631,0.76526818) (0.48155927,0.76832895) (0.48511307,0.77137706) (0.48866753,0.77441236) (0.49222250,0.77743468) (0.49577782,0.78044387) (0.49933333,0.78343976) (0.50288887,0.78642220) (0.50644429,0.78939102) (0.50999941,0.79234607) (0.51355408,0.79528719) (0.51710814,0.79821421) (0.52066144,0.80112698) (0.52421380,0.80402533) (0.52776508,0.80690911) (0.53131510,0.80977816) (0.53486372,0.81263231) (0.53841077,0.81547141) (0.54195610,0.81829530) (0.54549953,0.82110381) (0.54904092,0.82389679) (0.55258010,0.82667408) (0.55611691,0.82943552) (0.55965119,0.83218095) (0.56318279,0.83491020) (0.56671154,0.83762312) (0.57023729,0.84031955) (0.57375987,0.84299933) (0.57727912,0.84566230) (0.58079489,0.84830830) (0.58430701,0.85093717) (0.58781532,0.85354875) (0.59131967,0.85614287) (0.59481989,0.85871939) (0.59831583,0.86127814) (0.60180732,0.86381895) (0.60529421,0.86634168) (0.60877634,0.86884616) (0.61225354,0.87133223) (0.61572565,0.87379973) (0.61919252,0.87624850) (0.62265399,0.87867838) (0.62610989,0.88108921) (0.62956007,0.88348084) (0.63300437,0.88585309) (0.63644262,0.88820582) (0.63987467,0.89053887) (0.64330036,0.89285206) (0.64671953,0.89514525) (0.65013201,0.89741827) (0.65353765,0.89967096) (0.65693629,0.90190316) (0.66032776,0.90411472) (0.66371192,0.90630547) (0.66708859,0.90847526) (0.67045762,0.91062392) (0.67381885,0.91275129) (0.67717212,0.91485722) (0.68051727,0.91694154) (0.68385414,0.91900410) (0.68718257,0.92104473) (0.69050240,0.92306328) (0.69381346,0.92505958) (0.69711561,0.92703348) (0.70040868,0.92898481) (0.70369251,0.93091342) (0.70696693,0.93281914) (0.71023180,0.93470182) (0.71348695,0.93656130) (0.71673222,0.93839741) (0.71996746,0.94021000) (0.72319249,0.94199891) (0.72640717,0.94376397) (0.72961133,0.94550503) (0.73280481,0.94722193) (0.73598745,0.94891450) (0.73915909,0.95058259) (0.74231958,0.95222604) (0.74546875,0.95384469) (0.74860644,0.95543838) (0.75173250,0.95700694) (0.75484676,0.95855022) (0.75794906,0.96006807) (0.76103925,0.96156031) (0.76411716,0.96302679) (0.76718263,0.96446735) (0.77023551,0.96588183) (0.77327563,0.96727006) (0.77630284,0.96863190) (0.77931697,0.96996718) (0.78231787,0.97127574) (0.78530537,0.97255742) (0.78827932,0.97381206) (0.79123955,0.97503950) (0.79418591,0.97623958) (0.79711824,0.97741214) (0.80003637,0.97855702) (0.80294015,0.97967407) (0.80582941,0.98076311) (0.80870400,0.98182400) (0.81156376,0.98285657) (0.81440852,0.98386066) (0.81723813,0.98483612) (0.82005243,0.98578277) (0.82285125,0.98670047) (0.82563445,0.98758906) (0.82840185,0.98844836) (0.83115330,0.98927823) (0.83388864,0.99007850) (0.83660770,0.99084902) (0.83931034,0.99158962) (0.84199638,0.99230014) (0.84466567,0.99298043) (0.84731805,0.99363032) (0.84995336,0.99424966) (0.85257144,0.99483828) (0.85517213,0.99539602) (0.85775527,0.99592274) (0.86032070,0.99641825) (0.86286826,0.99688241) (0.86539779,0.99731506) (0.86790913,0.99771603) (0.87040212,0.99808517) (0.87287660,0.99842232) (0.87533241,0.99872731) (0.87776940,0.99899999) (0.88018739,0.99924019) (0.88258624,0.99944776) (0.88496578,0.99962254) (0.88732585,0.99976437) (0.88966629,0.99987308) (0.89198695,0.99994852) (0.89428766,0.99999053) (0.89656826,1.00000000) (0.89882859,1.00000000) (0.90106850,1.00000000) (0.90328782,1.00000000) (0.90548639,1.00000000) (0.90766406,1.00000000) (0.90982066,1.00000000) (0.91195603,1.00000000) (0.91407002,1.00000000) (0.91616246,1.00000000) (0.91823320,1.00000000) (0.92028207,1.00000000) (0.92230892,1.00000000) (0.92431358,1.00000000) (0.92629590,1.00000000) (0.92825571,1.00000000) (0.93019286,1.00000000) (0.93210719,1.00000000) (0.93399853,1.00000000) (0.93586672,1.00000000) (0.93771162,1.00000000) (0.93953305,1.00000000) (0.94133085,1.00000000) (0.94310487,1.00000000) (0.94485495,1.00000000) (0.94658093,1.00000000) (0.94828264,1.00000000) (0.94995994,1.00000000) (0.95161265,1.00000000) (0.95324061,1.00000000) (0.95484368,1.00000000) (0.95642168,1.00000000) (0.95797447,1.00000000) (0.95950187,1.00000000) (0.96100373,1.00000000) (0.96247989,1.00000000) (0.96393018,1.00000000) (0.96535446,1.00000000) (0.96675256,1.00000000) (0.96812432,1.00000000) (0.96946957,1.00000000) (0.97078817,1.00000000) (0.97207995,1.00000000) (0.97334475,1.00000000) (0.97458240,1.00000000) (0.97579276,1.00000000) (0.97697566,1.00000000) (0.97813094,1.00000000) (0.97925845,1.00000000) (0.98035801,1.00000000) (0.98142948,1.00000000) (0.98247268,1.00000000) (0.98348747,1.00000000) (0.98447369,1.00000000) (0.98543116,1.00000000) (0.98635974,1.00000000) (0.98725926,1.00000000) (0.98812956,1.00000000) (0.98897049,1.00000000) (0.98978188,1.00000000) (0.99056357,1.00000000) (0.99131541,1.00000000) (0.99203723,1.00000000) (0.99272887,1.00000000) (0.99339018,1.00000000) (0.99402100,1.00000000) (0.99462115,1.00000000) (0.99519050,1.00000000) (0.99572887,1.00000000) (0.99623610,1.00000000) (0.99671204,1.00000000) (0.99715652,1.00000000) (0.99756939,1.00000000) (0.99795049,1.00000000) (0.99829965,1.00000000) (0.99861672,1.00000000) (0.99890153,1.00000000) (0.99915393,1.00000000) (0.99937376,1.00000000) (0.99956085,1.00000000) (0.99971505,1.00000000) (0.99983620,1.00000000) (0.99992414,1.00000000) (0.99997870,1.00000000) (0.99999974,1.00000000) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.34179106,0.63773038) (0.34518703,0.64116006) (0.34859006,0.64458332) (0.35200000,0.64800000) (0.35541668,0.65140994) (0.35883994,0.65481297) (0.36226962,0.65820894) (0.36570557,0.66159769) (0.36914762,0.66497906) (0.37259561,0.66835288) (0.37604939,0.67171901) (0.37950879,0.67507727) (0.38297365,0.67842752) (0.38644382,0.68176958) (0.38991913,0.68510330) (0.39339942,0.68842852) (0.39688454,0.69174508) (0.40037433,0.69505282) (0.40386862,0.69835158) (0.40736726,0.70164120)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000257,0.00000257) (0.00002629,0.00002629) (0.00007475,0.00007475) (0.00014786,0.00014786) (0.00024552,0.00024552) (0.00036763,0.00036763) (0.00051408,0.00051408) (0.00068477,0.00068477) (0.00087960,0.00087960) (0.00109847,0.00109847) (0.00134128,0.00134128) (0.00160793,0.00160793) (0.00189831,0.00189831) (0.00221232,0.00221232) (0.00254987,0.00254987) (0.00291085,0.00291085) (0.00329516,0.00329516) (0.00370269,0.00370269) (0.00413336,0.00413336) (0.00458705,0.00458705) (0.00506366,0.00506366) (0.00556309,0.00556309) (0.00608525,0.00608525) (0.00663002,0.00663002) (0.00719731,0.00719731) (0.00778702,0.00778702) (0.00839905,0.00839905) (0.00903329,0.00903329) (0.00968964,0.00968964) (0.01036800,0.01036800) (0.01106827,0.01106827) (0.01179035,0.01179035) (0.01253414,0.01253414) (0.01329953,0.01329953) (0.01408642,0.01408642) (0.01489472,0.01489472) (0.01572432,0.01572432) (0.01657511,0.01657511) (0.01744701,0.01744701) (0.01833990,0.01833990) (0.01925369,0.01925369) (0.02018827,0.02018827) (0.02114354,0.02114354) (0.02211941,0.02211941) (0.02311576,0.02311576) (0.02413250,0.02413250) (0.02516953,0.02516953) (0.02622674,0.02622674) (0.02730404,0.02730404) (0.02840132,0.02840132) (0.02951848,0.02951848) (0.03065541,0.03065541) (0.03181203,0.03181203) (0.03298822,0.03298822) (0.03418389,0.03418389) (0.03539894,0.03539894) (0.03663325,0.03663325) (0.03788674,0.03788674) (0.03915929,0.03915929) (0.04045081,0.04045081) (0.04176120,0.04176120) (0.04309035,0.04309035) (0.04443817,0.04443817) (0.04580455,0.04580455) (0.04718939,0.04718939) (0.04859259,0.04859259) (0.05001405,0.05001405) (0.05145366,0.05145366) (0.05291133,0.05291133) (0.05438696,0.05438696) (0.05588043,0.05588043) (0.05739166,0.05739166) (0.05892053,0.05892053) (0.06046695,0.06046695) (0.06203082,0.06203082) (0.06361204,0.06361204) (0.06521050,0.06521050) (0.06682610,0.06682610) (0.06845874,0.06845874) (0.07010832,0.07010832) (0.07177473,0.07177473) (0.07345789,0.07345789) (0.07515768,0.07515768) (0.07687400,0.07687400) (0.07860675,0.07860675) (0.08035584,0.08035584) (0.08212115,0.08212115) (0.08390260,0.08390260) (0.08570007,0.08570007) (0.08751346,0.08751346) (0.08934268,0.08934268) (0.09118762,0.09118762) (0.09304818,0.09304818) (0.09492426,0.09492426) (0.09681575,0.09681575) (0.09872257,0.09872257) (0.10064459,0.10064459) (0.10258173,0.10258173) (0.10453389,0.10453389) (0.10650095,0.10650095) (0.10848283,0.10848283) (0.11047941,0.11047941) (0.11249059,0.11249059) (0.11451629,0.11451629) (0.11655638,0.11655638) (0.11861078,0.11861078) (0.12067938,0.12067938) (0.12276208,0.12276208) (0.12485877,0.12485877) (0.12696936,0.12696936) (0.12909375,0.12909375) (0.13123183,0.13123183) (0.13338350,0.13338350) (0.13554866,0.13554866) (0.13772722,0.13772722) (0.13991905,0.13991905) (0.14212408,0.14212408) (0.14434219,0.14434219) (0.14657328,0.14657328) (0.14881726,0.14881726) (0.15107402,0.15107402) (0.15334345,0.15334345) (0.15562546,0.15562546) (0.15791995,0.15791995) (0.16022682,0.16022682) (0.16254595,0.16254595) (0.16487726,0.16487726) (0.16722064,0.16722064) (0.16957599,0.16957599) (0.17194321,0.17194321) (0.17432219,0.17432219) (0.17671284,0.17671284) (0.17911505,0.17911505) (0.18152872,0.18152872) (0.18395375,0.18395375) (0.18639004,0.18639004) (0.18883749,0.18883749) (0.19129600,0.19129600) (0.19376546,0.19376546) (0.19624577,0.19624577) (0.19873684,0.19873684) (0.20123856,0.20123856) (0.20375082,0.20375082) (0.20627353,0.20627353) (0.20880659,0.20880659) (0.21134990,0.21134990) (0.21390334,0.21390334) (0.21646683,0.21646683) (0.21904026,0.21904026) (0.22162353,0.22162353) (0.22421653,0.22421653) (0.22681918,0.22681918) (0.22943135,0.22943135) (0.23205296,0.23205296) (0.23468390,0.23468390) (0.23732407,0.23732407) (0.23997337,0.23997337) (0.24263170,0.24263170) (0.24529896,0.24529896) (0.24797504,0.24797504) (0.25065984,0.25065984) (0.25335326,0.25335326) (0.25605521,0.25605521) (0.25876557,0.25876557) (0.26148425,0.26148425) (0.26421115,0.26421115) (0.26694616,0.26694616) (0.26968918,0.26968918) (0.27244012,0.27244012) (0.27519887,0.27519887) (0.27796532,0.27796532) (0.28073938,0.28073938) (0.28352095,0.28352095) (0.28630993,0.28630993) (0.28910620,0.28910620) (0.29190968,0.29190968) (0.29472026,0.29472026) (0.29753784,0.29753784) (0.30036231,0.30036231) (0.30319358,0.30319358) (0.30603155,0.30603155) (0.30887611,0.30887611) (0.31172716,0.31172716) (0.31458460,0.31458460) (0.31744833,0.31744833) (0.32031824,0.32031824) (0.32319425,0.32319425) (0.32607623,0.32607623) (0.32896410,0.32896410) (0.33185776,0.33185776) (0.33475709,0.33475709) (0.33766200,0.33766200) (0.34057239,0.34057239) (0.34348815,0.34348815) (0.34640919,0.34640919) (0.34933540,0.34933540) (0.35226669,0.35226669) (0.35520294,0.35520294) (0.35814406,0.35814406) (0.36108995,0.36108995) (0.36404051,0.36404051) (0.36699563,0.36699563) (0.36995521,0.36995521) (0.37291916,0.37291916) (0.37588736,0.37588736) (0.37885973,0.37885973) (0.38183615,0.38183615) (0.38481652,0.38481652) (0.38780076,0.38780076) (0.39078874,0.39078874) (0.39378038,0.39378038) (0.39677556,0.39677556) (0.39977420,0.39977420) (0.40277618,0.40277618) (0.40578141,0.40578141) (0.40878978,0.40878978) (0.41180120,0.41180120) (0.41481555,0.41481555) (0.41783275,0.41783275) (0.42085269,0.42085269) (0.42387526,0.42387526) (0.42690037,0.42690037) (0.42992791,0.42992791) (0.43295779,0.43295779) (0.43598989,0.43598989) (0.43902413,0.43902413) (0.44206040,0.44206040) (0.44509859,0.44509859) (0.44813861,0.44813861) (0.45118036,0.45118036) (0.45422372,0.45422372) (0.45726861,0.45726861) (0.46031492,0.46031492) (0.46336255,0.46336255) (0.46641139,0.46641139) (0.46946135,0.46946135) (0.47251232,0.47251232) (0.47556421,0.47556421) (0.47861691,0.47861691) (0.48167032,0.48167032) (0.48472434,0.48472434) (0.48777886,0.48777886) (0.49083379,0.49083379) (0.49388902,0.49388902) (0.49694446,0.49694446) (0.50000000,0.50000000) (0.50305554,0.50305554) (0.50611098,0.50611098) (0.50916621,0.50916621) (0.51222114,0.51222114) (0.51527566,0.51527566) (0.51832968,0.51832968) (0.52138309,0.52138309) (0.52443579,0.52443579) (0.52748768,0.52748768) (0.53053865,0.53053865) (0.53358861,0.53358861) (0.53663745,0.53663745) (0.53968508,0.53968508) (0.54273139,0.54273139) (0.54577628,0.54577628) (0.54881964,0.54881964) (0.55186139,0.55186139) (0.55490141,0.55490141) (0.55793960,0.55793960) (0.56097587,0.56097587) (0.56401011,0.56401011) (0.56704221,0.56704221) (0.57007209,0.57007209) (0.57309963,0.57309963) (0.57612474,0.57612474) (0.57914731,0.57914731) (0.58216725,0.58216725) (0.58518445,0.58518445) (0.58819880,0.58819880) (0.59121022,0.59121022) (0.59421859,0.59421859) (0.59722382,0.59722382) (0.60022580,0.60022580) (0.60322444,0.60322444) (0.60621962,0.60621962) (0.60921126,0.60921126) (0.61219924,0.61219924) (0.61518348,0.61518348) (0.61816385,0.61816385) (0.62114027,0.62114027) (0.62411264,0.62411264) (0.62708084,0.62708084) (0.63004479,0.63004479) (0.63300437,0.63300437) (0.63595949,0.63595949) (0.63891005,0.63891005) (0.64185594,0.64185594) (0.64479706,0.64479706) (0.64773331,0.64773331) (0.65066460,0.65066460) (0.65359081,0.65359081) (0.65651185,0.65651185) (0.65942761,0.65942761) (0.66233800,0.66233800) (0.66524291,0.66524291) (0.66814224,0.66814224) (0.67103590,0.67103590) (0.67392377,0.67392377) (0.67680575,0.67680575) (0.67968176,0.67968176) (0.68255167,0.68255167) (0.68541540,0.68541540) (0.68827284,0.68827284) (0.69112389,0.69112389) (0.69396845,0.69396845) (0.69680642,0.69680642) (0.69963769,0.69963769) (0.70246216,0.70246216) (0.70527974,0.70527974) (0.70809032,0.70809032) (0.71089380,0.71089380) (0.71369007,0.71369007) (0.71647905,0.71647905) (0.71926062,0.71926062) (0.72203468,0.72203468) (0.72480113,0.72480113) (0.72755988,0.72755988) (0.73031082,0.73031082) (0.73305384,0.73305384) (0.73578885,0.73578885) (0.73851575,0.73851575) (0.74123443,0.74123443) (0.74394479,0.74394479) (0.74664674,0.74664674) (0.74934016,0.74934016) (0.75202496,0.75202496) (0.75470104,0.75470104) (0.75736830,0.75736830) (0.76002663,0.76002663) (0.76267593,0.76267593) (0.76531610,0.76531610) (0.76794704,0.76794704) (0.77056865,0.77056865) (0.77318082,0.77318082) (0.77578347,0.77578347) (0.77837647,0.77837647) (0.78095974,0.78095974) (0.78353317,0.78353317) (0.78609666,0.78609666) (0.78865010,0.78865010) (0.79119341,0.79119341) (0.79372647,0.79372647) (0.79624918,0.79624918) (0.79876144,0.79876144) (0.80126316,0.80126316) (0.80375423,0.80375423) (0.80623454,0.80623454) (0.80870400,0.80870400) (0.81116251,0.81116251) (0.81360996,0.81360996) (0.81604625,0.81604625) (0.81847128,0.81847128) (0.82088495,0.82088495) (0.82328716,0.82328716) (0.82567781,0.82567781) (0.82805679,0.82805679) (0.83042401,0.83042401) (0.83277936,0.83277936) (0.83512274,0.83512274) (0.83745405,0.83745405) (0.83977318,0.83977318) (0.84208005,0.84208005) (0.84437454,0.84437454) (0.84665655,0.84665655) (0.84892598,0.84892598) (0.85118274,0.85118274) (0.85342672,0.85342672) (0.85565781,0.85565781) (0.85787592,0.85787592) (0.86008095,0.86008095) (0.86227278,0.86227278) (0.86445134,0.86445134) (0.86661650,0.86661650) (0.86876817,0.86876817) (0.87090625,0.87090625) (0.87303064,0.87303064) (0.87514123,0.87514123) (0.87723792,0.87723792) (0.87932062,0.87932062) (0.88138922,0.88138922) (0.88344362,0.88344362) (0.88548371,0.88548371) (0.88750941,0.88750941) (0.88952059,0.88952059) (0.89151717,0.89151717) (0.89349905,0.89349905) (0.89546611,0.89546611) (0.89741827,0.89741827) (0.89935541,0.89935541) (0.90127743,0.90127743) (0.90318425,0.90318425) (0.90507574,0.90507574) (0.90695182,0.90695182) (0.90881238,0.90881238) (0.91065732,0.91065732) (0.91248654,0.91248654) (0.91429993,0.91429993) (0.91609740,0.91609740) (0.91787885,0.91787885) (0.91964416,0.91964416) (0.92139325,0.92139325) (0.92312600,0.92312600) (0.92484232,0.92484232) (0.92654211,0.92654211) (0.92822527,0.92822527) (0.92989168,0.92989168) (0.93154126,0.93154126) (0.93317390,0.93317390) (0.93478950,0.93478950) (0.93638796,0.93638796) (0.93796918,0.93796918) (0.93953305,0.93953305) (0.94107947,0.94107947) (0.94260834,0.94260834) (0.94411957,0.94411957) (0.94561304,0.94561304) (0.94708867,0.94708867) (0.94854634,0.94854634) (0.94998595,0.94998595) (0.95140741,0.95140741) (0.95281061,0.95281061) (0.95419545,0.95419545) (0.95556183,0.95556183) (0.95690965,0.95690965) (0.95823880,0.95823880) (0.95954919,0.95954919) (0.96084071,0.96084071) (0.96211326,0.96211326) (0.96336675,0.96336675) (0.96460106,0.96460106) (0.96581611,0.96581611) (0.96701178,0.96701178) (0.96818797,0.96818797) (0.96934459,0.96934459) (0.97048152,0.97048152) (0.97159868,0.97159868) (0.97269596,0.97269596) (0.97377326,0.97377326) (0.97483047,0.97483047) (0.97586750,0.97586750) (0.97688424,0.97688424) (0.97788059,0.97788059) (0.97885646,0.97885646) (0.97981173,0.97981173) (0.98074631,0.98074631) (0.98166010,0.98166010) (0.98255299,0.98255299) (0.98342489,0.98342489) (0.98427568,0.98427568) (0.98510528,0.98510528) (0.98591358,0.98591358) (0.98670047,0.98670047) (0.98746586,0.98746586) (0.98820965,0.98820965) (0.98893173,0.98893173) (0.98963200,0.98963200) (0.99031036,0.99031036) (0.99096671,0.99096671) (0.99160095,0.99160095) (0.99221298,0.99221298) (0.99280269,0.99280269) (0.99336998,0.99336998) (0.99391475,0.99391475) (0.99443691,0.99443691) (0.99493634,0.99493634) (0.99541295,0.99541295) (0.99586664,0.99586664) (0.99629731,0.99629731) (0.99670484,0.99670484) (0.99708915,0.99708915) (0.99745013,0.99745013) (0.99778768,0.99778768) (0.99810169,0.99810169) (0.99839207,0.99839207) (0.99865872,0.99865872) (0.99890153,0.99890153) (0.99912040,0.99912040) (0.99931523,0.99931523) (0.99948592,0.99948592) (0.99963237,0.99963237) (0.99975448,0.99975448) (0.99985214,0.99985214) (0.99992525,0.99992525) (0.99997371,0.99997371) (0.99999743,0.99999743) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.48777886,0.48777886) (0.49083379,0.49083379) (0.49388902,0.49388902) (0.49694446,0.49694446) (0.50000000,0.50000000) (0.50305554,0.50305554) (0.50611098,0.50611098) (0.50916621,0.50916621) (0.51222114,0.51222114) (0.51527566,0.51527566) (0.51832968,0.51832968) (0.52138309,0.52138309) (0.52443579,0.52443579) (0.52748768,0.52748768) (0.53053865,0.53053865) (0.53358861,0.53358861) (0.53663745,0.53663745) (0.53968508,0.53968508) (0.54273139,0.54273139) (0.54577628,0.54577628) (0.54881964,0.54881964) (0.55186139,0.55186139)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000026,0.00000000) (0.00002130,0.00000000) (0.00007586,0.00000000) (0.00016380,0.00000000) (0.00028495,0.00000000) (0.00043915,0.00000000) (0.00062624,0.00000000) (0.00084607,0.00000000) (0.00109847,0.00000000) (0.00138328,0.00000000) (0.00170035,0.00000000) (0.00204951,0.00000000) (0.00243061,0.00000000) (0.00284348,0.00000000) (0.00328796,0.00000000) (0.00376390,0.00000000) (0.00427113,0.00000000) (0.00480950,0.00000000) (0.00537885,0.00000000) (0.00597900,0.00000000) (0.00660982,0.00000000) (0.00727113,0.00000000) (0.00796277,0.00000000) (0.00868459,0.00000000) (0.00943643,0.00000000) (0.01021812,0.00000000) (0.01102951,0.00000000) (0.01187044,0.00000000) (0.01274074,0.00000000) (0.01364026,0.00000000) (0.01456884,0.00000000) (0.01552631,0.00000000) (0.01651253,0.00000000) (0.01752732,0.00000000) (0.01857052,0.00000000) (0.01964199,0.00000000) (0.02074155,0.00000000) (0.02186906,0.00000000) (0.02302434,0.00000000) (0.02420724,0.00000000) (0.02541760,0.00000000) (0.02665525,0.00000000) (0.02792005,0.00000000) (0.02921183,0.00000000) (0.03053043,0.00000000) (0.03187568,0.00000000) (0.03324744,0.00000000) (0.03464554,0.00000000) (0.03606982,0.00000000) (0.03752011,0.00000000) (0.03899627,0.00000000) (0.04049813,0.00000000) (0.04202553,0.00000000) (0.04357832,0.00000000) (0.04515632,0.00000000) (0.04675939,0.00000000) (0.04838735,0.00000000) (0.05004006,0.00000000) (0.05171736,0.00000000) (0.05341907,0.00000000) (0.05514505,0.00000000) (0.05689513,0.00000000) (0.05866915,0.00000000) (0.06046695,0.00000000) (0.06228838,0.00000000) (0.06413328,0.00000000) (0.06600147,0.00000000) (0.06789281,0.00000000) (0.06980714,0.00000000) (0.07174429,0.00000000) (0.07370410,0.00000000) (0.07568642,0.00000000) (0.07769108,0.00000000) (0.07971793,0.00000000) (0.08176680,0.00000000) (0.08383754,0.00000000) (0.08592998,0.00000000) (0.08804397,0.00000000) (0.09017934,0.00000000) (0.09233594,0.00000000) (0.09451361,0.00000000) (0.09671218,0.00000000) (0.09893150,0.00000000) (0.10117141,0.00000000) (0.10343174,0.00000000) (0.10571234,0.00000947) (0.10801305,0.00005148) (0.11033371,0.00012692) (0.11267415,0.00023563) (0.11503422,0.00037746) (0.11741376,0.00055224) (0.11981261,0.00075981) (0.12223060,0.00100001) (0.12466759,0.00127269) (0.12712340,0.00157768) (0.12959788,0.00191483) (0.13209087,0.00228397) (0.13460221,0.00268494) (0.13713174,0.00311759) (0.13967930,0.00358175) (0.14224473,0.00407726) (0.14482787,0.00460398) (0.14742856,0.00516172) (0.15004664,0.00575034) (0.15268195,0.00636968) (0.15533433,0.00701957) (0.15800362,0.00769986) (0.16068966,0.00841038) (0.16339230,0.00915098) (0.16611136,0.00992150) (0.16884670,0.01072177) (0.17159815,0.01155164) (0.17436555,0.01241094) (0.17714875,0.01329953) (0.17994757,0.01421723) (0.18276187,0.01516388) (0.18559148,0.01613934) (0.18843624,0.01714343) (0.19129600,0.01817600) (0.19417059,0.01923689) (0.19705985,0.02032593) (0.19996363,0.02144298) (0.20288176,0.02258786) (0.20581409,0.02376042) (0.20876045,0.02496050) (0.21172068,0.02618794) (0.21469463,0.02744258) (0.21768213,0.02872426) (0.22068303,0.03003282) (0.22369716,0.03136810) (0.22672437,0.03272994) (0.22976449,0.03411817) (0.23281737,0.03553265) (0.23588284,0.03697321) (0.23896075,0.03843969) (0.24205094,0.03993193) (0.24515324,0.04144978) (0.24826750,0.04299306) (0.25139356,0.04456162) (0.25453125,0.04615531) (0.25768042,0.04777396) (0.26084091,0.04941741) (0.26401255,0.05108550) (0.26719519,0.05277807) (0.27038867,0.05449497) (0.27359283,0.05623603) (0.27680751,0.05800109) (0.28003254,0.05979000) (0.28326778,0.06160259) (0.28651305,0.06343870) (0.28976820,0.06529818) (0.29303307,0.06718086) (0.29630749,0.06908658) (0.29959132,0.07101519) (0.30288439,0.07296652) (0.30618654,0.07494042) (0.30949760,0.07693672) (0.31281743,0.07895527) (0.31614586,0.08099590) (0.31948273,0.08305846) (0.32282788,0.08514278) (0.32618115,0.08724871) (0.32954238,0.08937608) (0.33291141,0.09152474) (0.33628808,0.09369453) (0.33967224,0.09588528) (0.34306371,0.09809684) (0.34646235,0.10032904) (0.34986799,0.10258173) (0.35328047,0.10485475) (0.35669964,0.10714794) (0.36012533,0.10946113) (0.36355738,0.11179418) (0.36699563,0.11414691) (0.37043993,0.11651916) (0.37389011,0.11891079) (0.37734601,0.12132162) (0.38080748,0.12375150) (0.38427435,0.12620027) (0.38774646,0.12866777) (0.39122366,0.13115384) (0.39470579,0.13365832) (0.39819268,0.13618105) (0.40168417,0.13872186) (0.40518011,0.14128061) (0.40868033,0.14385713) (0.41218468,0.14645125) (0.41569299,0.14906283) (0.41920511,0.15169170) (0.42272088,0.15433770) (0.42624013,0.15700067) (0.42976271,0.15968045) (0.43328846,0.16237688) (0.43681721,0.16508980) (0.44034881,0.16781905) (0.44388309,0.17056448) (0.44741990,0.17332592) (0.45095908,0.17610321) (0.45450047,0.17889619) (0.45804390,0.18170470) (0.46158923,0.18452859) (0.46513628,0.18736769) (0.46868490,0.19022184) (0.47223492,0.19309089) (0.47578620,0.19597467) (0.47933856,0.19887302) (0.48289186,0.20178579) (0.48644592,0.20471281) (0.49000059,0.20765393) (0.49355571,0.21060898) (0.49711113,0.21357780) (0.50066667,0.21656024) (0.50422218,0.21955613) (0.50777750,0.22256532) (0.51133247,0.22558764) (0.51488693,0.22862294) (0.51844073,0.23167105) (0.52199369,0.23473182) (0.52554567,0.23780509) (0.52909649,0.24089069) (0.53264601,0.24398847) (0.53619406,0.24709826) (0.53974048,0.25021991) (0.54328511,0.25335326) (0.54682780,0.25649815) (0.55036838,0.25965441) (0.55390669,0.26282189) (0.55744257,0.26600042) (0.56097587,0.26918986) (0.56450642,0.27239003) (0.56803406,0.27560078) (0.57155864,0.27882195) (0.57507999,0.28205338) (0.57859795,0.28529490) (0.58211237,0.28854637) (0.58562308,0.29180761) (0.58912992,0.29507847) (0.59263274,0.29835880) (0.59613138,0.30164842) (0.59962567,0.30494718) (0.60311546,0.30825492) (0.60660058,0.31157148) (0.61008087,0.31489670) (0.61355618,0.31823042) (0.61702635,0.32157248) (0.62049121,0.32492273) (0.62395061,0.32828099) (0.62740439,0.33164712) (0.63085238,0.33502094) (0.63429443,0.33840231) (0.63773038,0.34179106) (0.64116006,0.34518703) (0.64458332,0.34859006) (0.64800000,0.35200000) (0.65140994,0.35541668) (0.65481297,0.35883994) (0.65820894,0.36226962) (0.66159769,0.36570557) (0.66497906,0.36914762) (0.66835288,0.37259561) (0.67171901,0.37604939) (0.67507727,0.37950879) (0.67842752,0.38297365) (0.68176958,0.38644382) (0.68510330,0.38991913) (0.68842852,0.39339942) (0.69174508,0.39688454) (0.69505282,0.40037433) (0.69835158,0.40386862) (0.70164120,0.40736726) (0.70492153,0.41087008) (0.70819239,0.41437692) (0.71145363,0.41788763) (0.71470510,0.42140205) (0.71794662,0.42492001) (0.72117805,0.42844136) (0.72439922,0.43196594) (0.72760997,0.43549358) (0.73081014,0.43902413) (0.73399958,0.44255743) (0.73717811,0.44609331) (0.74034559,0.44963162) (0.74350185,0.45317220) (0.74664674,0.45671489) (0.74978009,0.46025952) (0.75290174,0.46380594) (0.75601153,0.46735399) (0.75910931,0.47090351) (0.76219491,0.47445433) (0.76526818,0.47800631) (0.76832895,0.48155927) (0.77137706,0.48511307) (0.77441236,0.48866753) (0.77743468,0.49222250) (0.78044387,0.49577782) (0.78343976,0.49933333) (0.78642220,0.50288887) (0.78939102,0.50644429) (0.79234607,0.50999941) (0.79528719,0.51355408) (0.79821421,0.51710814) (0.80112698,0.52066144) (0.80402533,0.52421380) (0.80690911,0.52776508) (0.80977816,0.53131510) (0.81263231,0.53486372) (0.81547141,0.53841077) (0.81829530,0.54195610) (0.82110381,0.54549953) (0.82389679,0.54904092) (0.82667408,0.55258010) (0.82943552,0.55611691) (0.83218095,0.55965119) (0.83491020,0.56318279) (0.83762312,0.56671154) (0.84031955,0.57023729) (0.84299933,0.57375987) (0.84566230,0.57727912) (0.84830830,0.58079489) (0.85093717,0.58430701) (0.85354875,0.58781532) (0.85614287,0.59131967) (0.85871939,0.59481989) (0.86127814,0.59831583) (0.86381895,0.60180732) (0.86634168,0.60529421) (0.86884616,0.60877634) (0.87133223,0.61225354) (0.87379973,0.61572565) (0.87624850,0.61919252) (0.87867838,0.62265399) (0.88108921,0.62610989) (0.88348084,0.62956007) (0.88585309,0.63300437) (0.88820582,0.63644262) (0.89053887,0.63987467) (0.89285206,0.64330036) (0.89514525,0.64671953) (0.89741827,0.65013201) (0.89967096,0.65353765) (0.90190316,0.65693629) (0.90411472,0.66032776) (0.90630547,0.66371192) (0.90847526,0.66708859) (0.91062392,0.67045762) (0.91275129,0.67381885) (0.91485722,0.67717212) (0.91694154,0.68051727) (0.91900410,0.68385414) (0.92104473,0.68718257) (0.92306328,0.69050240) (0.92505958,0.69381346) (0.92703348,0.69711561) (0.92898481,0.70040868) (0.93091342,0.70369251) (0.93281914,0.70696693) (0.93470182,0.71023180) (0.93656130,0.71348695) (0.93839741,0.71673222) (0.94021000,0.71996746) (0.94199891,0.72319249) (0.94376397,0.72640717) (0.94550503,0.72961133) (0.94722193,0.73280481) (0.94891450,0.73598745) (0.95058259,0.73915909) (0.95222604,0.74231958) (0.95384469,0.74546875) (0.95543838,0.74860644) (0.95700694,0.75173250) (0.95855022,0.75484676) (0.96006807,0.75794906) (0.96156031,0.76103925) (0.96302679,0.76411716) (0.96446735,0.76718263) (0.96588183,0.77023551) (0.96727006,0.77327563) (0.96863190,0.77630284) (0.96996718,0.77931697) (0.97127574,0.78231787) (0.97255742,0.78530537) (0.97381206,0.78827932) (0.97503950,0.79123955) (0.97623958,0.79418591) (0.97741214,0.79711824) (0.97855702,0.80003637) (0.97967407,0.80294015) (0.98076311,0.80582941) (0.98182400,0.80870400) (0.98285657,0.81156376) (0.98386066,0.81440852) (0.98483612,0.81723813) (0.98578277,0.82005243) (0.98670047,0.82285125) (0.98758906,0.82563445) (0.98844836,0.82840185) (0.98927823,0.83115330) (0.99007850,0.83388864) (0.99084902,0.83660770) (0.99158962,0.83931034) (0.99230014,0.84199638) (0.99298043,0.84466567) (0.99363032,0.84731805) (0.99424966,0.84995336) (0.99483828,0.85257144) (0.99539602,0.85517213) (0.99592274,0.85775527) (0.99641825,0.86032070) (0.99688241,0.86286826) (0.99731506,0.86539779) (0.99771603,0.86790913) (0.99808517,0.87040212) (0.99842232,0.87287660) (0.99872731,0.87533241) (0.99899999,0.87776940) (0.99924019,0.88018739) (0.99944776,0.88258624) (0.99962254,0.88496578) (0.99976437,0.88732585) (0.99987308,0.88966629) (0.99994852,0.89198695) (0.99999053,0.89428766) (1.00000000,0.89656826) (1.00000000,0.89882859) (1.00000000,0.90106850) (1.00000000,0.90328782) (1.00000000,0.90548639) (1.00000000,0.90766406) (1.00000000,0.90982066) (1.00000000,0.91195603) (1.00000000,0.91407002) (1.00000000,0.91616246) (1.00000000,0.91823320) (1.00000000,0.92028207) (1.00000000,0.92230892) (1.00000000,0.92431358) (1.00000000,0.92629590) (1.00000000,0.92825571) (1.00000000,0.93019286) (1.00000000,0.93210719) (1.00000000,0.93399853) (1.00000000,0.93586672) (1.00000000,0.93771162) (1.00000000,0.93953305) (1.00000000,0.94133085) (1.00000000,0.94310487) (1.00000000,0.94485495) (1.00000000,0.94658093) (1.00000000,0.94828264) (1.00000000,0.94995994) (1.00000000,0.95161265) (1.00000000,0.95324061) (1.00000000,0.95484368) (1.00000000,0.95642168) (1.00000000,0.95797447) (1.00000000,0.95950187) (1.00000000,0.96100373) (1.00000000,0.96247989) (1.00000000,0.96393018) (1.00000000,0.96535446) (1.00000000,0.96675256) (1.00000000,0.96812432) (1.00000000,0.96946957) (1.00000000,0.97078817) (1.00000000,0.97207995) (1.00000000,0.97334475) (1.00000000,0.97458240) (1.00000000,0.97579276) (1.00000000,0.97697566) (1.00000000,0.97813094) (1.00000000,0.97925845) (1.00000000,0.98035801) (1.00000000,0.98142948) (1.00000000,0.98247268) (1.00000000,0.98348747) (1.00000000,0.98447369) (1.00000000,0.98543116) (1.00000000,0.98635974) (1.00000000,0.98725926) (1.00000000,0.98812956) (1.00000000,0.98897049) (1.00000000,0.98978188) (1.00000000,0.99056357) (1.00000000,0.99131541) (1.00000000,0.99203723) (1.00000000,0.99272887) (1.00000000,0.99339018) (1.00000000,0.99402100) (1.00000000,0.99462115) (1.00000000,0.99519050) (1.00000000,0.99572887) (1.00000000,0.99623610) (1.00000000,0.99671204) (1.00000000,0.99715652) (1.00000000,0.99756939) (1.00000000,0.99795049) (1.00000000,0.99829965) (1.00000000,0.99861672) (1.00000000,0.99890153) (1.00000000,0.99915393) (1.00000000,0.99937376) (1.00000000,0.99956085) (1.00000000,0.99971505) (1.00000000,0.99983620) (1.00000000,0.99992414) (1.00000000,0.99997870) (1.00000000,0.99999974) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.63773038,0.34179106) (0.64116006,0.34518703) (0.64458332,0.34859006) (0.64800000,0.35200000) (0.65140994,0.35541668) (0.65481297,0.35883994) (0.65820894,0.36226962) (0.66159769,0.36570557) (0.66497906,0.36914762) (0.66835288,0.37259561) (0.67171901,0.37604939) (0.67507727,0.37950879) (0.67842752,0.38297365) (0.68176958,0.38644382) (0.68510330,0.38991913) (0.68842852,0.39339942) (0.69174508,0.39688454) (0.69505282,0.40037433) (0.69835158,0.40386862) (0.70164120,0.40736726)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00001790,0.00000000) (0.00007924,0.00000000) (0.00018399,0.00000000) (0.00033191,0.00000000) (0.00052276,0.00000000) (0.00075631,0.00000000) (0.00103232,0.00000000) (0.00135056,0.00000000) (0.00171078,0.00000000) (0.00211275,0.00000000) (0.00255623,0.00000000) (0.00304098,0.00000000) (0.00356677,0.00000000) (0.00413336,0.00000000) (0.00474051,0.00000000) (0.00538799,0.00000000) (0.00607555,0.00000000) (0.00680297,0.00000000) (0.00757000,0.00000000) (0.00837640,0.00000000) (0.00922195,0.00000000) (0.01010640,0.00000000) (0.01102951,0.00000000) (0.01199105,0.00000000) (0.01299078,0.00000000) (0.01402847,0.00000000) (0.01510387,0.00000000) (0.01621675,0.00000000) (0.01736688,0.00000000) (0.01855401,0.00000000) (0.01977790,0.00000000) (0.02103833,0.00000000) (0.02233505,0.00000000) (0.02366782,0.00000000) (0.02503642,0.00000000) (0.02644060,0.00000000) (0.02788012,0.00000000) (0.02935475,0.00000000) (0.03086425,0.00000000) (0.03240838,0.00000000) (0.03398691,0.00000000) (0.03559960,0.00000000) (0.03724621,0.00000000) (0.03892650,0.00000000) (0.04064024,0.00000000) (0.04238720,0.00000000) (0.04416712,0.00000000) (0.04597978,0.00000000) (0.04782494,0.00000000) (0.04970236,0.00000000) (0.05161181,0.00000000) (0.05355304,0.00000000) (0.05552582,0.00000000) (0.05752992,0.00000000) (0.05956509,0.00000000) (0.06163110,0.00000000) (0.06372771,0.00000000) (0.06585468,0.00000000) (0.06801179,0.00000000) (0.07019878,0.00000000) (0.07241542,0.00000000) (0.07466148,0.00000000) (0.07693672,0.00000000) (0.07924090,0.00000000) (0.08157379,0.00000000) (0.08393514,0.00000000) (0.08632472,0.00000000) (0.08874229,0.00000000) (0.09118762,0.00000000) (0.09366046,0.00000000) (0.09616059,0.00000000) (0.09868776,0.00000000) (0.10124174,0.00000000) (0.10382228,0.00000000) (0.10642916,0.00000000) (0.10906214,0.00000000) (0.11172097,0.00000000) (0.11440542,0.00000000) (0.11711526,0.00000000) (0.11985024,0.00000000) (0.12261013,0.00000000) (0.12539470,0.00000000) (0.12820370,0.00000000) (0.13103690,0.00000000) (0.13389405,0.00000000) (0.13677493,0.00000000) (0.13967930,0.00000000) (0.14260692,0.00000000) (0.14555755,0.00000000) (0.14853095,0.00000000) (0.15152689,0.00000000) (0.15454513,0.00000000) (0.15758544,0.00000000) (0.16064757,0.00000000) (0.16373129,0.00000000) (0.16683636,0.00000000) (0.16996254,0.00000000) (0.17310961,0.00000000) (0.17627731,0.00000000) (0.17946542,0.00000000) (0.18267369,0.00000000) (0.18590189,0.00000000) (0.18914978,0.00000000) (0.19241713,0.00000000) (0.19570369,0.00000000) (0.19900924,0.00000000) (0.20233353,0.00000000) (0.20567632,0.00000000) (0.20903738,0.00000000) (0.21241647,0.00000000) (0.21581336,0.00000000) (0.21922780,0.00000000) (0.22265957,0.00000000) (0.22610841,0.00000000) (0.22957411,0.00000000) (0.23305641,0.00000000) (0.23655508,0.00000000) (0.24006988,0.00000000) (0.24360059,0.00000000) (0.24714695,0.00000000) (0.25070873,0.00000000) (0.25428570,0.00000000) (0.25787762,0.00000000) (0.26148425,0.00000000) (0.26510535,0.00000000) (0.26874069,0.00000000) (0.27239003,0.00000000) (0.27605313,0.00000000) (0.27972976,0.00000000) (0.28341967,0.00000000) (0.28712264,0.00000000) (0.29083842,0.00000000) (0.29456677,0.00000000) (0.29830747,0.00000000) (0.30206027,0.00000000) (0.30582493,0.00000000) (0.30960122,0.00000000) (0.31338890,0.00000000) (0.31718773,0.00000000) (0.32099748,0.00000000) (0.32481791,0.00000000) (0.32864878,0.00000000) (0.33248986,0.00000000) (0.33634090,0.00000000) (0.34020167,0.00000000) (0.34407194,0.00000000) (0.34795147,0.00000000) (0.35184001,0.00000000) (0.35573733,0.00002013) (0.35964320,0.00008386) (0.36355738,0.00019098) (0.36747962,0.00034126) (0.37140970,0.00053446) (0.37534738,0.00077034) (0.37929241,0.00104867) (0.38324457,0.00136921) (0.38720361,0.00173173) (0.39116929,0.00213597) (0.39514139,0.00258172) (0.39911966,0.00306873) (0.40310387,0.00359676) (0.40709377,0.00416558) (0.41108914,0.00477495) (0.41508973,0.00542462) (0.41909530,0.00611438) (0.42310563,0.00684397) (0.42712047,0.00761317) (0.43113959,0.00842172) (0.43516274,0.00926941) (0.43918970,0.01015598) (0.44322021,0.01108121) (0.44725406,0.01204485) (0.45129100,0.01304666) (0.45533078,0.01408642) (0.45937319,0.01516388) (0.46341797,0.01627881) (0.46746489,0.01743097) (0.47151372,0.01862012) (0.47556421,0.01984602) (0.47961613,0.02110844) (0.48366925,0.02240715) (0.48772332,0.02374189) (0.49177811,0.02511244) (0.49583338,0.02651856) (0.49988889,0.02796001) (0.50394441,0.02943656) (0.50799970,0.03094796) (0.51205452,0.03249399) (0.51610863,0.03407439) (0.52016181,0.03568895) (0.52421380,0.03733741) (0.52826438,0.03901954) (0.53231330,0.04073511) (0.53636034,0.04248387) (0.54040524,0.04426560) (0.54444778,0.04608005) (0.54848772,0.04792698) (0.55252482,0.04980616) (0.55655884,0.05171736) (0.56058954,0.05366032) (0.56461670,0.05563483) (0.56864007,0.05764063) (0.57265941,0.05967750) (0.57667449,0.06174519) (0.58068507,0.06384347) (0.58469092,0.06597210) (0.58869179,0.06813085) (0.59268744,0.07031947) (0.59667765,0.07253774) (0.60066218,0.07478540) (0.60464078,0.07706223) (0.60861322,0.07936799) (0.61257927,0.08170244) (0.61653868,0.08406534) (0.62049121,0.08645646) (0.62443665,0.08887556) (0.62837473,0.09132240) (0.63230523,0.09379675) (0.63622791,0.09629837) (0.64014254,0.09882701) (0.64404887,0.10138245) (0.64794667,0.10396445) (0.65183570,0.10657276) (0.65571572,0.10920716) (0.65958650,0.11186740) (0.66344780,0.11455325) (0.66729938,0.11726447) (0.67114101,0.12000083) (0.67497245,0.12276208) (0.67879345,0.12554799) (0.68260380,0.12835832) (0.68640323,0.13119283) (0.69019153,0.13405130) (0.69396845,0.13693347) (0.69773376,0.13983912) (0.70148721,0.14276800) (0.70522857,0.14571989) (0.70895761,0.14869453) (0.71267409,0.15169170) (0.71637776,0.15471116) (0.72006840,0.15775266) (0.72374576,0.16081598) (0.72740960,0.16390088) (0.73105970,0.16700711) (0.73469582,0.17013445) (0.73831771,0.17328265) (0.74192513,0.17645148) (0.74551786,0.17964069) (0.74909566,0.18285006) (0.75265828,0.18607935) (0.75620550,0.18932831) (0.75973706,0.19259672) (0.76325275,0.19588433) (0.76675231,0.19919091) (0.77023551,0.20251622) (0.77370212,0.20586002) (0.77715189,0.20922207) (0.78058460,0.21260214) (0.78400000,0.21600000) (0.78739786,0.21941540) (0.79077793,0.22284811) (0.79413998,0.22629788) (0.79748378,0.22976449) (0.80080909,0.23324769) (0.80411567,0.23674725) (0.80740328,0.24026294) (0.81067169,0.24379450) (0.81392065,0.24734172) (0.81714994,0.25090434) (0.82035931,0.25448214) (0.82354852,0.25807487) (0.82671735,0.26168229) (0.82986555,0.26530418) (0.83299289,0.26894030) (0.83609912,0.27259040) (0.83918402,0.27625424) (0.84224734,0.27993160) (0.84528884,0.28362224) (0.84830830,0.28732591) (0.85130547,0.29104239) (0.85428011,0.29477143) (0.85723200,0.29851279) (0.86016088,0.30226624) (0.86306653,0.30603155) (0.86594870,0.30980847) (0.86880717,0.31359677) (0.87164168,0.31739620) (0.87445201,0.32120655) (0.87723792,0.32502755) (0.87999917,0.32885899) (0.88273553,0.33270062) (0.88544675,0.33655220) (0.88813260,0.34041350) (0.89079284,0.34428428) (0.89342724,0.34816430) (0.89603555,0.35205333) (0.89861755,0.35595113) (0.90117299,0.35985746) (0.90370163,0.36377209) (0.90620325,0.36769477) (0.90867760,0.37162527) (0.91112444,0.37556335) (0.91354354,0.37950879) (0.91593466,0.38346132) (0.91829756,0.38742073) (0.92063201,0.39138678) (0.92293777,0.39535922) (0.92521460,0.39933782) (0.92746226,0.40332235) (0.92968053,0.40731256) (0.93186915,0.41130821) (0.93402790,0.41530908) (0.93615653,0.41931493) (0.93825481,0.42332551) (0.94032250,0.42734059) (0.94235937,0.43135993) (0.94436517,0.43538330) (0.94633968,0.43941046) (0.94828264,0.44344116) (0.95019384,0.44747518) (0.95207302,0.45151228) (0.95391995,0.45555222) (0.95573440,0.45959476) (0.95751613,0.46363966) (0.95926489,0.46768670) (0.96098046,0.47173562) (0.96266259,0.47578620) (0.96431105,0.47983819) (0.96592561,0.48389137) (0.96750601,0.48794548) (0.96905204,0.49200030) (0.97056344,0.49605559) (0.97203999,0.50011111) (0.97348144,0.50416662) (0.97488756,0.50822189) (0.97625811,0.51227668) (0.97759285,0.51633075) (0.97889156,0.52038387) (0.98015398,0.52443579) (0.98137988,0.52848628) (0.98256903,0.53253511) (0.98372119,0.53658203) (0.98483612,0.54062681) (0.98591358,0.54466922) (0.98695334,0.54870900) (0.98795515,0.55274594) (0.98891879,0.55677979) (0.98984402,0.56081030) (0.99073059,0.56483726) (0.99157828,0.56886041) (0.99238683,0.57287953) (0.99315603,0.57689437) (0.99388562,0.58090470) (0.99457538,0.58491027) (0.99522505,0.58891086) (0.99583442,0.59290623) (0.99640324,0.59689613) (0.99693127,0.60088034) (0.99741828,0.60485861) (0.99786403,0.60883071) (0.99826827,0.61279639) (0.99863079,0.61675543) (0.99895133,0.62070759) (0.99922966,0.62465262) (0.99946554,0.62859030) (0.99965874,0.63252038) (0.99980902,0.63644262) (0.99991614,0.64035680) (0.99997987,0.64426267) (1.00000000,0.64815999) (1.00000000,0.65204853) (1.00000000,0.65592806) (1.00000000,0.65979833) (1.00000000,0.66365910) (1.00000000,0.66751014) (1.00000000,0.67135122) (1.00000000,0.67518209) (1.00000000,0.67900252) (1.00000000,0.68281227) (1.00000000,0.68661110) (1.00000000,0.69039878) (1.00000000,0.69417507) (1.00000000,0.69793973) (1.00000000,0.70169253) (1.00000000,0.70543323) (1.00000000,0.70916158) (1.00000000,0.71287736) (1.00000000,0.71658033) (1.00000000,0.72027024) (1.00000000,0.72394687) (1.00000000,0.72760997) (1.00000000,0.73125931) (1.00000000,0.73489465) (1.00000000,0.73851575) (1.00000000,0.74212238) (1.00000000,0.74571430) (1.00000000,0.74929127) (1.00000000,0.75285305) (1.00000000,0.75639941) (1.00000000,0.75993012) (1.00000000,0.76344492) (1.00000000,0.76694359) (1.00000000,0.77042589) (1.00000000,0.77389159) (1.00000000,0.77734043) (1.00000000,0.78077220) (1.00000000,0.78418664) (1.00000000,0.78758353) (1.00000000,0.79096262) (1.00000000,0.79432368) (1.00000000,0.79766647) (1.00000000,0.80099076) (1.00000000,0.80429631) (1.00000000,0.80758287) (1.00000000,0.81085022) (1.00000000,0.81409811) (1.00000000,0.81732631) (1.00000000,0.82053458) (1.00000000,0.82372269) (1.00000000,0.82689039) (1.00000000,0.83003746) (1.00000000,0.83316364) (1.00000000,0.83626871) (1.00000000,0.83935243) (1.00000000,0.84241456) (1.00000000,0.84545487) (1.00000000,0.84847311) (1.00000000,0.85146905) (1.00000000,0.85444245) (1.00000000,0.85739308) (1.00000000,0.86032070) (1.00000000,0.86322507) (1.00000000,0.86610595) (1.00000000,0.86896310) (1.00000000,0.87179630) (1.00000000,0.87460530) (1.00000000,0.87738987) (1.00000000,0.88014976) (1.00000000,0.88288474) (1.00000000,0.88559458) (1.00000000,0.88827903) (1.00000000,0.89093786) (1.00000000,0.89357084) (1.00000000,0.89617772) (1.00000000,0.89875826) (1.00000000,0.90131224) (1.00000000,0.90383941) (1.00000000,0.90633954) (1.00000000,0.90881238) (1.00000000,0.91125771) (1.00000000,0.91367528) (1.00000000,0.91606486) (1.00000000,0.91842621) (1.00000000,0.92075910) (1.00000000,0.92306328) (1.00000000,0.92533852) (1.00000000,0.92758458) (1.00000000,0.92980122) (1.00000000,0.93198821) (1.00000000,0.93414532) (1.00000000,0.93627229) (1.00000000,0.93836890) (1.00000000,0.94043491) (1.00000000,0.94247008) (1.00000000,0.94447418) (1.00000000,0.94644696) (1.00000000,0.94838819) (1.00000000,0.95029764) (1.00000000,0.95217506) (1.00000000,0.95402022) (1.00000000,0.95583288) (1.00000000,0.95761280) (1.00000000,0.95935976) (1.00000000,0.96107350) (1.00000000,0.96275379) (1.00000000,0.96440040) (1.00000000,0.96601309) (1.00000000,0.96759162) (1.00000000,0.96913575) (1.00000000,0.97064525) (1.00000000,0.97211988) (1.00000000,0.97355940) (1.00000000,0.97496358) (1.00000000,0.97633218) (1.00000000,0.97766495) (1.00000000,0.97896167) (1.00000000,0.98022210) (1.00000000,0.98144599) (1.00000000,0.98263312) (1.00000000,0.98378325) (1.00000000,0.98489613) (1.00000000,0.98597153) (1.00000000,0.98700922) (1.00000000,0.98800895) (1.00000000,0.98897049) (1.00000000,0.98989360) (1.00000000,0.99077805) (1.00000000,0.99162360) (1.00000000,0.99243000) (1.00000000,0.99319703) (1.00000000,0.99392445) (1.00000000,0.99461201) (1.00000000,0.99525949) (1.00000000,0.99586664) (1.00000000,0.99643323) (1.00000000,0.99695902) (1.00000000,0.99744377) (1.00000000,0.99788725) (1.00000000,0.99828922) (1.00000000,0.99864944) (1.00000000,0.99896768) (1.00000000,0.99924369) (1.00000000,0.99947724) (1.00000000,0.99966809) (1.00000000,0.99981601) (1.00000000,0.99992076) (1.00000000,0.99998210) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.78058460,0.21260214) (0.78400000,0.21600000) (0.78739786,0.21941540) (0.79077793,0.22284811) (0.79413998,0.22629788) (0.79748378,0.22976449) (0.80080909,0.23324769) (0.80411567,0.23674725) (0.80740328,0.24026294) (0.81067169,0.24379450) (0.81392065,0.24734172) (0.81714994,0.25090434) (0.82035931,0.25448214) (0.82354852,0.25807487) (0.82671735,0.26168229) (0.82986555,0.26530418) (0.83299289,0.26894030) (0.83609912,0.27259040) (0.83918402,0.27625424) (0.84224734,0.27993160)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00000475,0.00000000) (0.00005522,0.00000000) (0.00016054,0.00000000) (0.00032040,0.00000000) (0.00053446,0.00000000) (0.00080237,0.00000000) (0.00112380,0.00000000) (0.00149841,0.00000000) (0.00192588,0.00000000) (0.00240586,0.00000000) (0.00293801,0.00000000) (0.00352201,0.00000000) (0.00415751,0.00000000) (0.00484418,0.00000000) (0.00558168,0.00000000) (0.00636968,0.00000000) (0.00720784,0.00000000) (0.00809582,0.00000000) (0.00903329,0.00000000) (0.01001991,0.00000000) (0.01105534,0.00000000) (0.01213926,0.00000000) (0.01327132,0.00000000) (0.01445118,0.00000000) (0.01567852,0.00000000) (0.01695299,0.00000000) (0.01827426,0.00000000) (0.01964199,0.00000000) (0.02105585,0.00000000) (0.02251549,0.00000000) (0.02402060,0.00000000) (0.02557081,0.00000000) (0.02716581,0.00000000) (0.02880526,0.00000000) (0.03048882,0.00000000) (0.03221614,0.00000000) (0.03398691,0.00000000) (0.03580078,0.00000000) (0.03765741,0.00000000) (0.03955647,0.00000000) (0.04149762,0.00000000) (0.04348053,0.00000000) (0.04550486,0.00000000) (0.04757027,0.00000000) (0.04967643,0.00000000) (0.05182300,0.00000000) (0.05400965,0.00000000) (0.05623603,0.00000000) (0.05850182,0.00000000) (0.06080668,0.00000000) (0.06315027,0.00000000) (0.06553225,0.00000000) (0.06795229,0.00000000) (0.07041005,0.00000000) (0.07290520,0.00000000) (0.07543740,0.00000000) (0.07800632,0.00000000) (0.08061161,0.00000000) (0.08325294,0.00000000) (0.08592998,0.00000000) (0.08864239,0.00000000) (0.09138983,0.00000000) (0.09417197,0.00000000) (0.09698847,0.00000000) (0.09983899,0.00000000) (0.10272320,0.00000000) (0.10564077,0.00000000) (0.10859135,0.00000000) (0.11157461,0.00000000) (0.11459022,0.00000000) (0.11763784,0.00000000) (0.12071712,0.00000000) (0.12382774,0.00000000) (0.12696936,0.00000000) (0.13014165,0.00000000) (0.13334426,0.00000000) (0.13657686,0.00000000) (0.13983912,0.00000000) (0.14313070,0.00000000) (0.14645125,0.00000000) (0.14980046,0.00000000) (0.15317798,0.00000000) (0.15658346,0.00000000) (0.16001659,0.00000000) (0.16347702,0.00000000) (0.16696442,0.00000000) (0.17047844,0.00000000) (0.17401876,0.00000000) (0.17758504,0.00000000) (0.18117693,0.00000000) (0.18479411,0.00000000) (0.18843624,0.00000000) (0.19210299,0.00000000) (0.19579401,0.00000000) (0.19950897,0.00000000) (0.20324753,0.00000000) (0.20700936,0.00000000) (0.21079412,0.00000000) (0.21460148,0.00000000) (0.21843110,0.00000000) (0.22228265,0.00000000) (0.22615578,0.00000000) (0.23005016,0.00000000) (0.23396545,0.00000000) (0.23790133,0.00000000) (0.24185745,0.00000000) (0.24583347,0.00000000) (0.24982906,0.00000000) (0.25384389,0.00000000) (0.25787762,0.00000000) (0.26192991,0.00000000) (0.26600042,0.00000000) (0.27008883,0.00000000) (0.27419479,0.00000000) (0.27831796,0.00000000) (0.28245802,0.00000000) (0.28661462,0.00000000) (0.29078743,0.00000000) (0.29497612,0.00000000) (0.29918034,0.00000000) (0.30339976,0.00000000) (0.30763404,0.00000000) (0.31188285,0.00000000) (0.31614586,0.00000000) (0.32042272,0.00000000) (0.32471310,0.00000000) (0.32901667,0.00000000) (0.33333308,0.00000000) (0.33766200,0.00000000) (0.34200310,0.00000000) (0.34635604,0.00000000) (0.35072048,0.00000000) (0.35509608,0.00000000) (0.35948252,0.00000000) (0.36387945,0.00000000) (0.36828654,0.00000000) (0.37270345,0.00000000) (0.37712985,0.00000000) (0.38156540,0.00000000) (0.38600976,0.00000000) (0.39046260,0.00000000) (0.39492358,0.00000000) (0.39939237,0.00000000) (0.40386862,0.00000000) (0.40835201,0.00000000) (0.41284219,0.00000000) (0.41733884,0.00000000) (0.42184161,0.00000000) (0.42635016,0.00000000) (0.43086417,0.00000000) (0.43538330,0.00000000) (0.43990721,0.00000000) (0.44443555,0.00000000) (0.44896801,0.00000000) (0.45350424,0.00000000) (0.45804390,0.00000000) (0.46258667,0.00000000) (0.46713219,0.00000000) (0.47168015,0.00000000) (0.47623019,0.00000000) (0.48078199,0.00000000) (0.48533520,0.00000000) (0.48988950,0.00000000) (0.49444455,0.00000000) (0.49900000,0.00000000) (0.50355553,0.00000000) (0.50811079,0.00000000) (0.51266546,0.00000000) (0.51721920,0.00000000) (0.52177166,0.00000000) (0.52632251,0.00000000) (0.53087142,0.00000000) (0.53541806,0.00000000) (0.53996207,0.00000000) (0.54450314,0.00000000) (0.54904092,0.00000000) (0.55357507,0.00000000) (0.55810527,0.00000000) (0.56263116,0.00000000) (0.56715243,0.00000000) (0.57166873,0.00000000) (0.57617972,0.00000000) (0.58068507,0.00000000) (0.58518445,0.00000000) (0.58967751,0.00000000) (0.59416392,0.00000000) (0.59864335,0.00000000) (0.60311546,0.00000000) (0.60757990,0.00000000) (0.61203636,0.00000000) (0.61648448,0.00000000) (0.62092394,0.00000000) (0.62535440,0.00000000) (0.62977552,0.00000000) (0.63418696,0.00000000) (0.63858839,0.00000000) (0.64297948,0.00000000) (0.64735988,0.00000000) (0.65172927,0.00002013) (0.65608729,0.00009472) (0.66043363,0.00022403) (0.66476794,0.00040772) (0.66908989,0.00064546) (0.67339913,0.00093691) (0.67769534,0.00128173) (0.68197818,0.00167959) (0.68624731,0.00213016) (0.69050240,0.00263308) (0.69474310,0.00318804) (0.69896909,0.00379469) (0.70318002,0.00445269) (0.70737557,0.00516172) (0.71155539,0.00592143) (0.71571915,0.00673149) (0.71986651,0.00759157) (0.72399714,0.00850132) (0.72811070,0.00946041) (0.73220685,0.01046850) (0.73628526,0.01152526) (0.74034559,0.01263035) (0.74438751,0.01378344) (0.74841068,0.01498419) (0.75241476,0.01623226) (0.75639941,0.01752732) (0.76036431,0.01886902) (0.76430912,0.02025705) (0.76823349,0.02169105) (0.77213709,0.02317069) (0.77601959,0.02469564) (0.77988066,0.02626556) (0.78371994,0.02788012) (0.78753711,0.02953897) (0.79133184,0.03124179) (0.79510378,0.03298822) (0.79885260,0.03477795) (0.80257796,0.03661064) (0.80627954,0.03848594) (0.80995698,0.04040352) (0.81360996,0.04236304) (0.81723813,0.04436418) (0.82084117,0.04640658) (0.82441873,0.04848992) (0.82797049,0.05061387) (0.83149610,0.05277807) (0.83499523,0.05498221) (0.83846754,0.05722594) (0.84191269,0.05950892) (0.84533036,0.06183082) (0.84872019,0.06419131) (0.85208187,0.06659004) (0.85541505,0.06902668) (0.85871939,0.07150090) (0.86199456,0.07401236) (0.86524022,0.07656072) (0.86845604,0.07914564) (0.87164168,0.08176680) (0.87479681,0.08442385) (0.87792108,0.08711646) (0.88101416,0.08984429) (0.88407572,0.09260700) (0.88710542,0.09540427) (0.89010293,0.09823575) (0.89306790,0.10110110) (0.89600000,0.10400000) (0.89889890,0.10693210) (0.90176425,0.10989707) (0.90459573,0.11289458) (0.90739300,0.11592428) (0.91015571,0.11898584) (0.91288354,0.12207892) (0.91557615,0.12520319) (0.91823320,0.12835832) (0.92085436,0.13154396) (0.92343928,0.13475978) (0.92598764,0.13800544) (0.92849910,0.14128061) (0.93097332,0.14458495) (0.93340996,0.14791813) (0.93580869,0.15127981) (0.93816918,0.15466964) (0.94049108,0.15808731) (0.94277406,0.16153246) (0.94501779,0.16500477) (0.94722193,0.16850390) (0.94938613,0.17202951) (0.95151008,0.17558127) (0.95359342,0.17915883) (0.95563582,0.18276187) (0.95763696,0.18639004) (0.95959648,0.19004302) (0.96151406,0.19372046) (0.96338936,0.19742204) (0.96522205,0.20114740) (0.96701178,0.20489622) (0.96875821,0.20866816) (0.97046103,0.21246289) (0.97211988,0.21628006) (0.97373444,0.22011934) (0.97530436,0.22398041) (0.97682931,0.22786291) (0.97830895,0.23176651) (0.97974295,0.23569088) (0.98113098,0.23963569) (0.98247268,0.24360059) (0.98376774,0.24758524) (0.98501581,0.25158932) (0.98621656,0.25561249) (0.98736965,0.25965441) (0.98847474,0.26371474) (0.98953150,0.26779315) (0.99053959,0.27188930) (0.99149868,0.27600286) (0.99240843,0.28013349) (0.99326851,0.28428085) (0.99407857,0.28844461) (0.99483828,0.29262443) (0.99554731,0.29681998) (0.99620531,0.30103091) (0.99681196,0.30525690) (0.99736692,0.30949760) (0.99786984,0.31375269) (0.99832041,0.31802182) (0.99871827,0.32230466) (0.99906309,0.32660087) (0.99935454,0.33091011) (0.99959228,0.33523206) (0.99977597,0.33956637) (0.99990528,0.34391271) (0.99997987,0.34827073) (1.00000000,0.35264012) (1.00000000,0.35702052) (1.00000000,0.36141161) (1.00000000,0.36581304) (1.00000000,0.37022448) (1.00000000,0.37464560) (1.00000000,0.37907606) (1.00000000,0.38351552) (1.00000000,0.38796364) (1.00000000,0.39242010) (1.00000000,0.39688454) (1.00000000,0.40135665) (1.00000000,0.40583608) (1.00000000,0.41032249) (1.00000000,0.41481555) (1.00000000,0.41931493) (1.00000000,0.42382028) (1.00000000,0.42833127) (1.00000000,0.43284757) (1.00000000,0.43736884) (1.00000000,0.44189473) (1.00000000,0.44642493) (1.00000000,0.45095908) (1.00000000,0.45549686) (1.00000000,0.46003793) (1.00000000,0.46458194) (1.00000000,0.46912858) (1.00000000,0.47367749) (1.00000000,0.47822834) (1.00000000,0.48278080) (1.00000000,0.48733454) (1.00000000,0.49188921) (1.00000000,0.49644447) (1.00000000,0.50100000) (1.00000000,0.50555545) (1.00000000,0.51011050) (1.00000000,0.51466480) (1.00000000,0.51921801) (1.00000000,0.52376981) (1.00000000,0.52831985) (1.00000000,0.53286781) (1.00000000,0.53741333) (1.00000000,0.54195610) (1.00000000,0.54649576) (1.00000000,0.55103199) (1.00000000,0.55556445) (1.00000000,0.56009279) (1.00000000,0.56461670) (1.00000000,0.56913583) (1.00000000,0.57364984) (1.00000000,0.57815839) (1.00000000,0.58266116) (1.00000000,0.58715781) (1.00000000,0.59164799) (1.00000000,0.59613138) (1.00000000,0.60060763) (1.00000000,0.60507642) (1.00000000,0.60953740) (1.00000000,0.61399024) (1.00000000,0.61843460) (1.00000000,0.62287015) (1.00000000,0.62729655) (1.00000000,0.63171346) (1.00000000,0.63612055) (1.00000000,0.64051748) (1.00000000,0.64490392) (1.00000000,0.64927952) (1.00000000,0.65364396) (1.00000000,0.65799690) (1.00000000,0.66233800) (1.00000000,0.66666692) (1.00000000,0.67098333) (1.00000000,0.67528690) (1.00000000,0.67957728) (1.00000000,0.68385414) (1.00000000,0.68811715) (1.00000000,0.69236596) (1.00000000,0.69660024) (1.00000000,0.70081966) (1.00000000,0.70502388) (1.00000000,0.70921257) (1.00000000,0.71338538) (1.00000000,0.71754198) (1.00000000,0.72168204) (1.00000000,0.72580521) (1.00000000,0.72991117) (1.00000000,0.73399958) (1.00000000,0.73807009) (1.00000000,0.74212238) (1.00000000,0.74615611) (1.00000000,0.75017094) (1.00000000,0.75416653) (1.00000000,0.75814255) (1.00000000,0.76209867) (1.00000000,0.76603455) (1.00000000,0.76994984) (1.00000000,0.77384422) (1.00000000,0.77771735) (1.00000000,0.78156890) (1.00000000,0.78539852) (1.00000000,0.78920588) (1.00000000,0.79299064) (1.00000000,0.79675247) (1.00000000,0.80049103) (1.00000000,0.80420599) (1.00000000,0.80789701) (1.00000000,0.81156376) (1.00000000,0.81520589) (1.00000000,0.81882307) (1.00000000,0.82241496) (1.00000000,0.82598124) (1.00000000,0.82952156) (1.00000000,0.83303558) (1.00000000,0.83652298) (1.00000000,0.83998341) (1.00000000,0.84341654) (1.00000000,0.84682202) (1.00000000,0.85019954) (1.00000000,0.85354875) (1.00000000,0.85686930) (1.00000000,0.86016088) (1.00000000,0.86342314) (1.00000000,0.86665574) (1.00000000,0.86985835) (1.00000000,0.87303064) (1.00000000,0.87617226) (1.00000000,0.87928288) (1.00000000,0.88236216) (1.00000000,0.88540978) (1.00000000,0.88842539) (1.00000000,0.89140865) (1.00000000,0.89435923) (1.00000000,0.89727680) (1.00000000,0.90016101) (1.00000000,0.90301153) (1.00000000,0.90582803) (1.00000000,0.90861017) (1.00000000,0.91135761) (1.00000000,0.91407002) (1.00000000,0.91674706) (1.00000000,0.91938839) (1.00000000,0.92199368) (1.00000000,0.92456260) (1.00000000,0.92709480) (1.00000000,0.92958995) (1.00000000,0.93204771) (1.00000000,0.93446775) (1.00000000,0.93684973) (1.00000000,0.93919332) (1.00000000,0.94149818) (1.00000000,0.94376397) (1.00000000,0.94599035) (1.00000000,0.94817700) (1.00000000,0.95032357) (1.00000000,0.95242973) (1.00000000,0.95449514) (1.00000000,0.95651947) (1.00000000,0.95850238) (1.00000000,0.96044353) (1.00000000,0.96234259) (1.00000000,0.96419922) (1.00000000,0.96601309) (1.00000000,0.96778386) (1.00000000,0.96951118) (1.00000000,0.97119474) (1.00000000,0.97283419) (1.00000000,0.97442919) (1.00000000,0.97597940) (1.00000000,0.97748451) (1.00000000,0.97894415) (1.00000000,0.98035801) (1.00000000,0.98172574) (1.00000000,0.98304701) (1.00000000,0.98432148) (1.00000000,0.98554882) (1.00000000,0.98672868) (1.00000000,0.98786074) (1.00000000,0.98894466) (1.00000000,0.98998009) (1.00000000,0.99096671) (1.00000000,0.99190418) (1.00000000,0.99279216) (1.00000000,0.99363032) (1.00000000,0.99441832) (1.00000000,0.99515582) (1.00000000,0.99584249) (1.00000000,0.99647799) (1.00000000,0.99706199) (1.00000000,0.99759414) (1.00000000,0.99807412) (1.00000000,0.99850159) (1.00000000,0.99887620) (1.00000000,0.99919763) (1.00000000,0.99946554) (1.00000000,0.99967960) (1.00000000,0.99983946) (1.00000000,0.99994478) (1.00000000,0.99999525) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.89889890,0.10693210) (0.90176425,0.10989707) (0.90459573,0.11289458) (0.90739300,0.11592428) (0.91015571,0.11898584) (0.91288354,0.12207892) (0.91557615,0.12520319) (0.91823320,0.12835832) (0.92085436,0.13154396) (0.92343928,0.13475978) (0.92598764,0.13800544) (0.92849910,0.14128061) (0.93097332,0.14458495) (0.93340996,0.14791813) (0.93580869,0.15127981) (0.93816918,0.15466964) (0.94049108,0.15808731) (0.94277406,0.16153246) (0.94501779,0.16500477) (0.94722193,0.16850390) (0.94938613,0.17202951) (0.95151008,0.17558127) (0.95359342,0.17915883)};
\draw plot coordinates {(0.00000000,0.00000000) (0.00004105,0.00000000) (0.00016380,0.00000000) (0.00036763,0.00000000) (0.00065193,0.00000000) (0.00101611,0.00000000) (0.00145953,0.00000000) (0.00198161,0.00000000) (0.00258172,0.00000000) (0.00325926,0.00000000) (0.00401362,0.00000000) (0.00484418,0.00000000) (0.00575034,0.00000000) (0.00673149,0.00000000) (0.00778702,0.00000000) (0.00891632,0.00000000) (0.01011878,0.00000000) (0.01139379,0.00000000) (0.01274074,0.00000000) (0.01415902,0.00000000) (0.01564802,0.00000000) (0.01720713,0.00000000) (0.01883575,0.00000000) (0.02053325,0.00000000) (0.02229904,0.00000000) (0.02413250,0.00000000) (0.02603302,0.00000000) (0.02800000,0.00000000) (0.03003282,0.00000000) (0.03213087,0.00000000) (0.03429355,0.00000000) (0.03652025,0.00000000) (0.03881034,0.00000000) (0.04116324,0.00000000) (0.04357832,0.00000000) (0.04605497,0.00000000) (0.04859259,0.00000000) (0.05119057,0.00000000) (0.05384830,0.00000000) (0.05656516,0.00000000) (0.05934055,0.00000000) (0.06217386,0.00000000) (0.06506447,0.00000000) (0.06801179,0.00000000) (0.07101519,0.00000000) (0.07407407,0.00000000) (0.07718783,0.00000000) (0.08035584,0.00000000) (0.08357750,0.00000000) (0.08685221,0.00000000) (0.09017934,0.00000000) (0.09355830,0.00000000) (0.09698847,0.00000000) (0.10046924,0.00000000) (0.10400000,0.00000000) (0.10758015,0.00000000) (0.11120906,0.00000000) (0.11488615,0.00000000) (0.11861078,0.00000000) (0.12238236,0.00000000) (0.12620027,0.00000000) (0.13006391,0.00000000) (0.13397267,0.00000000) (0.13792593,0.00000000) (0.14192308,0.00000000) (0.14596352,0.00000000) (0.15004664,0.00000000) (0.15417182,0.00000000) (0.15833846,0.00000000) (0.16254595,0.00000000) (0.16679368,0.00000000) (0.17108103,0.00000000) (0.17540741,0.00000000) (0.17977219,0.00000000) (0.18417477,0.00000000) (0.18861454,0.00000000) (0.19309089,0.00000000) (0.19760321,0.00000000) (0.20215089,0.00000000) (0.20673332,0.00000000) (0.21134990,0.00000000) (0.21600000,0.00000000) (0.22068303,0.00000000) (0.22539836,0.00000000) (0.23014540,0.00000000) (0.23492354,0.00000000) (0.23973215,0.00000000) (0.24457064,0.00000000) (0.24943840,0.00000000) (0.25433481,0.00000000) (0.25925926,0.00000000) (0.26421115,0.00000000) (0.26918986,0.00000000) (0.27419479,0.00000000) (0.27922532,0.00000000) (0.28428085,0.00000000) (0.28936077,0.00000000) (0.29446446,0.00000000) (0.29959132,0.00000000) (0.30474074,0.00000000) (0.30991211,0.00000000) (0.31510481,0.00000000) (0.32031824,0.00000000) (0.32555180,0.00000000) (0.33080486,0.00000000) (0.33607682,0.00000000) (0.34136707,0.00000000) (0.34667500,0.00000000) (0.35200000,0.00000000) (0.35734146,0.00000000) (0.36269878,0.00000000) (0.36807133,0.00000000) (0.37345852,0.00000000) (0.37885973,0.00000000) (0.38427435,0.00000000) (0.38970177,0.00000000) (0.39514139,0.00000000) (0.40059259,0.00000000) (0.40605477,0.00000000) (0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000) (0.50555545,0.00000000) (0.51111030,0.00000000) (0.51666392,0.00000000) (0.52221572,0.00000000) (0.52776508,0.00000000) (0.53331139,0.00000000) (0.53885404,0.00000000) (0.54439242,0.00000000) (0.54992593,0.00000000) (0.55545395,0.00000000) (0.56097587,0.00000000) (0.56649108,0.00000000) (0.57199898,0.00000000) (0.57749896,0.00000000) (0.58299040,0.00000000) (0.58847269,0.00000000) (0.59394523,0.00000000) (0.59940741,0.00000000) (0.60485861,0.00000000) (0.61029823,0.00000000) (0.61572565,0.00000000) (0.62114027,0.00000000) (0.62654148,0.00000000) (0.63192867,0.00000000) (0.63730122,0.00000000) (0.64265854,0.00000000) (0.64800000,0.00000000) (0.65332500,0.00000000) (0.65863293,0.00000000) (0.66392318,0.00000000) (0.66919514,0.00000000) (0.67444820,0.00000000) (0.67968176,0.00000000) (0.68489519,0.00000000) (0.69008789,0.00000000) (0.69525926,0.00000000) (0.70040868,0.00000000) (0.70553554,0.00000000) (0.71063923,0.00000000) (0.71571915,0.00000000) (0.72077468,0.00000000) (0.72580521,0.00000000) (0.73081014,0.00000000) (0.73578885,0.00000000) (0.74074074,0.00000000) (0.74566519,0.00000000) (0.75056160,0.00000000) (0.75542936,0.00000000) (0.76026785,0.00000000) (0.76507646,0.00000000) (0.76985460,0.00000000) (0.77460164,0.00000000) (0.77931697,0.00000000) (0.78400000,0.00000000) (0.78865010,0.00000000) (0.79326668,0.00000000) (0.79784911,0.00000000) (0.80239679,0.00000000) (0.80690911,0.00000000) (0.81138546,0.00000000) (0.81582523,0.00000000) (0.82022781,0.00000000) (0.82459259,0.00000000) (0.82891897,0.00000000) (0.83320632,0.00000000) (0.83745405,0.00000000) (0.84166154,0.00000000) (0.84582818,0.00000000) (0.84995336,0.00000000) (0.85403648,0.00000000) (0.85807692,0.00000000) (0.86207407,0.00000000) (0.86602733,0.00000000) (0.86993609,0.00000000) (0.87379973,0.00000000) (0.87761764,0.00000000) (0.88138922,0.00000000) (0.88511385,0.00000000) (0.88879094,0.00000000) (0.89241985,0.00000000) (0.89600000,0.00000000) (0.89953076,0.00000000) (0.90301153,0.00000000) (0.90644170,0.00000000) (0.90982066,0.00000000) (0.91314779,0.00000000) (0.91642250,0.00000000) (0.91964416,0.00000000) (0.92281217,0.00000000) (0.92592593,0.00000000) (0.92898481,0.00000000) (0.93198821,0.00000000) (0.93493553,0.00000000) (0.93782614,0.00000000) (0.94065945,0.00000000) (0.94343484,0.00000000) (0.94615170,0.00000000) (0.94880943,0.00000000) (0.95140741,0.00000000) (0.95394503,0.00000000) (0.95642168,0.00000000) (0.95883676,0.00000000) (0.96118966,0.00000000) (0.96347975,0.00000000) (0.96570645,0.00000000) (0.96786913,0.00000000) (0.96996718,0.00000000) (0.97200000,0.00000000) (0.97396698,0.00000000) (0.97586750,0.00000000) (0.97770096,0.00000000) (0.97946675,0.00000000) (0.98116425,0.00000000) (0.98279287,0.00000000) (0.98435198,0.00000000) (0.98584098,0.00000000) (0.98725926,0.00000000) (0.98860621,0.00000000) (0.98988122,0.00000000) (0.99108368,0.00000000) (0.99221298,0.00000000) (0.99326851,0.00000000) (0.99424966,0.00000000) (0.99515582,0.00000000) (0.99598638,0.00000000) (0.99674074,0.00000000) (0.99741828,0.00000000) (0.99801839,0.00000000) (0.99854047,0.00000000) (0.99898389,0.00000000) (0.99934807,0.00000000) (0.99963237,0.00000000) (0.99983620,0.00000000) (0.99995895,0.00000000) (1.00000000,0.00000000) (1.00000000,0.00004105) (1.00000000,0.00016380) (1.00000000,0.00036763) (1.00000000,0.00065193) (1.00000000,0.00101611) (1.00000000,0.00145953) (1.00000000,0.00198161) (1.00000000,0.00258172) (1.00000000,0.00325926) (1.00000000,0.00401362) (1.00000000,0.00484418) (1.00000000,0.00575034) (1.00000000,0.00673149) (1.00000000,0.00778702) (1.00000000,0.00891632) (1.00000000,0.01011878) (1.00000000,0.01139379) (1.00000000,0.01274074) (1.00000000,0.01415902) (1.00000000,0.01564802) (1.00000000,0.01720713) (1.00000000,0.01883575) (1.00000000,0.02053325) (1.00000000,0.02229904) (1.00000000,0.02413250) (1.00000000,0.02603302) (1.00000000,0.02800000) (1.00000000,0.03003282) (1.00000000,0.03213087) (1.00000000,0.03429355) (1.00000000,0.03652025) (1.00000000,0.03881034) (1.00000000,0.04116324) (1.00000000,0.04357832) (1.00000000,0.04605497) (1.00000000,0.04859259) (1.00000000,0.05119057) (1.00000000,0.05384830) (1.00000000,0.05656516) (1.00000000,0.05934055) (1.00000000,0.06217386) (1.00000000,0.06506447) (1.00000000,0.06801179) (1.00000000,0.07101519) (1.00000000,0.07407407) (1.00000000,0.07718783) (1.00000000,0.08035584) (1.00000000,0.08357750) (1.00000000,0.08685221) (1.00000000,0.09017934) (1.00000000,0.09355830) (1.00000000,0.09698847) (1.00000000,0.10046924) (1.00000000,0.10400000) (1.00000000,0.10758015) (1.00000000,0.11120906) (1.00000000,0.11488615) (1.00000000,0.11861078) (1.00000000,0.12238236) (1.00000000,0.12620027) (1.00000000,0.13006391) (1.00000000,0.13397267) (1.00000000,0.13792593) (1.00000000,0.14192308) (1.00000000,0.14596352) (1.00000000,0.15004664) (1.00000000,0.15417182) (1.00000000,0.15833846) (1.00000000,0.16254595) (1.00000000,0.16679368) (1.00000000,0.17108103) (1.00000000,0.17540741) (1.00000000,0.17977219) (1.00000000,0.18417477) (1.00000000,0.18861454) (1.00000000,0.19309089) (1.00000000,0.19760321) (1.00000000,0.20215089) (1.00000000,0.20673332) (1.00000000,0.21134990) (1.00000000,0.21600000) (1.00000000,0.22068303) (1.00000000,0.22539836) (1.00000000,0.23014540) (1.00000000,0.23492354) (1.00000000,0.23973215) (1.00000000,0.24457064) (1.00000000,0.24943840) (1.00000000,0.25433481) (1.00000000,0.25925926) (1.00000000,0.26421115) (1.00000000,0.26918986) (1.00000000,0.27419479) (1.00000000,0.27922532) (1.00000000,0.28428085) (1.00000000,0.28936077) (1.00000000,0.29446446) (1.00000000,0.29959132) (1.00000000,0.30474074) (1.00000000,0.30991211) (1.00000000,0.31510481) (1.00000000,0.32031824) (1.00000000,0.32555180) (1.00000000,0.33080486) (1.00000000,0.33607682) (1.00000000,0.34136707) (1.00000000,0.34667500) (1.00000000,0.35200000) (1.00000000,0.35734146) (1.00000000,0.36269878) (1.00000000,0.36807133) (1.00000000,0.37345852) (1.00000000,0.37885973) (1.00000000,0.38427435) (1.00000000,0.38970177) (1.00000000,0.39514139) (1.00000000,0.40059259) (1.00000000,0.40605477) (1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000) (1.00000000,0.50555545) (1.00000000,0.51111030) (1.00000000,0.51666392) (1.00000000,0.52221572) (1.00000000,0.52776508) (1.00000000,0.53331139) (1.00000000,0.53885404) (1.00000000,0.54439242) (1.00000000,0.54992593) (1.00000000,0.55545395) (1.00000000,0.56097587) (1.00000000,0.56649108) (1.00000000,0.57199898) (1.00000000,0.57749896) (1.00000000,0.58299040) (1.00000000,0.58847269) (1.00000000,0.59394523) (1.00000000,0.59940741) (1.00000000,0.60485861) (1.00000000,0.61029823) (1.00000000,0.61572565) (1.00000000,0.62114027) (1.00000000,0.62654148) (1.00000000,0.63192867) (1.00000000,0.63730122) (1.00000000,0.64265854) (1.00000000,0.64800000) (1.00000000,0.65332500) (1.00000000,0.65863293) (1.00000000,0.66392318) (1.00000000,0.66919514) (1.00000000,0.67444820) (1.00000000,0.67968176) (1.00000000,0.68489519) (1.00000000,0.69008789) (1.00000000,0.69525926) (1.00000000,0.70040868) (1.00000000,0.70553554) (1.00000000,0.71063923) (1.00000000,0.71571915) (1.00000000,0.72077468) (1.00000000,0.72580521) (1.00000000,0.73081014) (1.00000000,0.73578885) (1.00000000,0.74074074) (1.00000000,0.74566519) (1.00000000,0.75056160) (1.00000000,0.75542936) (1.00000000,0.76026785) (1.00000000,0.76507646) (1.00000000,0.76985460) (1.00000000,0.77460164) (1.00000000,0.77931697) (1.00000000,0.78400000) (1.00000000,0.78865010) (1.00000000,0.79326668) (1.00000000,0.79784911) (1.00000000,0.80239679) (1.00000000,0.80690911) (1.00000000,0.81138546) (1.00000000,0.81582523) (1.00000000,0.82022781) (1.00000000,0.82459259) (1.00000000,0.82891897) (1.00000000,0.83320632) (1.00000000,0.83745405) (1.00000000,0.84166154) (1.00000000,0.84582818) (1.00000000,0.84995336) (1.00000000,0.85403648) (1.00000000,0.85807692) (1.00000000,0.86207407) (1.00000000,0.86602733) (1.00000000,0.86993609) (1.00000000,0.87379973) (1.00000000,0.87761764) (1.00000000,0.88138922) (1.00000000,0.88511385) (1.00000000,0.88879094) (1.00000000,0.89241985) (1.00000000,0.89600000) (1.00000000,0.89953076) (1.00000000,0.90301153) (1.00000000,0.90644170) (1.00000000,0.90982066) (1.00000000,0.91314779) (1.00000000,0.91642250) (1.00000000,0.91964416) (1.00000000,0.92281217) (1.00000000,0.92592593) (1.00000000,0.92898481) (1.00000000,0.93198821) (1.00000000,0.93493553) (1.00000000,0.93782614) (1.00000000,0.94065945) (1.00000000,0.94343484) (1.00000000,0.94615170) (1.00000000,0.94880943) (1.00000000,0.95140741) (1.00000000,0.95394503) (1.00000000,0.95642168) (1.00000000,0.95883676) (1.00000000,0.96118966) (1.00000000,0.96347975) (1.00000000,0.96570645) (1.00000000,0.96786913) (1.00000000,0.96996718) (1.00000000,0.97200000) (1.00000000,0.97396698) (1.00000000,0.97586750) (1.00000000,0.97770096) (1.00000000,0.97946675) (1.00000000,0.98116425) (1.00000000,0.98279287) (1.00000000,0.98435198) (1.00000000,0.98584098) (1.00000000,0.98725926) (1.00000000,0.98860621) (1.00000000,0.98988122) (1.00000000,0.99108368) (1.00000000,0.99221298) (1.00000000,0.99326851) (1.00000000,0.99424966) (1.00000000,0.99515582) (1.00000000,0.99598638) (1.00000000,0.99674074) (1.00000000,0.99741828) (1.00000000,0.99801839) (1.00000000,0.99854047) (1.00000000,0.99898389) (1.00000000,0.99934807) (1.00000000,0.99963237) (1.00000000,0.99983620) (1.00000000,0.99995895) (1.00000000,1.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(0.40605477,0.00000000) (0.41152731,0.00000000) (0.41700960,0.00000000) (0.42250104,0.00000000) (0.42800102,0.00000000) (0.43350892,0.00000000) (0.43902413,0.00000000) (0.44454605,0.00000000) (0.45007407,0.00000000) (0.45560758,0.00000000) (0.46114596,0.00000000) (0.46668861,0.00000000) (0.47223492,0.00000000) (0.47778428,0.00000000) (0.48333608,0.00000000) (0.48888970,0.00000000) (0.49444455,0.00000000) (0.50000000,0.00000000)};
\draw[-{Stealth[length=16bp,width=12bp]}] plot coordinates {(1.00000000,0.40605477) (1.00000000,0.41152731) (1.00000000,0.41700960) (1.00000000,0.42250104) (1.00000000,0.42800102) (1.00000000,0.43350892) (1.00000000,0.43902413) (1.00000000,0.44454605) (1.00000000,0.45007407) (1.00000000,0.45560758) (1.00000000,0.46114596) (1.00000000,0.46668861) (1.00000000,0.47223492) (1.00000000,0.47778428) (1.00000000,0.48333608) (1.00000000,0.48888970) (1.00000000,0.49444455) (1.00000000,0.50000000)};
\fi


==> figures/schedule_comparison/joint-progress.tex <==
% Original ideal bimanual progress-state trajectories, with padded axes only.
% A padded [0,1] domain separates boundary progress from the plotting axes.
\begin{tikzpicture}[x=1bp,y=1bp]
\path[use as bounding box] (0,0) rectangle (1600,285);
\foreach \i/\shade in {0/648BB7,1/75849B,2/4F9E98,3/C99260,4/8870B5} {
  \definecolor{schedulecurve}{HTML}{\shade}
  \begin{scope}[shift={(88+306*\i,33)}]
    \draw[line width=1.5bp] (0,237) -- (0,0) -- (237,0);
    \foreach \v in {0,0.5,1} {
      \draw[line width=1.5bp] ({13+211*\v},0) -- ++(0,-6);
      \node[anchor=north,inner sep=0,font=\fontsize{28}{34}\selectfont]
        at ({13+211*\v},-10) {\v};
      \draw[line width=1.5bp] (0,{13+211*\v}) -- ++(-6,0);
      \ifnum\i=0
        \node[anchor=east,inner sep=0,font=\fontsize{28}{34}\selectfont]
          at (-12,{13+211*\v}) {\v};
      \fi
    }
    \begin{scope}[shift={(13,13)},x=211bp,y=211bp,
      every path/.style={draw=schedulecurve,line width=3.6bp,line cap=round,line join=round}]
      \input{figures/schedule_comparison/joint-progress-paths.tex}
    \end{scope}
  \end{scope}
}
\end{tikzpicture}%


==> figures/schedule_comparison/schematic.tex <==
% Native LaTeX labels and original ideal trajectory coordinates in both rows.
\begingroup
\setlength{\unitlength}{1bp}
\resizebox{\linewidth}{!}{%
\begin{picture}(1600,680)
\put(0,0){\input{figures/schedule_comparison/arm-progress.tex}}
\put(0,345){\input{figures/schedule_comparison/joint-progress.tex}}
\put(206.5,655){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath $L\!\rightarrow\!R$}}
\put(512.5,655){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath Serial}}
\put(818.5,655){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath Concurrent}}
\put(1124.5,655){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath Mixed}}
\put(1430.5,655){\makebox(0,0){\fontsize{34}{40}\selectfont\bfseries\boldmath \method{}}}
\put(18,496){\rotatebox{90}{\makebox(0,0){\fontsize{32}{38}\selectfont Right-arm progress}}}
\put(18,169){\rotatebox{90}{\makebox(0,0){\fontsize{32}{38}\selectfont Progress}}}
\put(206.5,319){\makebox(0,0){\fontsize{32}{38}\selectfont Left-arm progress}}
\put(512.5,319){\makebox(0,0){\fontsize{32}{38}\selectfont Left-arm progress}}
\put(818.5,319){\makebox(0,0){\fontsize{32}{38}\selectfont Left-arm progress}}
\put(1124.5,319){\makebox(0,0){\fontsize{32}{38}\selectfont Left-arm progress}}
\put(1430.5,319){\makebox(0,0){\fontsize{32}{38}\selectfont Left-arm progress}}
\end{picture}%
}
\endgroup

